A splitting approach for freezing waves

We present a numerical method which is able to approximate traveling waves (e.g. viscous profiles) in systems with hyperbolic and parabolic parts by a direct long-time forward simulation. A difficulty with long-time simulations of traveling waves is that the solution leaves any bounded computational domain in finite time. To handle this problem one should go into a suitable co-moving frame. Since the velocity of the wave is typically unknown, we use the method of freezing [Beyn, Th\"ummler 2004], see also [Beyn, Otten, Rottmann-Matthes 2014], which transforms the original partial differential equation (PDE) into a partial differential algebraic equation (PDAE) and calculates a suitable co-moving frame on the fly. The efficient numerical approximation of this freezing PDAE is a challenging problem and we introduce a new numerical discretization, suitable for problems that consist of hyperbolic conservation laws which are (nonlinearly) coupled to parabolic equations. The idea of our scheme is to use the operator splitting approach. The benefit of splitting methods in this context lies in the possibility to solve hyperbolic and parabolic parts with different numerical algorithms. We test our method at the (viscous) Burgers' equation. Numerical experiments show linear and quadratic convergence rates for the approximation of the numerical steady state obtained by a long-time simulation for Lie- and Strang-splitting, respectively. Due to these affirmative results we expect our scheme to be suitable also for freezing waves in hyperbolic-parabolic coupled PDEs.

==> figures/Figure_Poster_Freezing_expl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.656cm,
height=5.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-15,
xmax=15,
ymin=-2,
ymax=2,
axis background/.style={fill=white}, xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\tiny\bfseries},y tick label style={font=\tiny\bfseries},ticklabel style={font=\tiny}
]
\addplot [color=black,solid,forget plot,line width=2.0pt]
  table[row sep=crcr]{%
-15	0.999999388195546\\
-14.4915254237288	0.999998982720603\\
-13.9830508474576	0.999998308516346\\
-13.4745762711864	0.999997187482299\\
-12.9661016949153	0.999995323482517\\
-12.4576271186441	0.999992224119246\\
-11.9491525423729	0.999987070665378\\
-11.4406779661017	0.999978501804029\\
-10.9322033898305	0.999964254067889\\
-10.4237288135593	0.999940564053305\\
-9.91525423728813	0.99990117465627\\
-9.40677966101695	0.999835683258502\\
-8.89830508474576	0.999726796744769\\
-8.38983050847458	0.999545771629601\\
-7.88135593220339	0.999244844145993\\
-7.3728813559322	0.998744676579655\\
-6.86440677966102	0.99791357531719\\
-6.35593220338983	0.996533188323972\\
-5.84745762711864	0.994242163697461\\
-5.33898305084746	0.990444373481925\\
-4.83050847457627	0.984161507444336\\
-4.32203389830508	0.973802001532397\\
-3.8135593220339	0.956814117094442\\
-3.30508474576271	0.929205672135862\\
-2.79661016949153	0.884984737869382\\
-2.28813559322034	0.815779311312767\\
-1.77966101694915	0.711310006646901\\
-1.27118644067797	0.561891558681456\\
-0.76271186440678	0.36388443824239\\
-0.254237288135593	0.126438331308191\\
0.254237288135593	-0.126438331308191\\
0.76271186440678	-0.36388443824239\\
1.27118644067797	-0.561891558681456\\
1.77966101694915	-0.711310006646901\\
2.28813559322034	-0.815779311312767\\
2.79661016949153	-0.884984737869382\\
3.30508474576271	-0.929205672135862\\
3.8135593220339	-0.956814117094443\\
4.32203389830508	-0.973802001532397\\
4.83050847457627	-0.984161507444336\\
5.33898305084746	-0.990444373481925\\
5.84745762711864	-0.994242163697461\\
6.35593220338983	-0.996533188323972\\
6.86440677966102	-0.99791357531719\\
7.3728813559322	-0.998744676579655\\
7.88135593220339	-0.999244844145993\\
8.38983050847458	-0.999545771629601\\
8.89830508474576	-0.999726796744769\\
9.40677966101695	-0.999835683258502\\
9.91525423728813	-0.99990117465627\\
10.4237288135593	-0.999940564053305\\
10.9322033898305	-0.999964254067889\\
11.4406779661017	-0.999978501804029\\
11.9491525423729	-0.999987070665378\\
12.4576271186441	-0.999992224119246\\
12.9661016949153	-0.999995323482517\\
13.4745762711864	-0.999997187482299\\
13.9830508474576	-0.999998308516346\\
14.4915254237288	-0.999998982720603\\
15	-0.999999388195546\\
};
    \node at (-7,1.2) (nodeA) {};
    \node at ( 7,1.2) (nodeB) {};
\draw[stealth'-stealth',thick] (nodeA) -- (nodeB);
\draw (nodeA) -- (nodeB) node [midway, above, sloped] (TextNode) {translation group $a(\gamma(t))$};
    \node at (-7,-1.5) (nodeC) {profile $v(t)$};
    \node at (0.7,-0.4) (nodeD) {};
\draw[-stealth',thick,bend right=10] (nodeC) to[out=10,in=160] (nodeD);
\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_convergenceRates.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0057692307692303,
xmax=0.300000000000001,
xminorticks=true,
xlabel={$10 \Delta t = \Delta x$ - step sizes},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={discrete $L^2$-error to exact solution},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\small\bfseries}},ylabel style={font=\small\bfseries},legend style={font=\tiny\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\small}
]
\addplot [loosely dotted, every mark/.append style={solid, fill=gray, scale=1.3}, mark=triangle*]
  table[row sep=crcr]{%
0.211267605633802	0.140345268867059\\
0.149253731343283	0.100098416041098\\
0.10600706713781	0.0715725667991438\\
0.0748129675810478	0.0507574585657065\\
0.053003533568905	0.0360836075929751\\
0.0374531835205989	0.0255595774871515\\
0.0265017667844525	0.0181170561113963\\
0.0187382885696437	0.0128254802340609\\
0.0132567388422444	0.00908145940316351\\
0.00937207122774097	0.00642422330735846\\
0.00662836942112222	0.00454548050117969\\
0.00468676769254728	0.00321499027329723\\
0.00331455087835586	0.002274180677646\\
0.00234356690883608	0.00160821535941886\\
};
\addlegendentry{O1 scheme - orth. p.c.};

\addplot [dotted, every mark/.append style={solid, fill=gray, scale=1.2}, mark=square*]
  table[row sep=crcr]{%
0.211267605633802	0.00799778519934653\\
0.149253731343283	0.00400528394978266\\
0.10600706713781	0.00202114528487037\\
0.0748129675810478	0.00100661984762908\\
0.053003533568905	0.000505123358154324\\
0.0374531835205989	0.000252210598125602\\
0.0265017667844525	0.000126259599925078\\
0.0187382885696437	6.31171318977421e-05\\
0.0132567388422444	3.15884588870637e-05\\
0.00937207122774097	1.57870882925132e-05\\
0.00662836942112222	7.89642368378953e-06\\
0.00468676769254728	3.94783866376554e-06\\
0.00331455087835586	1.97474447854526e-06\\
0.00234356690883608	9.87262617074434e-07\\
};
\addlegendentry{O2 scheme - fixed p.c.};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.300000000000001	0.144\\
0.15	0.0720000000000002\\
0.0999999999999996	0.0479999999999998\\
0.0749999999999993	0.0359999999999997\\
0.0600000000000005	0.0288000000000002\\
0.0500000000000007	0.0240000000000003\\
0.0428571428571427	0.0205714285714285\\
0.0374999999999996	0.0179999999999998\\
0.0333333333333332	0.0159999999999999\\
0.0299999999999994	0.0143999999999997\\
0.0272727272727273	0.0130909090909091\\
0.0250000000000004	0.0120000000000002\\
0.023076923076923	0.011076923076923\\
0.0214285714285722	0.0102857142857147\\
0.0199999999999996	0.00959999999999979\\
0.0187500000000007	0.00900000000000034\\
0.0176470588235293	0.00847058823529409\\
0.0166666666666675	0.0080000000000004\\
0.0157894736842099	0.00757894736842076\\
0.0150000000000006	0.00720000000000027\\
0.0142857142857142	0.00685714285714283\\
0.0136363636363637	0.00654545454545456\\
0.0130434782608688	0.00626086956521704\\
0.0124999999999993	0.00599999999999966\\
0.0120000000000005	0.00576000000000022\\
0.0115384615384624	0.00553846153846194\\
0.0111111111111111	0.00533333333333331\\
0.0107142857142861	0.00514285714285734\\
0.0103448275862075	0.00496551724137959\\
0.00999999999999979	0.0047999999999999\\
0.00967741935483879	0.00464516129032262\\
0.00937500000000036	0.00450000000000017\\
0.0090909090909097	0.00436363636363666\\
0.00882352941176556	0.00423529411764747\\
0.0085714285714289	0.00411428571428587\\
0.00833333333333286	0.00399999999999977\\
0.00810810810810736	0.00389189189189153\\
0.00789473684210584	0.0037894736842108\\
0.00769230769230766	0.00369230769230768\\
0.00750000000000028	0.00360000000000014\\
0.00731707317073216	0.00351219512195144\\
0.00714285714285801	0.00342857142857184\\
0.00697674418604599	0.00334883720930208\\
0.00681818181818095	0.00327272727272685\\
0.00666666666666593	0.00319999999999965\\
0.00652173913043441	0.00313043478260852\\
0.00638297872340488	0.00306382978723434\\
0.00624999999999964	0.00299999999999983\\
0.00612244897959258	0.00293877551020444\\
0.00600000000000023	0.00288000000000011\\
0.00588235294117645	0.0028235294117647\\
0.0057692307692303	0.00276923076923055\\
};
\addlegendentry{linear ref.};

\addplot [color=black,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.300000000000001	0.00900000000000004\\
0.15	0.00225000000000001\\
0.0999999999999996	0.000999999999999993\\
0.0749999999999993	0.000562499999999989\\
0.0600000000000005	0.000360000000000006\\
0.0500000000000007	0.000250000000000007\\
0.0428571428571427	0.000183673469387754\\
0.0374999999999996	0.000140624999999997\\
0.0333333333333332	0.00011111111111111\\
0.0299999999999994	8.99999999999962e-05\\
0.0272727272727273	7.43801652892566e-05\\
0.0250000000000004	6.25000000000018e-05\\
0.023076923076923	5.32544378698221e-05\\
0.0214285714285722	4.59183673469423e-05\\
0.0199999999999996	3.99999999999983e-05\\
0.0187500000000007	3.51562500000027e-05\\
0.0176470588235293	3.11418685121105e-05\\
0.0166666666666675	2.77777777777805e-05\\
0.0157894736842099	2.49307479224357e-05\\
0.0150000000000006	2.25000000000017e-05\\
0.0142857142857142	2.0408163265306e-05\\
0.0136363636363637	1.85950413223141e-05\\
0.0130434782608688	1.70132325141758e-05\\
0.0124999999999993	1.56249999999982e-05\\
0.0120000000000005	1.44000000000011e-05\\
0.0115384615384624	1.33136094674576e-05\\
0.0111111111111111	1.23456790123456e-05\\
0.0107142857142861	1.14795918367356e-05\\
0.0103448275862075	1.07015457788359e-05\\
0.00999999999999979	9.99999999999957e-06\\
0.00967741935483879	9.36524453694084e-06\\
0.00937500000000036	8.78906250000067e-06\\
0.0090909090909097	8.26446280991847e-06\\
0.00882352941176556	7.78546712802919e-06\\
0.0085714285714289	7.34693877551076e-06\\
0.00833333333333286	6.94444444444365e-06\\
0.00810810810810736	6.57414170927563e-06\\
0.00789473684210584	6.23268698061033e-06\\
0.00769230769230766	5.91715976331357e-06\\
0.00750000000000028	5.62500000000043e-06\\
0.00731707317073216	5.35395597858484e-06\\
0.00714285714285801	5.10204081632776e-06\\
0.00697674418604599	4.86749594375265e-06\\
0.00681818181818095	4.64876033057732e-06\\
0.00666666666666593	4.44444444444347e-06\\
0.00652173913043441	4.25330812854394e-06\\
0.00638297872340488	4.07424173834393e-06\\
0.00624999999999964	3.90624999999956e-06\\
0.00612244897959258	3.74843815077142e-06\\
0.00600000000000023	3.60000000000027e-06\\
0.00588235294117645	3.46020761245672e-06\\
0.0057692307692303	3.32840236686337e-06\\
};
\addlegendentry{quad. ref.};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_convtofp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={$t$ - time},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$\| u^{n+1}-u^n \|_{L^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\small\bfseries}},ylabel style={font=\small\bfseries},legend style={font=\small\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\small}
]
\addplot [solid,line width=1.0pt]
  table[row sep=crcr]{%
0.00249999999999999	6.75508196111213e-05\\
0.0524999999999998	6.55199106826891e-05\\
0.1025	6.36039408064044e-05\\
0.152499999999999	6.17908393563884e-05\\
0.2025	6.00705249332354e-05\\
0.2525	5.84344572557449e-05\\
0.3025	5.68753157152597e-05\\
0.3525	5.53867620692318e-05\\
0.4025	5.39632610821417e-05\\
0.4525	5.25999422678321e-05\\
0.5025	5.12924915093381e-05\\
0.552499999999999	5.00370648581726e-05\\
0.602499999999998	4.88302190956897e-05\\
0.652499999999997	4.76688551674361e-05\\
0.702499999999995	4.65501716380229e-05\\
0.752499999999994	4.54716260473876e-05\\
0.802499999999993	4.44309025639385e-05\\
0.852499999999992	4.34258847088137e-05\\
0.902499999999991	4.24546321992779e-05\\
0.95249999999999	4.15153611685755e-05\\
1.00249999999999	4.06064271721985e-05\\
1.05249999999999	3.97263105106348e-05\\
1.10249999999999	3.88736034919025e-05\\
1.15249999999999	3.8046999325067e-05\\
1.20249999999998	3.72452823968524e-05\\
1.25249999999998	3.64673197227126e-05\\
1.30249999999998	3.57120534050823e-05\\
1.35249999999998	3.49784939537764e-05\\
1.40249999999998	3.42657143531517e-05\\
1.45249999999998	3.35728447742691e-05\\
1.50249999999998	3.28990678486354e-05\\
1.55249999999998	3.22436144318016e-05\\
1.60249999999998	3.16057597965486e-05\\
1.65249999999998	3.0984820202931e-05\\
1.70249999999997	3.03801498001084e-05\\
1.75249999999997	2.97911378221838e-05\\
1.80249999999997	2.92172060449294e-05\\
1.85249999999997	2.86578064728686e-05\\
1.90249999999997	2.81124192328268e-05\\
1.95249999999997	2.75805506516871e-05\\
2.00249999999997	2.70617314989619e-05\\
2.05249999999997	2.65555153767953e-05\\
2.10249999999997	2.60614772432727e-05\\
2.15249999999996	2.55792120554345e-05\\
2.20249999999996	2.51083335203617e-05\\
2.25249999999996	2.46484729434634e-05\\
2.30249999999996	2.41992781666243e-05\\
2.35249999999996	2.3760412585719e-05\\
2.40249999999996	2.33315542411671e-05\\
2.45249999999996	2.29123949758784e-05\\
2.50249999999996	2.25026396533327e-05\\
2.55249999999996	2.21020054312761e-05\\
2.60249999999996	2.17102210858922e-05\\
2.65249999999995	2.13270263832239e-05\\
2.70249999999995	2.09521714923135e-05\\
2.75249999999995	2.0585416438467e-05\\
2.80249999999995	2.02265305910943e-05\\
2.85249999999995	1.98752921868178e-05\\
2.90249999999995	1.95314878814993e-05\\
2.95249999999995	1.91949123308541e-05\\
3.00249999999995	1.88653677979851e-05\\
3.05249999999995	1.85426637842745e-05\\
3.10249999999994	1.82266166822256e-05\\
3.15249999999994	1.79170494508145e-05\\
3.20249999999994	1.7613791308037e-05\\
3.25249999999994	1.73166774428608e-05\\
3.30249999999994	1.70255487427396e-05\\
3.35249999999994	1.67402515375156e-05\\
3.40249999999994	1.64606373571436e-05\\
3.45249999999994	1.61865627027784e-05\\
3.50249999999994	1.59178888313769e-05\\
3.55249999999993	1.5654481550583e-05\\
3.60249999999993	1.53962110257223e-05\\
3.65249999999993	1.51429515966262e-05\\
3.70249999999993	1.48945816040684e-05\\
3.75249999999993	1.4650983225201e-05\\
3.80249999999993	1.44120423173319e-05\\
3.85249999999993	1.41776482699032e-05\\
3.90249999999993	1.39476938636972e-05\\
3.95249999999993	1.37220751369395e-05\\
4.00249999999993	1.35006912583946e-05\\
4.05249999999993	1.32834444060408e-05\\
4.10249999999994	1.30702396520342e-05\\
4.15249999999995	1.28609848529572e-05\\
4.20249999999996	1.26555905453543e-05\\
4.25249999999996	1.24539698459482e-05\\
4.30249999999997	1.22560383570977e-05\\
4.35249999999998	1.2061714075024e-05\\
4.40249999999999	1.18709173045178e-05\\
4.4525	1.16835705752206e-05\\
4.5025	1.14995985633369e-05\\
4.55250000000001	1.13189280155351e-05\\
4.60250000000002	1.11414876772139e-05\\
4.65250000000003	1.09672082228414e-05\\
4.70250000000004	1.07960221902141e-05\\
4.75250000000004	1.06278639175618e-05\\
4.80250000000005	1.0462669481294e-05\\
4.85250000000006	1.03003766398606e-05\\
4.90250000000007	1.01409247765274e-05\\
4.95250000000007	9.98425484659214e-06\\
5.00250000000008	9.83030932596814e-06\\
5.05250000000009	9.6790321621092e-06\\
5.1025000000001	9.53036872658801e-06\\
5.15250000000011	9.38426576976603e-06\\
5.20250000000011	9.24067137714496e-06\\
5.25250000000012	9.09953492784476e-06\\
5.30250000000013	8.96080705383392e-06\\
5.35250000000014	8.82443960165059e-06\\
5.40250000000014	8.69038559486081e-06\\
5.45250000000015	8.5585991984837e-06\\
5.50250000000016	8.42903568409777e-06\\
5.55250000000017	8.30165139701223e-06\\
5.60250000000018	8.17640372428411e-06\\
5.65250000000018	8.05325106363681e-06\\
5.70250000000019	7.93215279399742e-06\\
5.7525000000002	7.81306924671967e-06\\
5.80250000000021	7.69596167796724e-06\\
5.85250000000021	7.58079224242066e-06\\
5.90250000000022	7.46752396725731e-06\\
5.95250000000023	7.35612072749246e-06\\
6.00250000000024	7.24654722203675e-06\\
6.05250000000025	7.13876895070078e-06\\
6.10250000000025	7.03275219170653e-06\\
6.15250000000026	6.92846398040572e-06\\
6.20250000000027	6.82587208826881e-06\\
6.25250000000028	6.72494500266545e-06\\
6.30250000000029	6.6256519082118e-06\\
6.35250000000029	6.52796266660043e-06\\
6.4025000000003	6.43184779958606e-06\\
6.45250000000031	6.3372784710391e-06\\
6.50250000000032	6.24422646971759e-06\\
6.55250000000032	6.15266419295962e-06\\
6.60250000000033	6.06256463121614e-06\\
6.65250000000034	5.97390135151927e-06\\
6.70250000000035	5.88664848363724e-06\\
6.75250000000036	5.80078070505269e-06\\
6.80250000000036	5.71627322699761e-06\\
6.85250000000037	5.63310178113041e-06\\
6.90250000000038	5.55124260580278e-06\\
6.95250000000039	5.47067243408142e-06\\
7.00250000000039	5.39136848068953e-06\\
7.0525000000004	5.31330843036914e-06\\
7.10250000000041	5.23647042619928e-06\\
7.15250000000042	5.16083305803478e-06\\
7.20250000000043	5.08637535217935e-06\\
7.25250000000043	5.01307675996528e-06\\
7.30250000000044	4.94091714804753e-06\\
7.35250000000045	4.86987678829308e-06\\
7.40250000000046	4.7999363475878e-06\\
7.45250000000047	4.73107687912624e-06\\
7.50250000000047	4.66327981256788e-06\\
7.55250000000048	4.59652694549789e-06\\
7.60250000000049	4.53080043494636e-06\\
7.6525000000005	4.46608278837716e-06\\
7.7025000000005	4.40235685607233e-06\\
7.75250000000051	4.33960582269876e-06\\
7.80250000000052	4.27781320026948e-06\\
7.85250000000053	4.21696282002708e-06\\
7.90250000000054	4.15703882519879e-06\\
7.95250000000054	4.09802566431015e-06\\
8.00250000000055	4.03990808364619e-06\\
8.05250000000054	3.98267112122273e-06\\
8.10250000000053	3.92630009951534e-06\\
8.15250000000052	3.87078061985529e-06\\
8.20250000000051	3.81609855548365e-06\\
8.2525000000005	3.76224004599729e-06\\
8.30250000000049	3.70919149154994e-06\\
8.35250000000048	3.65693954659167e-06\\
8.40250000000047	3.6054711147406e-06\\
8.45250000000046	3.55477334344219e-06\\
8.50250000000045	3.50483361821145e-06\\
8.55250000000044	3.45563955789012e-06\\
8.60250000000043	3.40717900947223e-06\\
8.65250000000042	3.35944004314523e-06\\
8.70250000000041	3.31241094792746e-06\\
8.7525000000004	3.26608022622542e-06\\
8.80250000000039	3.22043659010457e-06\\
8.85250000000038	3.17546895660021e-06\\
8.90250000000037	3.1311664431199e-06\\
8.95250000000036	3.08751836369762e-06\\
9.00250000000035	3.04451422456246e-06\\
9.05250000000034	3.00214372029184e-06\\
9.10250000000033	2.96039672987116e-06\\
9.15250000000032	2.91926331287041e-06\\
9.20250000000031	2.87873370615342e-06\\
9.2525000000003	2.83879831921802e-06\\
9.30250000000029	2.7994477317857e-06\\
9.35250000000028	2.76067268973986e-06\\
9.40250000000027	2.7224641018604e-06\\
9.45250000000026	2.68481303678107e-06\\
9.50250000000025	2.6477107192527e-06\\
9.55250000000024	2.61114852749863e-06\\
9.60250000000023	2.57511799014375e-06\\
9.65250000000022	2.53961078271564e-06\\
9.70250000000021	2.50461872533482e-06\\
9.7525000000002	2.47013377963797e-06\\
9.80250000000019	2.43614804560659e-06\\
9.85250000000018	2.40265375953485e-06\\
9.90250000000017	2.36964329096156e-06\\
9.95250000000016	2.33710914001789e-06\\
10.0025000000002	2.30504393501755e-06\\
10.0525000000001	2.27344043004942e-06\\
10.1025000000001	2.24229150223477e-06\\
10.1525000000001	2.21159014991772e-06\\
10.2025000000001	2.18132948973666e-06\\
10.2525000000001	2.15150275455237e-06\\
10.3025000000001	2.12210329157883e-06\\
10.3525000000001	2.09312455965527e-06\\
10.4025000000001	2.06456012747633e-06\\
10.4525000000001	2.03640367150584e-06\\
10.5025000000001	2.0086489738045e-06\\
10.5525	1.98128992009511e-06\\
10.6025	1.95432049783163e-06\\
10.6525	1.92773479438017e-06\\
10.7025	1.90152699495503e-06\\
10.7525	1.87569138094762e-06\\
10.8025	1.85022232812182e-06\\
10.8525	1.82511430503827e-06\\
10.9025	1.80036187084792e-06\\
10.9525	1.77595967424873e-06\\
11.0025	1.75190245131228e-06\\
11.0524999999999	1.72818502418024e-06\\
11.1024999999999	1.70480229959502e-06\\
11.1524999999999	1.68174926687952e-06\\
11.2024999999999	1.65902099707574e-06\\
11.2524999999999	1.6366126409304e-06\\
11.3024999999999	1.61451942777038e-06\\
11.3524999999999	1.5927366639541e-06\\
11.4024999999999	1.57125973158336e-06\\
11.4524999999999	1.55008408698032e-06\\
11.5024999999999	1.52920525956873e-06\\
11.5524999999998	1.50861885046431e-06\\
11.6024999999998	1.48832053116539e-06\\
11.6524999999998	1.46830604220871e-06\\
11.7024999999998	1.44857119243683e-06\\
11.7524999999998	1.42911185712714e-06\\
11.8024999999998	1.40992397730561e-06\\
11.8524999999998	1.39100355835232e-06\\
11.9024999999998	1.37234666897707e-06\\
11.9524999999998	1.35394944011595e-06\\
12.0024999999998	1.33580806363034e-06\\
12.0524999999997	1.31791879165961e-06\\
12.1024999999997	1.30027793518461e-06\\
12.1524999999997	1.28288186336078e-06\\
12.2024999999997	1.26572700197285e-06\\
12.2524999999997	1.24880983324029e-06\\
12.3024999999997	1.23212689397818e-06\\
12.3524999999997	1.21567477537926e-06\\
12.4024999999997	1.19945012173689e-06\\
12.4524999999997	1.18344962946234e-06\\
12.5024999999997	1.16767004652004e-06\\
12.5524999999996	1.15210817117132e-06\\
12.6024999999996	1.13676085152525e-06\\
12.6524999999996	1.12162498427592e-06\\
12.7024999999996	1.10669751413358e-06\\
12.7524999999996	1.0919754329306e-06\\
12.8024999999996	1.07745577904519e-06\\
12.8524999999996	1.06313563610574e-06\\
12.9024999999996	1.04901213282844e-06\\
12.9524999999996	1.03508244178071e-06\\
13.0024999999996	1.02134377919349e-06\\
13.0524999999995	1.0077934033779e-06\\
13.1024999999995	9.94428614955504e-07\\
13.1524999999995	9.81246755581192e-07\\
13.2024999999995	9.68245207641192e-07\\
13.2524999999995	9.55421392780075e-07\\
13.3024999999995	9.42772772530644e-07\\
13.3524999999995	9.30296846583152e-07\\
13.4024999999995	9.17991152510163e-07\\
13.4524999999995	9.05853265284998e-07\\
13.5024999999995	8.93880796514927e-07\\
13.5524999999994	8.82071393841294e-07\\
13.6024999999994	8.70422740514323e-07\\
13.6524999999994	8.58932554345314e-07\\
13.7024999999994	8.4759858799067e-07\\
13.7524999999994	8.36418627391765e-07\\
13.8024999999994	8.2539049186938e-07\\
13.8524999999994	8.14512033633744e-07\\
13.9024999999994	8.03781136778244e-07\\
13.9524999999994	7.93195717180123e-07\\
14.0024999999994	7.8275372174154e-07\\
14.0524999999993	7.72453128238228e-07\\
14.1024999999993	7.62291944156104e-07\\
14.1524999999993	7.52268206978785e-07\\
14.2024999999993	7.42379983265638e-07\\
14.2524999999993	7.32625368252334e-07\\
14.3024999999993	7.23002485428254e-07\\
14.3524999999993	7.13509486148032e-07\\
14.4024999999993	7.04144548948304e-07\\
14.4524999999993	6.94905879608966e-07\\
14.5024999999993	6.85791709953568e-07\\
14.5524999999992	6.76800298379438e-07\\
14.6024999999992	6.67929928478815e-07\\
14.6524999999992	6.59178909605228e-07\\
14.7024999999992	6.50545575479646e-07\\
14.7524999999992	6.42028284452128e-07\\
14.8024999999992	6.33625419170561e-07\\
14.8524999999992	6.25335385752987e-07\\
14.9024999999992	6.17156613711722e-07\\
14.9524999999992	6.09087555589114e-07\\
15.0024999999992	6.01126686373832e-07\\
15.0524999999991	5.93272503536116e-07\\
15.1024999999991	5.85523526252317e-07\\
15.1524999999991	5.77878295461807e-07\\
15.2024999999991	5.70335373073686e-07\\
15.2524999999991	5.62893342299593e-07\\
15.3024999999991	5.55550806270524e-07\\
15.3524999999991	5.48306389290421e-07\\
15.4024999999991	5.41158734801511e-07\\
15.4524999999991	5.3410650625038e-07\\
15.5024999999991	5.27148386425037e-07\\
15.552499999999	5.20283077208946e-07\\
15.602499999999	5.13509298744846e-07\\
15.652499999999	5.06825790418102e-07\\
15.702499999999	5.00231309220539e-07\\
15.752499999999	4.93724630087135e-07\\
15.802499999999	4.87304545975134e-07\\
15.852499999999	4.80969866564302e-07\\
15.902499999999	4.74719419256905e-07\\
15.952499999999	4.68552047812103e-07\\
16.002499999999	4.62466612891145e-07\\
16.052499999999	4.56461991221534e-07\\
16.102499999999	4.50537075748533e-07\\
16.152499999999	4.44690775184667e-07\\
16.2024999999991	4.38922014040178e-07\\
16.2524999999991	4.33229731795355e-07\\
16.3024999999991	4.27612883358725e-07\\
16.3524999999991	4.22070438394176e-07\\
16.4024999999992	4.1660138124204e-07\\
16.4524999999992	4.11204710719785e-07\\
16.5024999999992	4.05879439939334e-07\\
16.5524999999992	4.00624595962725e-07\\
16.6024999999993	3.95439219669759e-07\\
16.6524999999993	3.90322365469953e-07\\
16.7024999999993	3.85273101241591e-07\\
16.7524999999993	3.80290508166376e-07\\
16.8024999999994	3.75373680171252e-07\\
16.8524999999994	3.70521724114974e-07\\
16.9024999999994	3.65733759646867e-07\\
16.9524999999994	3.61008918458811e-07\\
17.0024999999995	3.56346344845443e-07\\
17.0524999999995	3.51745194962934e-07\\
17.1024999999995	3.47204637012635e-07\\
17.1524999999995	3.42723850560194e-07\\
17.2024999999996	3.38302027124699e-07\\
17.2524999999996	3.33938369417506e-07\\
17.3024999999996	3.29632091179248e-07\\
17.3524999999997	3.25382417260984e-07\\
17.4024999999997	3.2118858369513e-07\\
17.4524999999997	3.1704983677048e-07\\
17.5024999999997	3.12965433588819e-07\\
17.5524999999998	3.08934641465301e-07\\
17.6024999999998	3.04956738132434e-07\\
17.6524999999998	3.01031011409336e-07\\
17.7024999999998	2.97156758913623e-07\\
17.7524999999999	2.93333287947261e-07\\
17.8024999999999	2.89559915888736e-07\\
17.8524999999999	2.85835969324067e-07\\
17.9024999999999	2.82160784244908e-07\\
17.9525	2.78533705912952e-07\\
18.0025	2.74954088610627e-07\\
18.0525	2.71421295751357e-07\\
18.1025	2.67934699534645e-07\\
18.1525000000001	2.64493680795174e-07\\
18.2025000000001	2.61097628873609e-07\\
18.2525000000001	2.57745941761491e-07\\
18.3025000000001	2.54438025739012e-07\\
18.3525000000002	2.51173295117079e-07\\
18.4025000000002	2.47951172719275e-07\\
18.4525000000002	2.44771088958366e-07\\
18.5025000000002	2.41632482124658e-07\\
18.5525000000003	2.38534798504895e-07\\
18.6025000000003	2.35477491804757e-07\\
18.6525000000003	2.32460023518207e-07\\
18.7025000000003	2.29481862195591e-07\\
18.7525000000004	2.26542483952826e-07\\
18.8025000000004	2.23641371957057e-07\\
18.8525000000004	2.20778016771358e-07\\
18.9025000000004	2.1795191562567e-07\\
18.9525000000005	2.15162572858171e-07\\
19.0025000000005	2.1240949955563e-07\\
19.0525000000005	2.09692213421602e-07\\
19.1025000000005	2.07010238917451e-07\\
19.1525000000006	2.04363106872538e-07\\
19.2025000000006	2.01750354702866e-07\\
19.2525000000006	1.99171526156938e-07\\
19.3025000000006	1.96626170911519e-07\\
19.3525000000007	1.94113845225917e-07\\
19.4025000000007	1.91634111088808e-07\\
19.4525000000007	1.89186536712971e-07\\
19.5025000000008	1.86770696058072e-07\\
19.5525000000008	1.84386168868982e-07\\
19.6025000000008	1.82032540672889e-07\\
19.6525000000008	1.79709402719563e-07\\
19.7025000000009	1.7741635180501e-07\\
19.7525000000009	1.7515299013781e-07\\
19.8025000000009	1.72918925205379e-07\\
19.8525000000009	1.70713770201013e-07\\
19.902500000001	1.68537143254289e-07\\
19.952500000001	1.66388667713163e-07\\
20.002500000001	1.64267972291876e-07\\
20.052500000001	1.62174690417113e-07\\
20.1025000000011	1.60108460608923e-07\\
20.1525000000011	1.5806892644719e-07\\
20.2025000000011	1.56055736011223e-07\\
20.2525000000011	1.54068542585789e-07\\
20.3025000000012	1.52107003636646e-07\\
20.3525000000012	1.50170781684315e-07\\
20.4025000000012	1.48259543541546e-07\\
20.4525000000012	1.46372960596463e-07\\
20.5025000000013	1.44510708854405e-07\\
20.5525000000013	1.42672468419022e-07\\
20.6025000000013	1.40857923833218e-07\\
20.6525000000013	1.39066763913967e-07\\
20.7025000000014	1.37298681691341e-07\\
20.7525000000014	1.35553374144218e-07\\
20.8025000000014	1.33830542694872e-07\\
20.8525000000014	1.32129892448803e-07\\
20.9025000000015	1.30451132473197e-07\\
20.9525000000015	1.28793976110026e-07\\
21.0025000000015	1.27158140036954e-07\\
21.0525000000015	1.25543345188409e-07\\
21.1025000000016	1.23949316046691e-07\\
21.1525000000016	1.22375780758552e-07\\
21.2025000000016	1.20822471195691e-07\\
21.2525000000016	1.19289122861889e-07\\
21.3025000000017	1.17775474612822e-07\\
21.3525000000017	1.16281268996988e-07\\
21.4025000000017	1.14806251913872e-07\\
21.4525000000017	1.1335017283485e-07\\
21.5025000000018	1.11912784247406e-07\\
21.5525000000018	1.10493842174494e-07\\
21.6025000000018	1.09093105850073e-07\\
21.6525000000019	1.07710337870589e-07\\
21.7025000000019	1.06345303893339e-07\\
21.7525000000019	1.04997772473218e-07\\
21.8025000000019	1.03667515654913e-07\\
21.852500000002	1.0235430816028e-07\\
21.902500000002	1.01057928092705e-07\\
21.952500000002	9.97781559511417e-08\\
22.002500000002	9.85147760332793e-08\\
22.0525000000021	9.72675746354845e-08\\
22.1025000000021	9.60363411543391e-08\\
22.1525000000021	9.48208682427603e-08\\
22.2025000000021	9.36209506528601e-08\\
22.2525000000022	9.24363862636237e-08\\
22.3025000000022	9.12669756163692e-08\\
22.3525000000022	9.01125216359023e-08\\
22.4025000000022	8.89728302208165e-08\\
22.4525000000023	8.78477096405647e-08\\
22.5025000000023	8.67369706051252e-08\\
22.5525000000023	8.56404266257982e-08\\
22.6025000000023	8.45578936659054e-08\\
22.6525000000024	8.34891896270218e-08\\
22.7025000000024	8.24341354310482e-08\\
22.7525000000024	8.13925541477045e-08\\
22.8025000000024	8.03642709999787e-08\\
22.8525000000025	7.93491137690053e-08\\
22.9025000000025	7.83469125137816e-08\\
22.9525000000025	7.73574994556018e-08\\
23.0025000000025	7.63807089360488e-08\\
23.0525000000026	7.54163776447079e-08\\
23.1025000000026	7.44643443984815e-08\\
23.1525000000026	7.35244500162251e-08\\
23.2025000000026	7.25965377156601e-08\\
23.2525000000027	7.16804523614656e-08\\
23.3025000000027	7.07760411303305e-08\\
23.3525000000027	6.9883153378716e-08\\
23.4025000000027	6.90016399018538e-08\\
23.4525000000028	6.8131354063901e-08\\
23.5025000000028	6.7272150643043e-08\\
23.5525000000028	6.64238867966908e-08\\
23.6025000000028	6.55864213707617e-08\\
23.6525000000029	6.47596148176921e-08\\
23.7025000000029	6.3943329798169e-08\\
23.7525000000029	6.31374304977364e-08\\
23.802500000003	6.23417832258993e-08\\
23.852500000003	6.1556255655197e-08\\
23.902500000003	6.07807174151161e-08\\
23.952500000003	6.00150397652571e-08\\
24.0025000000031	5.92590957993132e-08\\
24.0525000000031	5.85127601429841e-08\\
24.1025000000031	5.77759091296527e-08\\
24.1525000000031	5.70484205710795e-08\\
24.2025000000032	5.63301740208434e-08\\
24.2525000000032	5.56210505753457e-08\\
24.3025000000032	5.49209328689635e-08\\
24.3525000000032	5.42297052183121e-08\\
24.4025000000033	5.35472531740103e-08\\
24.4525000000033	5.28734640412491e-08\\
24.5025000000033	5.22082264776332e-08\\
24.5525000000033	5.15514305129361e-08\\
24.6025000000034	5.09029678984462e-08\\
24.6525000000034	5.02627314321662e-08\\
24.7025000000034	4.96306156376266e-08\\
24.7525000000034	4.90065162163317e-08\\
24.8025000000035	4.83903303273829e-08\\
24.8525000000035	4.77819563766748e-08\\
24.9025000000035	4.71812941218171e-08\\
24.9525000000035	4.65882447533274e-08\\
25.0025000000036	4.60027106659216e-08\\
25.0525000000036	4.54245954848094e-08\\
25.1025000000036	4.48538039269927e-08\\
25.1525000000036	4.42902425108959e-08\\
25.2025000000037	4.37338183745854e-08\\
25.2525000000037	4.3184440129731e-08\\
25.3025000000037	4.26420174718746e-08\\
25.3525000000037	4.21064615445014e-08\\
25.4025000000038	4.15776843060367e-08\\
25.4525000000038	4.10555990418423e-08\\
25.5025000000038	4.05401201094697e-08\\
25.5525000000038	4.00311629358347e-08\\
25.6025000000039	3.95286442323819e-08\\
25.6525000000039	3.90324815379842e-08\\
25.7025000000039	3.85425937257679e-08\\
25.7525000000039	3.80589004164661e-08\\
25.802500000004	3.7581322582467e-08\\
25.852500000004	3.7109782074464e-08\\
25.902500000004	3.66442015492125e-08\\
25.9525000000041	3.61845052227284e-08\\
26.0025000000041	3.57306176130614e-08\\
26.0525000000041	3.5282464899836e-08\\
26.1025000000041	3.48399735423418e-08\\
26.1525000000042	3.44030715211503e-08\\
26.2025000000042	3.39716873639676e-08\\
26.2525000000042	3.35457507349054e-08\\
26.3025000000042	3.31251921712787e-08\\
26.3525000000043	3.27099429748892e-08\\
26.4025000000043	3.22999356062294e-08\\
26.4525000000043	3.18951030542318e-08\\
26.5025000000043	3.14953795433677e-08\\
26.5525000000044	3.11006997977988e-08\\
26.6025000000044	3.07109997238799e-08\\
26.6525000000044	3.03262157168563e-08\\
26.7025000000044	2.99462852136754e-08\\
26.7525000000045	2.95711463730865e-08\\
26.8025000000045	2.92007382412929e-08\\
26.8525000000045	2.88350006018676e-08\\
26.9025000000045	2.84738739607085e-08\\
26.9525000000046	2.81172996437644e-08\\
27.0025000000046	2.77652197561339e-08\\
27.0525000000046	2.74175770658505e-08\\
27.1025000000046	2.70743151579525e-08\\
27.1525000000047	2.67353783214752e-08\\
27.2025000000047	2.6400711553166e-08\\
27.2525000000047	2.60702605751398e-08\\
27.3025000000047	2.57439718001418e-08\\
27.3525000000048	2.54217923970276e-08\\
27.4025000000048	2.51036700470709e-08\\
27.4525000000048	2.47895531769961e-08\\
27.5025000000048	2.44793910884727e-08\\
27.5525000000049	2.41731333382649e-08\\
27.6025000000049	2.38707303664312e-08\\
27.6525000000049	2.35721334153297e-08\\
27.7025000000049	2.32772939582936e-08\\
27.752500000005	2.29861645164511e-08\\
27.802500000005	2.26986978184612e-08\\
27.852500000005	2.24148473501987e-08\\
27.902500000005	2.21345675316561e-08\\
27.9525000000051	2.18578127269759e-08\\
28.0025000000051	2.15845384101641e-08\\
28.0525000000051	2.13147004792467e-08\\
28.1025000000052	2.10482551684192e-08\\
28.1525000000052	2.07851597762954e-08\\
28.2025000000052	2.05253715188917e-08\\
28.2525000000052	2.0268848698642e-08\\
28.3025000000053	2.00155498273352e-08\\
28.3525000000053	1.97654341408328e-08\\
28.4025000000053	1.95184612108617e-08\\
28.4525000000053	1.92745912948532e-08\\
28.5025000000054	1.90337851609678e-08\\
28.5525000000054	1.87960039337208e-08\\
28.6025000000054	1.85612092943187e-08\\
28.6525000000054	1.83293634784144e-08\\
28.7025000000055	1.81004292251998e-08\\
28.7525000000055	1.78743695296833e-08\\
28.8025000000055	1.76511481719175e-08\\
28.8525000000055	1.74307291887354e-08\\
28.9025000000056	1.72130770435244e-08\\
28.9525000000056	1.69981568376766e-08\\
29.0025000000056	1.67859340720256e-08\\
29.0525000000056	1.65763746109246e-08\\
29.1025000000057	1.63694447305097e-08\\
29.1525000000057	1.61651110946455e-08\\
29.2025000000057	1.59633412014184e-08\\
29.2525000000057	1.57641023047354e-08\\
29.3025000000058	1.5567362641854e-08\\
29.3525000000058	1.53730904935909e-08\\
29.4025000000058	1.5181254784688e-08\\
29.4525000000058	1.49918247530451e-08\\
29.5025000000059	1.48047700584268e-08\\
29.5525000000059	1.46200604354553e-08\\
29.6025000000059	1.44376666526729e-08\\
29.6525000000059	1.42575592082638e-08\\
29.702500000006	1.40797093558371e-08\\
29.752500000006	1.39040884523531e-08\\
29.802500000006	1.37306686370769e-08\\
29.852500000006	1.35594220337925e-08\\
29.9025000000061	1.3390321082975e-08\\
29.9525000000061	1.32233387192998e-08\\
30.0025000000061	1.30584484752101e-08\\
30.0525000000061	1.28956237328636e-08\\
30.1025000000062	1.27348384725323e-08\\
30.1525000000062	1.25760671730038e-08\\
30.2025000000062	1.24192841821441e-08\\
30.2525000000063	1.22644646450573e-08\\
30.3025000000063	1.21115836246495e-08\\
30.3525000000063	1.19606167639141e-08\\
30.4025000000063	1.18115400805532e-08\\
30.4525000000064	1.16643295614534e-08\\
30.5025000000064	1.15189618104883e-08\\
30.5525000000064	1.13754134852265e-08\\
30.6025000000064	1.12336618829168e-08\\
30.6525000000065	1.10936841918088e-08\\
30.7025000000065	1.0955458167604e-08\\
30.7525000000065	1.08189617912956e-08\\
30.8025000000065	1.0684173166985e-08\\
30.8525000000066	1.055107089058e-08\\
30.9025000000066	1.04196336479307e-08\\
30.9525000000066	1.0289840596002e-08\\
31.0025000000066	1.01616708361404e-08\\
31.0525000000067	1.00351042998447e-08\\
31.1025000000067	9.91012050982494e-09\\
31.1525000000067	9.78669964963718e-09\\
31.2025000000067	9.66482205158379e-09\\
31.2525000000068	9.54446841695279e-09\\
31.3025000000068	9.42561938677605e-09\\
31.3525000000068	9.30825612754579e-09\\
31.4025000000068	9.19236012723404e-09\\
31.4525000000069	9.07791262933134e-09\\
31.5025000000069	8.96489556976756e-09\\
31.5525000000069	8.85329106312666e-09\\
31.6025000000069	8.74308118381288e-09\\
31.652500000007	8.6342486260929e-09\\
31.702500000007	8.52677587698296e-09\\
31.752500000007	8.42064586125416e-09\\
31.802500000007	8.31584188018218e-09\\
31.8525000000071	8.21234707242253e-09\\
31.9025000000071	8.11014516436475e-09\\
31.9525000000071	8.00921982418798e-09\\
32.0025000000071	7.90955509053501e-09\\
32.0525000000071	7.8111349991522e-09\\
32.102500000007	7.71394402299998e-09\\
32.152500000007	7.61796679541942e-09\\
32.202500000007	7.52318800863439e-09\\
32.2525000000069	7.42959255814605e-09\\
32.3025000000069	7.33716561086374e-09\\
32.3525000000068	7.24589259598578e-09\\
32.4025000000068	7.15575903794894e-09\\
32.4525000000067	7.06675057138774e-09\\
32.5025000000067	6.97885300068438e-09\\
32.5525000000066	6.89205251895503e-09\\
32.6025000000066	6.8063354188983e-09\\
32.6525000000065	6.7216879778704e-09\\
32.7025000000065	6.6380966984392e-09\\
32.7525000000065	6.55554864072952e-09\\
32.8025000000064	6.47403047153913e-09\\
32.8525000000064	6.39352933479694e-09\\
32.9025000000063	6.31403250925494e-09\\
32.9525000000063	6.23552738402419e-09\\
33.0025000000062	6.15800156656928e-09\\
33.0525000000062	6.08144274262358e-09\\
33.1025000000061	6.00583880570427e-09\\
33.1525000000061	5.93117778519085e-09\\
33.202500000006	5.85744792732046e-09\\
33.252500000006	5.78463746013983e-09\\
33.302500000006	5.71273491481513e-09\\
33.3525000000059	5.64172898853198e-09\\
33.4025000000059	5.57160829691157e-09\\
33.4525000000058	5.50236176327932e-09\\
33.5025000000058	5.43397869366278e-09\\
33.5525000000057	5.36644792405518e-09\\
33.6025000000057	5.29975910180714e-09\\
33.6525000000056	5.23390145253641e-09\\
33.7025000000056	5.16886466975137e-09\\
33.7525000000055	5.10463847382565e-09\\
33.8025000000055	5.04121268486364e-09\\
33.8525000000055	4.97857727004731e-09\\
33.9025000000054	4.91672242707503e-09\\
33.9525000000054	4.85563835611297e-09\\
34.0025000000053	4.79531534770942e-09\\
34.0525000000053	4.73574390756823e-09\\
34.1025000000052	4.67691458938401e-09\\
34.1525000000052	4.61881824441007e-09\\
34.2025000000051	4.56144561283581e-09\\
34.2525000000051	4.50478769797958e-09\\
34.302500000005	4.44883548845766e-09\\
34.352500000005	4.39358012485585e-09\\
34.402500000005	4.33901294648235e-09\\
34.4525000000049	4.28512540202622e-09\\
34.5025000000049	4.23190895530806e-09\\
34.5525000000048	4.17935511744728e-09\\
34.6025000000048	4.12745578258888e-09\\
34.6525000000047	4.07620262474667e-09\\
34.7025000000047	4.02558760119188e-09\\
34.7525000000046	3.97560282014601e-09\\
34.8025000000046	3.92624021811629e-09\\
34.8525000000045	3.87749219423488e-09\\
34.9025000000045	3.82935117826156e-09\\
34.9525000000045	3.78180919113143e-09\\
35.0025000000044	3.73485914111322e-09\\
35.0525000000044	3.6884932957418e-09\\
35.1025000000043	3.64270460326864e-09\\
35.1525000000043	3.59748578022182e-09\\
35.2025000000042	3.55282970641012e-09\\
35.2525000000042	3.50872932371393e-09\\
35.3025000000041	3.4651777464305e-09\\
35.3525000000041	3.42216806993464e-09\\
35.402500000004	3.3796935696232e-09\\
35.452500000004	3.33774757891661e-09\\
35.502500000004	3.29632335262264e-09\\
35.5525000000039	3.25541456669413e-09\\
35.6025000000039	3.21501468446862e-09\\
35.6525000000038	3.17511737824349e-09\\
35.7025000000038	3.13571630755309e-09\\
35.7525000000037	3.09680541887342e-09\\
35.8025000000037	3.05837841515999e-09\\
35.8525000000036	3.02042946956919e-09\\
35.9025000000036	2.9829524914796e-09\\
35.9525000000035	2.94594153734706e-09\\
36.0025000000035	2.90939090571154e-09\\
36.0525000000035	2.87329470918119e-09\\
36.1025000000034	2.83764743680669e-09\\
36.1525000000034	2.80244342658556e-09\\
36.2025000000033	2.76767717322359e-09\\
36.2525000000033	2.7333431100237e-09\\
36.3025000000032	2.6994359696801e-09\\
36.3525000000032	2.66595037220537e-09\\
36.4025000000031	2.63288110246483e-09\\
36.4525000000031	2.60022288722103e-09\\
36.502500000003	2.56797066341526e-09\\
36.552500000003	2.53611931214474e-09\\
36.602500000003	2.50466386192385e-09\\
36.6525000000029	2.47359946322526e-09\\
36.7025000000029	2.44292108711585e-09\\
36.7525000000028	2.41262406452312e-09\\
36.8025000000028	2.38270353814838e-09\\
36.8525000000027	2.3531548331208e-09\\
36.9025000000027	2.32397340881444e-09\\
36.9525000000026	2.29515447933577e-09\\
37.0025000000026	2.26669379516801e-09\\
37.0525000000025	2.23858664988586e-09\\
37.1025000000025	2.21082877533639e-09\\
37.1525000000025	2.183415815386e-09\\
37.2025000000024	2.15634336881409e-09\\
37.2525000000024	2.12960735506402e-09\\
37.3025000000023	2.10320336502854e-09\\
37.3525000000023	2.07712749124382e-09\\
37.4025000000022	2.05137551508744e-09\\
37.4525000000022	2.02594350205893e-09\\
37.5025000000021	2.00082727167164e-09\\
37.5525000000021	1.9760230687416e-09\\
37.602500000002	1.95152695239159e-09\\
37.652500000002	1.92733514190153e-09\\
37.702500000002	1.90344374517968e-09\\
37.7525000000019	1.87984899153762e-09\\
37.8025000000019	1.85654733152777e-09\\
37.8525000000018	1.83353499907829e-09\\
37.9025000000018	1.81080850689749e-09\\
37.9525000000017	1.78836420864604e-09\\
38.0025000000017	1.76619846897076e-09\\
38.0525000000016	1.74430806834524e-09\\
38.1025000000016	1.72268950809893e-09\\
38.1525000000015	1.70133932067625e-09\\
38.2025000000015	1.68025422438301e-09\\
38.2525000000015	1.65943091193423e-09\\
38.3025000000014	1.63886596632824e-09\\
38.3525000000014	1.61855655196942e-09\\
38.4025000000013	1.59849916213746e-09\\
38.4525000000013	1.57869079074126e-09\\
38.5025000000012	1.55912822417749e-09\\
38.5525000000012	1.53980850285716e-09\\
38.6025000000011	1.52072864815163e-09\\
38.6525000000011	1.50188555297679e-09\\
38.702500000001	1.48327634088122e-09\\
38.752500000001	1.46489813606198e-09\\
38.802500000001	1.44674801185479e-09\\
38.8525000000009	1.4288231005438e-09\\
38.9025000000009	1.41112063627203e-09\\
38.9525000000008	1.39363789061183e-09\\
39.0025000000008	1.3763720647084e-09\\
39.0525000000007	1.35932048411218e-09\\
39.1025000000007	1.34248051947156e-09\\
39.1525000000006	1.32584952585288e-09\\
39.2025000000006	1.30942483956073e-09\\
39.2525000000005	1.29320395431504e-09\\
39.3025000000005	1.27718435221647e-09\\
39.3525000000005	1.26136343807983e-09\\
39.4025000000004	1.2457388565858e-09\\
39.4525000000004	1.23030809201033e-09\\
39.5025000000003	1.2150687243265e-09\\
39.5525000000003	1.20001852335018e-09\\
39.6025000000002	1.18515490097667e-09\\
39.6525000000002	1.17047581532261e-09\\
39.7025000000001	1.15597865741093e-09\\
39.7525000000001	1.14166141874506e-09\\
39.8025	1.1275216295476e-09\\
39.8525	1.11355740876452e-09\\
39.9025	1.09976632930191e-09\\
39.9524999999999	1.08614620378523e-09\\
40.0024999999999	1.07269508516148e-09\\
40.0524999999998	1.05941071918315e-09\\
40.1024999999998	1.04629118585338e-09\\
40.1524999999997	1.03333423820105e-09\\
40.2024999999997	1.02053811563824e-09\\
40.2524999999996	1.00790054566866e-09\\
40.3024999999996	9.95419785915823e-10\\
40.3524999999995	9.83093731758451e-10\\
40.4024999999995	9.70920512171211e-10\\
40.4524999999995	9.5889827023806e-10\\
40.5024999999994	9.47025022408127e-10\\
40.5524999999994	9.35299066219386e-10\\
40.6024999999993	9.23718480987332e-10\\
40.6524999999993	9.12281527328251e-10\\
40.7024999999992	9.00986302008114e-10\\
40.7524999999992	8.89831044868512e-10\\
40.8024999999991	8.78814166735135e-10\\
40.8524999999991	8.67933856286725e-10\\
40.902499999999	8.57188349597528e-10\\
40.952499999999	8.46576161964074e-10\\
41.002499999999	8.36095509670581e-10\\
41.0524999999989	8.25744736459816e-10\\
41.1024999999989	8.15522281743642e-10\\
41.1524999999988	8.05426511720798e-10\\
41.2024999999988	7.9545588557072e-10\\
41.2524999999987	7.8560882774788e-10\\
41.3024999999987	7.75883878023927e-10\\
41.3524999999986	7.66279432764633e-10\\
41.4024999999986	7.56793959516462e-10\\
41.4524999999985	7.47426153996149e-10\\
41.5024999999985	7.38174364615663e-10\\
41.5524999999985	7.29037190309278e-10\\
41.6024999999984	7.20013470154367e-10\\
41.6524999999984	7.11101418662141e-10\\
41.7024999999983	7.02299778691952e-10\\
41.7524999999983	6.93607250900314e-10\\
41.8024999999982	6.85022466668049e-10\\
41.8524999999982	6.76543970504055e-10\\
41.9024999999981	6.68170587736201e-10\\
41.9524999999981	6.5990102005322e-10\\
42.002499999998	6.5173382756434e-10\\
42.052499999998	6.4366780919567e-10\\
42.102499999998	6.35701823889951e-10\\
42.1524999999979	6.27834508599029e-10\\
42.2024999999979	6.20064633749484e-10\\
42.2524999999978	6.12391074060941e-10\\
42.3024999999978	6.04812532254458e-10\\
42.3524999999977	5.9732791910985e-10\\
42.4024999999977	5.89935951724557e-10\\
42.4524999999976	5.826356117034e-10\\
42.5024999999976	5.75425689181914e-10\\
42.5524999999975	5.68305114585362e-10\\
42.6024999999975	5.61272696640732e-10\\
42.6524999999975	5.54327458979538e-10\\
42.7024999999974	5.47468227811301e-10\\
42.7524999999974	5.40693941525295e-10\\
42.8024999999973	5.34003555774874e-10\\
42.8524999999973	5.27396059964672e-10\\
42.9024999999972	5.20870479336107e-10\\
42.9524999999972	5.1442562203308e-10\\
43.0024999999971	5.080606349469e-10\\
43.0524999999971	5.01774444813335e-10\\
43.102499999997	4.95566102886447e-10\\
43.152499999997	4.89434739949976e-10\\
43.202499999997	4.83379261112122e-10\\
43.2524999999969	4.77398681626933e-10\\
43.3024999999969	4.71492261766376e-10\\
43.3524999999968	4.65658996598383e-10\\
43.4024999999968	4.59897991354586e-10\\
43.4524999999967	4.54208301799095e-10\\
43.5024999999967	4.48588938241403e-10\\
43.5524999999966	4.43039414846622e-10\\
43.6024999999966	4.37558454802078e-10\\
43.6524999999965	4.3214535179769e-10\\
43.7024999999965	4.26799334969023e-10\\
43.7524999999965	4.21519472075586e-10\\
43.8024999999964	4.16305037302856e-10\\
43.8524999999964	4.11155170112421e-10\\
43.9024999999963	4.06068934857809e-10\\
43.9524999999963	4.01045767554169e-10\\
44.0024999999962	3.96084814746819e-10\\
44.0524999999962	3.91185256214783e-10\\
44.1024999999961	3.86346369975284e-10\\
44.1524999999961	3.81567386454456e-10\\
44.202499999996	3.76847612538358e-10\\
44.252499999996	3.72186233407139e-10\\
44.302499999996	3.67582484208429e-10\\
44.3524999999959	3.63035807212358e-10\\
44.4024999999959	3.58545484654082e-10\\
44.4524999999958	3.54110653565363e-10\\
44.5024999999958	3.49730751314349e-10\\
44.5524999999957	3.4540505965788e-10\\
44.6024999999957	3.41132915752064e-10\\
44.6524999999956	3.36913706213358e-10\\
44.7024999999956	3.32746675422252e-10\\
44.7524999999955	3.28631262408653e-10\\
44.8024999999955	3.24566749055308e-10\\
44.8524999999955	3.20552484333555e-10\\
44.9024999999954	3.16588088209608e-10\\
44.9524999999954	3.12672565877586e-10\\
45.0024999999953	3.0880565751733e-10\\
45.0524999999953	3.04986586442447e-10\\
45.1024999999952	3.01214730417457e-10\\
45.1524999999952	2.97489588839858e-10\\
45.2024999999951	2.93810502209144e-10\\
45.2524999999951	2.90176930802376e-10\\
45.302499999995	2.86588392318189e-10\\
45.352499999995	2.83044324446815e-10\\
45.402499999995	2.79543999412475e-10\\
45.4524999999949	2.76087122083009e-10\\
45.5024999999949	2.7267293970118e-10\\
45.5524999999948	2.69300938023569e-10\\
45.6024999999948	2.6597080883473e-10\\
45.6524999999947	2.62681761872348e-10\\
45.7024999999947	2.59433545013083e-10\\
45.7524999999946	2.56225435504419e-10\\
45.8024999999946	2.5305716030877e-10\\
45.8524999999945	2.49927866785894e-10\\
45.9024999999945	2.46837446414797e-10\\
45.9524999999945	2.4378525202428e-10\\
46.0024999999944	2.40770808495408e-10\\
46.0524999999944	2.37793630183107e-10\\
46.1024999999943	2.3485332447181e-10\\
46.1524999999943	2.31949450367806e-10\\
46.2024999999942	2.29081449948772e-10\\
46.2524999999942	2.26248944029367e-10\\
46.3024999999941	2.23451439304283e-10\\
46.3524999999941	2.20688661899541e-10\\
46.402499999994	2.17960033165586e-10\\
46.452499999994	2.15265137149434e-10\\
46.502499999994	2.12603566327342e-10\\
46.5524999999939	2.09974860666529e-10\\
46.6024999999939	2.07378854062338e-10\\
46.6524999999938	2.0481480945253e-10\\
46.7024999999938	2.02282539101814e-10\\
46.7524999999937	1.99781630101958e-10\\
46.8024999999937	1.97311579814421e-10\\
46.8524999999936	1.94872144384725e-10\\
46.9024999999936	1.92462953613226e-10\\
46.9524999999935	1.90083413116016e-10\\
47.0024999999935	1.87733460906564e-10\\
47.0524999999935	1.85412485624143e-10\\
47.1024999999934	1.83120286297653e-10\\
47.1524999999934	1.80856284865534e-10\\
47.2024999999933	1.78620476953767e-10\\
47.2524999999933	1.76412244005559e-10\\
47.3024999999932	1.74231384883037e-10\\
47.3524999999932	1.72077425564736e-10\\
47.4024999999931	1.69950171604438e-10\\
47.4524999999931	1.6784916934977e-10\\
47.502499999993	1.65774221377518e-10\\
47.552499999993	1.63724914699658e-10\\
47.602499999993	1.61701011960633e-10\\
47.6524999999929	1.59702066794092e-10\\
47.7024999999929	1.57727796406795e-10\\
47.7524999999928	1.55778029886328e-10\\
47.8024999999928	1.53852375492669e-10\\
47.8524999999927	1.51950513407158e-10\\
47.9024999999927	1.5007220210484e-10\\
47.9524999999926	1.48217077612798e-10\\
48.0024999999926	1.46384996029491e-10\\
48.0524999999925	1.44575422392592e-10\\
48.1024999999925	1.42788409983264e-10\\
48.1524999999925	1.41023337110755e-10\\
48.2024999999924	1.39280167359149e-10\\
48.2524999999924	1.3755850055212e-10\\
48.3024999999923	1.35858223763051e-10\\
48.3524999999923	1.34178853343821e-10\\
48.4024999999922	1.3252033726553e-10\\
48.4524999999922	1.30882287833429e-10\\
48.5024999999921	1.29264568975693e-10\\
48.5524999999921	1.27666854709312e-10\\
48.602499999992	1.2608885224072e-10\\
48.652499999992	1.24530392528812e-10\\
48.702499999992	1.22991194633198e-10\\
48.7524999999919	1.21470981465505e-10\\
48.8024999999919	1.19969564499773e-10\\
48.8524999999918	1.18486810077916e-10\\
48.9024999999918	1.17022294832461e-10\\
48.9524999999917	1.15575957674914e-10\\
49.0024999999917	1.14147442207885e-10\\
49.0524999999916	1.12736673128754e-10\\
49.1024999999916	1.1134334139325e-10\\
49.1524999999915	1.09967185853408e-10\\
49.2024999999915	1.08608053918289e-10\\
49.2524999999914	1.07265731798895e-10\\
49.3024999999914	1.05939962613216e-10\\
49.3524999999914	1.04630670991933e-10\\
49.4024999999913	1.03337600271344e-10\\
49.4524999999913	1.02060364294402e-10\\
49.5024999999912	1.00799068220456e-10\\
49.5524999999912	9.9553334344835e-11\\
49.6024999999911	9.83229434532927e-11\\
49.6524999999911	9.71077867755375e-11\\
49.702499999991	9.59076747917118e-11\\
49.752499999991	9.47223882321863e-11\\
49.8024999999909	9.35517312562024e-11\\
49.8524999999909	9.23955667792849e-11\\
49.9024999999909	9.12537389021085e-11\\
49.9524999999908	9.01259922223923e-11\\
50.0024999999908	8.9012178617172e-11\\
50.0524999999907	8.79122031039768e-11\\
50.1024999999907	8.68257910035884e-11\\
50.1524999999906	8.57528361842578e-11\\
50.2024999999906	8.46931220340704e-11\\
50.2524999999905	8.3646416908982e-11\\
50.3024999999905	8.26127352183873e-11\\
50.3524999999904	8.15918174492006e-11\\
50.4024999999904	8.05834957443294e-11\\
50.4524999999904	7.95876714561156e-11\\
50.5024999999903	7.86041956121065e-11\\
50.5524999999903	7.76328916362002e-11\\
50.6024999999902	7.66735051265408e-11\\
50.6524999999902	7.57260045412715e-11\\
50.7024999999901	7.47902831871127e-11\\
50.7524999999901	7.38660683690617e-11\\
50.80249999999	7.29533264619494e-11\\
50.85249999999	7.20518092615606e-11\\
50.9024999999899	7.11614614313925e-11\\
50.9524999999899	7.02820835755732e-11\\
51.0024999999899	6.94137032406428e-11\\
51.0524999999898	6.8555933780927e-11\\
51.1024999999898	6.77087448025106e-11\\
51.1524999999897	6.68720741027746e-11\\
51.2024999999897	6.60457791680749e-11\\
51.2524999999896	6.5229688840881e-11\\
51.3024999999896	6.44236866986377e-11\\
51.3524999999895	6.36276366326195e-11\\
51.4024999999895	6.28414109596282e-11\\
51.4524999999894	6.20648813458319e-11\\
51.5024999999894	6.12979845340948e-11\\
51.5524999999894	6.05405939059816e-11\\
51.6024999999893	5.97926171959289e-11\\
51.6524999999893	5.90537224186123e-11\\
51.7024999999892	5.83240414751337e-11\\
51.7524999999892	5.76033991644599e-11\\
51.8024999999891	5.68916335163788e-11\\
51.8524999999891	5.61887088855476e-11\\
51.902499999989	5.54945213917386e-11\\
51.952499999989	5.4808722486451e-11\\
52.0024999999889	5.41315906320088e-11\\
52.0524999999889	5.3462715345773e-11\\
52.1024999999889	5.28022187070004e-11\\
52.1524999999888	5.21497776705326e-11\\
52.2024999999888	5.15053799948644e-11\\
52.2524999999887	5.08690703291904e-11\\
52.3024999999887	5.02405243551013e-11\\
52.3524999999886	4.96198376456656e-11\\
52.4024999999886	4.90066976994495e-11\\
52.4524999999885	4.84011783990347e-11\\
52.5024999999885	4.78031536867402e-11\\
52.5524999999884	4.7212551371689e-11\\
52.6024999999884	4.66293021777047e-11\\
52.6524999999884	4.60532237328104e-11\\
52.7024999999883	4.54841669459345e-11\\
52.7524999999883	4.49222444583413e-11\\
52.8024999999882	4.43671510212033e-11\\
52.8524999999882	4.38190286420934e-11\\
52.9024999999881	4.32776240074056e-11\\
52.9524999999881	4.27429542774791e-11\\
53.002499999988	4.22148922499541e-11\\
53.052499999988	4.16934009467437e-11\\
53.1024999999879	4.11782296643804e-11\\
53.1524999999879	4.06694230799123e-11\\
53.2024999999879	4.01670399513484e-11\\
53.2524999999878	3.96708272136591e-11\\
53.3024999999878	3.91806224035277e-11\\
53.3524999999877	3.8696647115101e-11\\
53.4024999999877	3.82185008780043e-11\\
53.4524999999876	3.77463947024498e-11\\
53.5024999999876	3.72800247802635e-11\\
53.5524999999875	3.68194882409109e-11\\
53.6024999999875	3.63646054883414e-11\\
53.6524999999874	3.59154058273017e-11\\
53.7024999999874	3.54716483361303e-11\\
53.7524999999874	3.50334666827689e-11\\
53.8024999999873	3.46006208896269e-11\\
53.8524999999873	3.41731807080456e-11\\
53.9024999999872	3.37509293953974e-11\\
53.9524999999872	3.33340776877611e-11\\
54.0024999999871	3.29222404386607e-11\\
54.0524999999871	3.25155067901347e-11\\
54.102499999987	3.21137636079501e-11\\
54.152499999987	3.17170993919395e-11\\
54.2024999999869	3.13252478992011e-11\\
54.2524999999869	3.09382508265091e-11\\
54.3024999999869	3.05561081566745e-11\\
54.3524999999868	3.01786195992994e-11\\
54.4024999999868	2.98057634427618e-11\\
54.4524999999867	2.94376180354264e-11\\
54.5024999999867	2.90739017050082e-11\\
54.5524999999866	2.87147751847398e-11\\
54.6024999999866	2.83600787331298e-11\\
54.6524999999865	2.80097610921348e-11\\
54.7024999999865	2.76637203254679e-11\\
54.7524999999864	2.73219303436316e-11\\
54.8024999999864	2.69844259048382e-11\\
54.8524999999864	2.66510995118182e-11\\
54.9024999999863	2.63218956782672e-11\\
54.9524999999863	2.59966767530472e-11\\
55.0024999999862	2.56755941030694e-11\\
55.0524999999862	2.53584689675778e-11\\
55.1024999999861	2.50450937886124e-11\\
55.1524999999861	2.47357707578477e-11\\
55.202499999986	2.44301954486153e-11\\
55.252499999986	2.41284142110959e-11\\
55.3024999999859	2.38304119789794e-11\\
55.3524999999859	2.35360095905007e-11\\
55.4024999999859	2.3245205691757e-11\\
55.4524999999858	2.29581337391847e-11\\
55.5024999999858	2.26744973532099e-11\\
55.5524999999857	2.23943234178806e-11\\
55.6024999999857	2.21177741425526e-11\\
55.6524999999856	2.18445140264249e-11\\
55.7024999999856	2.15747997821226e-11\\
55.7524999999855	2.1308241242872e-11\\
55.8024999999855	2.10449483527876e-11\\
55.8524999999854	2.07850861048899e-11\\
55.9024999999854	2.0528361423273e-11\\
55.9524999999854	2.02747048435307e-11\\
56.0024999999853	2.00242613751385e-11\\
56.0524999999853	1.97768965692272e-11\\
56.1024999999852	1.95326663965737e-11\\
56.1524999999852	1.9291448487278e-11\\
56.2024999999851	1.90531050648341e-11\\
56.2524999999851	1.88177417445303e-11\\
56.302499999985	1.85853062901138e-11\\
56.352499999985	1.83557563311427e-11\\
56.4024999999849	1.81289825221932e-11\\
56.4524999999849	1.79050527497399e-11\\
56.5024999999849	1.76839059599793e-11\\
56.5524999999848	1.74654854448261e-11\\
56.6024999999848	1.72497527213263e-11\\
56.6524999999847	1.70366157130535e-11\\
56.7024999999847	1.68262260496546e-11\\
56.7524999999846	1.66183706346937e-11\\
56.8024999999846	1.64131414367393e-11\\
56.8524999999845	1.62103640685178e-11\\
56.9024999999845	1.60101259859481e-11\\
56.9524999999844	1.5812380937721e-11\\
57.0024999999844	1.56171611058655e-11\\
57.0524999999844	1.54241362105279e-11\\
57.1024999999843	1.52337058601082e-11\\
57.1524999999843	1.50455020497042e-11\\
57.2024999999842	1.48596883609742e-11\\
57.2524999999842	1.4676165763966e-11\\
57.3024999999841	1.44948272014705e-11\\
57.3524999999841	1.43158608192785e-11\\
57.402499999984	1.41390344433985e-11\\
57.452499999984	1.39643885339652e-11\\
57.5024999999839	1.37918929938946e-11\\
57.5524999999839	1.36215783772237e-11\\
57.6024999999839	1.3453349333704e-11\\
57.6524999999838	1.32870840767651e-11\\
57.7024999999838	1.31229718937136e-11\\
57.7524999999837	1.29609633032056e-11\\
57.8024999999837	1.28008329888777e-11\\
57.8524999999836	1.26427293834754e-11\\
57.9024999999836	1.24865442391379e-11\\
57.9524999999835	1.23323977856507e-11\\
58.0024999999835	1.21800684475575e-11\\
58.0524999999834	1.20296371353733e-11\\
58.1024999999834	1.18810621206101e-11\\
58.1524999999834	1.1734334798866e-11\\
58.2024999999833	1.15893800592454e-11\\
58.2524999999833	1.14461616167898e-11\\
58.3024999999832	1.13048460450386e-11\\
58.3524999999832	1.11652247028809e-11\\
58.4024999999831	1.10273398096208e-11\\
58.4524999999831	1.08910941258077e-11\\
58.502499999983	1.07565141553962e-11\\
58.552499999983	1.06236963128029e-11\\
58.6024999999829	1.04925516412193e-11\\
58.6524999999829	1.03628682927144e-11\\
58.7024999999829	1.02349127354062e-11\\
58.7524999999828	1.01085926558181e-11\\
58.8024999999828	9.98371574022999e-12\\
58.8524999999827	9.86037855319862e-12\\
58.9024999999827	9.7386797644869e-12\\
58.9524999999826	9.61827073378302e-12\\
59.0024999999826	9.49950908584086e-12\\
59.0524999999825	9.38221804067765e-12\\
59.1024999999825	9.2663488850074e-12\\
59.1524999999824	9.15190360773994e-12\\
59.2024999999824	9.03885106057679e-12\\
59.2524999999824	8.92719648380278e-12\\
59.3024999999823	8.81695591271282e-12\\
59.3524999999823	8.70801463767569e-12\\
59.4024999999822	8.60050102795573e-12\\
59.4524999999822	8.4942523754681e-12\\
59.5024999999821	8.38939945591878e-12\\
59.5524999999821	8.28576709334128e-12\\
59.602499999982	8.18342245672663e-12\\
59.652499999982	8.08231533532738e-12\\
59.7024999999819	7.98252228111448e-12\\
59.7524999999819	7.88395863524079e-12\\
59.8024999999819	7.7865617241425e-12\\
59.8524999999818	7.69041907982802e-12\\
59.9024999999818	7.59542939805838e-12\\
59.9524999999817	7.50165244131884e-12\\
60.0024999999817	7.4089711644191e-12\\
60.0524999999816	7.31749471379561e-12\\
60.1024999999816	7.22712611676746e-12\\
60.1524999999815	7.13781211555648e-12\\
60.2024999999815	7.04967157706522e-12\\
60.2524999999814	6.96266883768067e-12\\
60.3024999999814	6.87658732563198e-12\\
60.3524999999814	6.79165130191589e-12\\
60.4024999999813	6.70782474107144e-12\\
60.4524999999813	6.6250206073873e-12\\
60.5024999999812	6.5431596814057e-12\\
60.5524999999812	6.4623394051519e-12\\
60.6024999999811	6.38261726334707e-12\\
60.6524999999811	6.30369599309983e-12\\
60.702499999981	6.225878653349e-12\\
60.752499999981	6.14899872575764e-12\\
60.8024999999809	6.07309089489758e-12\\
60.8524999999809	5.99813941273e-12\\
60.9024999999809	5.92396160539883e-12\\
60.9524999999808	5.8508008124766e-12\\
61.0024999999808	5.77850511557213e-12\\
61.0524999999807	5.70712476656433e-12\\
61.1024999999807	5.63669676609191e-12\\
61.1524999999806	5.56712650816118e-12\\
61.2024999999806	5.49830718240347e-12\\
61.2524999999805	5.4304698161942e-12\\
61.3024999999805	5.36340672220869e-12\\
61.3524999999804	5.29712413275037e-12\\
61.4024999999804	5.2317197391801e-12\\
61.4524999999804	5.16705033232994e-12\\
61.5024999999803	5.10331865961453e-12\\
61.5524999999803	5.04026780325065e-12\\
61.6024999999802	4.97805483843875e-12\\
61.6524999999802	4.91650408464961e-12\\
61.7024999999801	4.8558877299738e-12\\
61.7524999999801	4.79588011651598e-12\\
61.80249999998	4.736617459724e-12\\
61.85249999998	4.67809516823617e-12\\
61.9024999999799	4.62040581255166e-12\\
61.9524999999799	4.56326219098905e-12\\
62.0024999999799	4.50691946157819e-12\\
62.0524999999798	4.45127861663931e-12\\
62.1024999999798	4.3962873850284e-12\\
62.1524999999797	4.34208908524903e-12\\
62.2024999999797	4.28834325668432e-12\\
62.2524999999796	4.23546035943145e-12\\
62.3024999999796	4.18316756592398e-12\\
62.3524999999795	4.13146544679586e-12\\
62.4024999999795	4.08041630732704e-12\\
62.4524999999794	4.03000133442575e-12\\
62.5024999999794	3.98027403146862e-12\\
62.5524999999794	3.93109385781181e-12\\
62.6024999999793	3.88265359554794e-12\\
62.6524999999793	3.8346491264911e-12\\
62.7024999999792	3.78728856988936e-12\\
62.7524999999792	3.7404667484601e-12\\
62.8024999999791	3.69432431319147e-12\\
62.8524999999791	3.64869383657692e-12\\
62.902499999979	3.60359457113336e-12\\
62.952499999979	3.55909819257504e-12\\
63.0024999999789	3.5152038878497e-12\\
63.0524999999789	3.4717693818481e-12\\
63.1024999999789	3.42881030320716e-12\\
63.1524999999788	3.38657617037223e-12\\
63.2024999999788	3.34469708002585e-12\\
63.2524999999787	3.30341649945589e-12\\
63.3024999999787	3.26256425558967e-12\\
63.3524999999786	3.22242151760513e-12\\
63.4024999999786	3.18254065246223e-12\\
63.4524999999785	3.14328140769306e-12\\
63.5024999999785	3.10437155802069e-12\\
63.5524999999784	3.06613254278822e-12\\
63.6024999999784	3.02825022233973e-12\\
63.6524999999784	2.99082554776177e-12\\
63.7024999999783	2.95389163548873e-12\\
63.7524999999783	2.91741202077121e-12\\
63.8024999999782	2.88145321875108e-12\\
63.8524999999782	2.84578485597426e-12\\
63.9024999999781	2.81070703672102e-12\\
63.9524999999781	2.77595845555935e-12\\
64.002499999978	2.74172772332682e-12\\
64.052499999978	2.70779995711223e-12\\
64.102499999978	2.67438728978753e-12\\
64.1524999999779	2.64136351016995e-12\\
64.2024999999779	2.60876878137849e-12\\
64.2524999999778	2.57652293289927e-12\\
64.3024999999778	2.54469137417781e-12\\
64.3524999999777	2.51332918869328e-12\\
64.4024999999777	2.48227925622362e-12\\
64.4524999999776	2.45154391199504e-12\\
64.5024999999776	2.42139181488203e-12\\
64.5524999999775	2.39146331353372e-12\\
64.6024999999775	2.36187123060478e-12\\
64.6524999999775	2.33275244839917e-12\\
64.7024999999774	2.30385422012751e-12\\
64.7524999999774	2.27552612519723e-12\\
64.8024999999773	2.24736283941312e-12\\
64.8524999999773	2.21967910161036e-12\\
64.9024999999772	2.19220706386341e-12\\
64.9524999999772	2.16517847749506e-12\\
65.0024999999771	2.13841431808415e-12\\
65.0524999999771	2.11199147236971e-12\\
65.102499999977	2.08590758107492e-12\\
65.152499999977	2.06015384629973e-12\\
65.202499999977	2.03472271324231e-12\\
65.2524999999769	2.00963994603678e-12\\
65.3024999999769	1.98472747287209e-12\\
65.3524999999768	1.96024317084497e-12\\
65.4024999999768	1.93604399203116e-12\\
65.4524999999767	1.91217045813814e-12\\
65.5024999999767	1.88846740924891e-12\\
65.5524999999766	1.86520660692505e-12\\
65.6024999999766	1.84217823149299e-12\\
65.6524999999765	1.81946273304059e-12\\
65.7024999999765	1.79697616037793e-12\\
65.7524999999765	1.77479374891713e-12\\
65.8024999999764	1.75277519082011e-12\\
65.8524999999764	1.73120345159297e-12\\
65.9024999999763	1.70979214478683e-12\\
65.9524999999763	1.68868551506679e-12\\
66.0024999999762	1.66791529064085e-12\\
66.0524999999762	1.64721508906999e-12\\
66.1024999999761	1.62689776266463e-12\\
66.1524999999761	1.60684337826091e-12\\
66.202499999976	1.58701338521091e-12\\
66.252499999976	1.56744408538656e-12\\
66.302499999976	1.54801213396716e-12\\
66.3524999999759	1.52888929422764e-12\\
66.4024999999759	1.51007828603571e-12\\
66.4524999999758	1.49137598861828e-12\\
66.5024999999758	1.47298717754483e-12\\
66.5524999999757	1.45475284961364e-12\\
66.6024999999757	1.43683803046284e-12\\
66.6524999999756	1.41911618472378e-12\\
66.7024999999756	1.40155469222628e-12\\
66.7524999999755	1.38421194056521e-12\\
66.8024999999755	1.36719876199469e-12\\
66.8524999999754	1.35028021717537e-12\\
66.9024999999754	1.33365342699775e-12\\
66.9524999999754	1.31719745509061e-12\\
67.0024999999753	1.30096476124989e-12\\
67.0524999999753	1.28485549434551e-12\\
67.1024999999752	1.2689937034213e-12\\
67.1524999999752	1.25327555522463e-12\\
67.2024999999751	1.23774410945951e-12\\
67.2524999999751	1.22251308973213e-12\\
67.302499999975	1.20743945376967e-12\\
67.352499999975	1.1924571847221e-12\\
67.4024999999749	1.17784449443922e-12\\
67.4524999999749	1.16322935455263e-12\\
67.5024999999749	1.14891618268817e-12\\
67.5524999999748	1.13469511344142e-12\\
67.6024999999748	1.12066325942261e-12\\
67.6524999999747	1.10687679154218e-12\\
67.7024999999747	1.09318235973838e-12\\
67.7524999999746	1.07967059564156e-12\\
67.8024999999746	1.06633805216997e-12\\
67.8524999999745	1.05324755020757e-12\\
67.9024999999745	1.04014521852353e-12\\
67.9524999999744	1.02732573858434e-12\\
68.0024999999744	1.0147085820169e-12\\
68.0524999999744	1.00206203128331e-12\\
68.1024999999743	9.8972536581958e-13\\
68.1524999999743	9.7748322577856e-13\\
68.2024999999742	9.65445809342746e-13\\
68.2524999999742	9.53489540248469e-13\\
68.3024999999741	9.41772278307249e-13\\
68.3524999999741	9.30199091240415e-13\\
68.402499999974	9.18609329965034e-13\\
68.452499999974	9.07308244507753e-13\\
68.5024999999739	8.96107892024089e-13\\
68.5524999999739	8.85011400680438e-13\\
68.6024999999739	8.74117995028111e-13\\
68.6524999999738	8.63315699384372e-13\\
68.7024999999738	8.5261315125634e-13\\
68.7524999999737	8.42102358391606e-13\\
68.8024999999737	8.31713678942341e-13\\
68.8524999999736	8.21406549106105e-13\\
68.9024999999736	8.11296870742948e-13\\
68.9524999999735	8.01284104836806e-13\\
69.0024999999735	7.9145467005856e-13\\
69.0524999999734	7.81595133509516e-13\\
69.1024999999734	7.71978322860903e-13\\
69.1524999999734	7.62427447641102e-13\\
69.2024999999733	7.53025452767586e-13\\
69.2524999999733	7.43741570003351e-13\\
69.3024999999732	7.34504300084365e-13\\
69.3524999999732	7.25535505833392e-13\\
69.4024999999731	7.16487156525737e-13\\
69.4524999999731	7.0766721848025e-13\\
69.502499999973	6.98926629451045e-13\\
69.552499999973	6.90294480377691e-13\\
69.6024999999729	6.81776996492193e-13\\
69.6524999999729	6.73380040483188e-13\\
69.7024999999729	6.65048815885945e-13\\
69.7524999999728	6.56789105581724e-13\\
69.8024999999728	6.48766792382038e-13\\
69.8524999999727	6.40660387622394e-13\\
69.9024999999727	6.32829487267639e-13\\
69.9524999999726	6.25018621042959e-13\\
70.0024999999726	6.17242898691643e-13\\
70.0524999999725	6.09688811337737e-13\\
70.1024999999725	6.02054533106418e-13\\
70.1524999999724	5.94676461114977e-13\\
70.2024999999724	5.87259773306863e-13\\
70.2524999999724	5.80106356764307e-13\\
70.3024999999723	5.72882261686149e-13\\
70.3524999999723	5.65857003202798e-13\\
70.4024999999722	5.58854673899422e-13\\
70.4524999999722	5.51919911427238e-13\\
70.5024999999721	5.45154468214635e-13\\
70.5524999999721	5.38451493663184e-13\\
70.602499999972	5.31755382087893e-13\\
70.652499999972	5.25228415889088e-13\\
70.7024999999719	5.18709390642584e-13\\
70.7524999999719	5.12278975041572e-13\\
70.8024999999719	5.06000193852055e-13\\
70.8524999999718	4.99708220014603e-13\\
70.9024999999718	4.93605063861094e-13\\
70.9524999999717	4.87436351968388e-13\\
71.0024999999717	4.81457177768337e-13\\
71.0524999999716	4.75503216488736e-13\\
71.1024999999716	4.69577936922169e-13\\
71.1524999999715	4.63778778901998e-13\\
71.2024999999715	4.58072451550539e-13\\
71.2524999999714	4.52402633305141e-13\\
71.3024999999714	4.46875913383087e-13\\
71.3524999999714	4.41326353777006e-13\\
71.4024999999713	4.35894535904643e-13\\
71.4524999999713	4.30523230956872e-13\\
71.5024999999712	4.2524057655481e-13\\
71.5524999999712	4.19910473410441e-13\\
71.6024999999711	4.147895843196e-13\\
71.6524999999711	4.0969104237754e-13\\
71.702499999971	4.04579585688126e-13\\
71.752499999971	3.99544260841951e-13\\
71.8024999999709	3.94668998528348e-13\\
71.8524999999709	3.89715924545802e-13\\
71.9024999999709	3.84931230361551e-13\\
71.9524999999708	3.80223367502104e-13\\
72.0024999999708	3.7547017103955e-13\\
72.0524999999707	3.70924964977585e-13\\
72.1024999999707	3.66235506442791e-13\\
72.1524999999706	3.61724257378843e-13\\
72.2024999999706	3.57358154451339e-13\\
72.2524999999705	3.52868946954658e-13\\
72.3024999999705	3.48566217009075e-13\\
72.3524999999704	3.44243908804944e-13\\
72.4024999999704	3.40029638898391e-13\\
72.4524999999704	3.35760599012222e-13\\
72.5024999999703	3.31647785033427e-13\\
72.5524999999703	3.27563211067051e-13\\
72.6024999999702	3.23479716063922e-13\\
72.6524999999702	3.19544591708119e-13\\
72.7024999999701	3.15515348833181e-13\\
72.7524999999701	3.11687257196491e-13\\
72.80249999997	3.07783843485214e-13\\
72.85249999997	3.03981530817531e-13\\
72.9024999999699	3.0021307587572e-13\\
72.9524999999699	2.96543479428319e-13\\
73.0024999999699	2.92893153118395e-13\\
73.0524999999698	2.89324971564523e-13\\
73.1024999999698	2.85685900869187e-13\\
73.1524999999697	2.82151461726453e-13\\
73.2024999999697	2.78656331694973e-13\\
73.2524999999696	2.7528276450511e-13\\
73.3024999999696	2.71827656752841e-13\\
73.3524999999695	2.68496988198325e-13\\
73.4024999999695	2.65122017116497e-13\\
73.4524999999694	2.6186120720306e-13\\
73.5024999999694	2.58650622823643e-13\\
73.5524999999694	2.55455470110559e-13\\
73.6024999999693	2.52262261396064e-13\\
73.6524999999693	2.49220109355399e-13\\
73.7024999999692	2.46119496541464e-13\\
73.7524999999692	2.43024743957028e-13\\
73.8024999999691	2.40094445646885e-13\\
73.8524999999691	2.37165896274759e-13\\
73.902499999969	2.34223071636907e-13\\
73.952499999969	2.31233336163704e-13\\
74.0024999999689	2.28407350099449e-13\\
74.0524999999689	2.25566385335769e-13\\
74.1024999999689	2.22798918754316e-13\\
74.1524999999688	2.20064042053243e-13\\
74.2024999999688	2.17359592680787e-13\\
74.2524999999687	2.14653214714401e-13\\
74.3024999999687	2.12058955097886e-13\\
74.3524999999686	2.09434253960021e-13\\
74.4024999999686	2.0681398679248e-13\\
74.4524999999685	2.04249300881215e-13\\
74.5024999999685	2.01768664502564e-13\\
74.5524999999684	1.99217200504223e-13\\
74.6024999999684	1.96807641760347e-13\\
74.6524999999684	1.94386683902504e-13\\
74.7024999999683	1.91989974868904e-13\\
74.7524999999683	1.89591596006325e-13\\
74.8024999999682	1.8724086853661e-13\\
74.8524999999682	1.84941168409161e-13\\
74.9024999999681	1.82644241943425e-13\\
74.9524999999681	1.80394275343627e-13\\
75.002499999968	1.78180905102741e-13\\
75.052499999968	1.75946926876652e-13\\
75.1024999999679	1.73744136509964e-13\\
75.1524999999679	1.71646786802458e-13\\
75.2024999999679	1.69488677175449e-13\\
75.2524999999678	1.67441171891213e-13\\
75.3024999999678	1.65409421488564e-13\\
75.3524999999677	1.63354019309048e-13\\
75.4024999999677	1.61337079757609e-13\\
75.4524999999676	1.59370482679987e-13\\
75.5024999999676	1.57308921965515e-13\\
75.5524999999675	1.55417854638747e-13\\
75.6024999999675	1.53454081613581e-13\\
75.6524999999674	1.51611423788637e-13\\
75.7024999999674	1.49729368339745e-13\\
75.7524999999674	1.47889743098945e-13\\
75.8024999999673	1.46110333772152e-13\\
75.8524999999673	1.44275082122709e-13\\
75.9024999999672	1.42442480438514e-13\\
75.9524999999672	1.4071245129399e-13\\
76.0024999999671	1.38982617635268e-13\\
76.0524999999671	1.37183215259538e-13\\
76.102499999967	1.35484337109322e-13\\
76.152499999967	1.33871462020328e-13\\
76.2024999999669	1.32150229572947e-13\\
76.2524999999669	1.30573320922336e-13\\
76.3024999999669	1.28995114597418e-13\\
76.3524999999668	1.27361405636876e-13\\
76.4024999999668	1.25849259450777e-13\\
76.4524999999667	1.2422665193614e-13\\
76.5024999999667	1.2271956366536e-13\\
76.5524999999666	1.21224535514957e-13\\
76.6024999999666	1.1973185829754e-13\\
76.6524999999665	1.18225599536404e-13\\
76.7024999999665	1.16797759357722e-13\\
76.7524999999664	1.15317964461304e-13\\
76.8024999999664	1.13895561091296e-13\\
76.8524999999664	1.12464068355364e-13\\
76.9024999999663	1.11154484937705e-13\\
76.9524999999663	1.09714325578137e-13\\
77.0024999999662	1.08350610088869e-13\\
77.0524999999662	1.07072691533721e-13\\
77.1024999999661	1.0569653803481e-13\\
77.1524999999661	1.04445490757441e-13\\
77.202499999966	1.03103264481244e-13\\
77.252499999966	1.01803704684924e-13\\
77.3024999999659	1.00616404103927e-13\\
77.3524999999659	9.93840650812547e-14\\
77.4024999999659	9.81514943740069e-14\\
77.4524999999658	9.68880575112353e-14\\
77.5024999999658	9.57686685760508e-14\\
77.5524999999657	9.44979937075052e-14\\
77.6024999999657	9.33456633413197e-14\\
77.6524999999656	9.21847947858476e-14\\
77.7024999999656	9.10144573531498e-14\\
77.7524999999655	8.99554356759859e-14\\
77.8024999999655	8.87990339091751e-14\\
77.8524999999654	8.77916343448339e-14\\
77.9024999999654	8.66751120530091e-14\\
77.9524999999654	8.55693556078038e-14\\
78.0024999999653	8.44563392346643e-14\\
78.0524999999653	8.34776707615679e-14\\
78.1024999999652	8.24247876974085e-14\\
78.1524999999652	8.13690958838311e-14\\
78.2024999999651	8.04447495463958e-14\\
78.2524999999651	7.94876659225138e-14\\
78.302499999965	7.84106036848393e-14\\
78.352499999965	7.7442526983856e-14\\
78.4024999999649	7.65016259664221e-14\\
78.4524999999649	7.55992111404617e-14\\
78.5024999999649	7.46706070810493e-14\\
78.5524999999648	7.36618791878686e-14\\
78.6024999999648	7.27929656493143e-14\\
78.6524999999647	7.18759336339437e-14\\
78.7024999999647	7.10255925633055e-14\\
78.7524999999646	7.01703921799511e-14\\
78.8024999999646	6.93579282034559e-14\\
78.8524999999645	6.84007624708285e-14\\
78.9024999999645	6.75676806709213e-14\\
78.9524999999644	6.66680321313732e-14\\
79.0024999999644	6.58669397407679e-14\\
79.0524999999644	6.51724395172016e-14\\
79.1024999999643	6.42735612234128e-14\\
79.1524999999643	6.35537049753349e-14\\
79.2024999999642	6.26839943424992e-14\\
79.2524999999642	6.18983852234001e-14\\
79.3024999999641	6.11995264387738e-14\\
79.3524999999641	6.03763555821303e-14\\
79.402499999964	5.96684207058709e-14\\
79.452499999964	5.8968818703919e-14\\
79.5024999999639	5.81268178006327e-14\\
79.5524999999639	5.7482147100932e-14\\
79.6024999999639	5.67635004040773e-14\\
79.6524999999638	5.61261813205979e-14\\
79.7024999999638	5.53832107608155e-14\\
79.7524999999637	5.467358928086e-14\\
79.8024999999637	5.40380467917203e-14\\
79.8524999999636	5.33681689869289e-14\\
79.9024999999636	5.27307912571139e-14\\
79.9524999999635	5.20119756294824e-14\\
80.0024999999635	5.13403387069389e-14\\
80.0524999999634	5.07846677127345e-14\\
80.1024999999634	5.01816791248844e-14\\
80.1524999999634	4.95185098184312e-14\\
80.2024999999633	4.89190655643625e-14\\
80.2524999999633	4.83005344042344e-14\\
80.3024999999632	4.77158029396799e-14\\
80.3524999999632	4.70386597740667e-14\\
80.4024999999631	4.64738004039976e-14\\
80.4524999999631	4.59072395105318e-14\\
80.502499999963	4.53667062980397e-14\\
80.552499999963	4.48190593158458e-14\\
80.6024999999629	4.4234211695098e-14\\
80.6524999999629	4.3648577563713e-14\\
80.7024999999629	4.31191647924367e-14\\
80.7524999999628	4.26198862086706e-14\\
80.8024999999628	4.2045987018964e-14\\
80.8524999999627	4.15305877259861e-14\\
80.9024999999627	4.10706742662455e-14\\
80.9524999999626	4.05292604807148e-14\\
81.0024999999626	4.00411526893065e-14\\
81.0524999999625	3.95529324141191e-14\\
81.1024999999625	3.90631180494763e-14\\
81.1524999999624	3.86113443584218e-14\\
81.2024999999624	3.81051845361341e-14\\
81.2524999999624	3.76187149986941e-14\\
81.3024999999623	3.71578624910989e-14\\
81.3524999999623	3.66878706314881e-14\\
81.4024999999622	3.62835019217465e-14\\
81.4524999999622	3.57753711915796e-14\\
81.5024999999621	3.53749974010494e-14\\
81.5524999999621	3.49529487844739e-14\\
81.602499999962	3.44761608198288e-14\\
81.652499999962	3.40783976158075e-14\\
81.7024999999619	3.37125223612646e-14\\
81.7524999999619	3.32196456876257e-14\\
81.8024999999619	3.28214062180565e-14\\
81.8524999999618	3.24085964432029e-14\\
81.9024999999618	3.20426211985994e-14\\
81.9524999999617	3.15944313566207e-14\\
82.0024999999617	3.11641362945633e-14\\
82.0524999999616	3.08889428741661e-14\\
82.1024999999616	3.03509438629332e-14\\
82.1524999999615	3.01175951271781e-14\\
82.2024999999615	2.96423593349359e-14\\
82.2524999999614	2.92971629211906e-14\\
82.3024999999614	2.89873220148271e-14\\
82.3524999999614	2.8598453825294e-14\\
82.4024999999613	2.82348742929949e-14\\
82.4524999999613	2.7905825618414e-14\\
82.5024999999612	2.75539249568072e-14\\
82.5524999999612	2.72124745237904e-14\\
82.6024999999611	2.6882971380565e-14\\
82.6524999999611	2.65612926513632e-14\\
82.702499999961	2.62490740449068e-14\\
82.752499999961	2.58621426963728e-14\\
82.8024999999609	2.55619739015034e-14\\
82.8524999999609	2.5320769575804e-14\\
82.9024999999609	2.49449367083543e-14\\
82.9524999999608	2.46306214877163e-14\\
83.0024999999608	2.4320987091541e-14\\
83.0524999999607	2.40057425358847e-14\\
83.1024999999607	2.37028043290661e-14\\
83.1524999999606	2.34299712529672e-14\\
83.2024999999606	2.31566578636448e-14\\
83.2524999999605	2.28528272024407e-14\\
83.3024999999605	2.25252283384904e-14\\
83.3524999999604	2.22738398189563e-14\\
83.4024999999604	2.19810869622297e-14\\
83.4524999999604	2.17965697503376e-14\\
83.5024999999603	2.14705684110907e-14\\
83.5524999999603	2.12215839859766e-14\\
83.6024999999602	2.10139021504659e-14\\
83.6524999999602	2.06976654376284e-14\\
83.7024999999601	2.03300901595887e-14\\
83.7524999999601	2.01608744196469e-14\\
83.80249999996	1.99137444401276e-14\\
83.85249999996	1.9629115410661e-14\\
83.9024999999599	1.9449910784057e-14\\
83.9524999999599	1.91537958086652e-14\\
84.0024999999599	1.89287499863126e-14\\
84.0524999999598	1.8710112353767e-14\\
84.1024999999598	1.85078377863584e-14\\
84.1524999999597	1.82140736962266e-14\\
84.2024999999597	1.79759628700075e-14\\
84.2524999999596	1.78101251292105e-14\\
84.3024999999596	1.75544141130564e-14\\
84.3524999999595	1.73861928908219e-14\\
84.4024999999595	1.71420547778933e-14\\
84.4524999999594	1.69607636156032e-14\\
84.5024999999594	1.6706882455903e-14\\
84.5524999999594	1.65054209271031e-14\\
84.6024999999593	1.62601621507078e-14\\
84.6524999999593	1.60951942523219e-14\\
84.7024999999592	1.58962333157315e-14\\
84.7524999999592	1.5666613525858e-14\\
84.8024999999591	1.55036836729063e-14\\
84.8524999999591	1.52980602029733e-14\\
84.902499999959	1.51007845205822e-14\\
84.952499999959	1.49329924409502e-14\\
85.0024999999589	1.46632739901009e-14\\
85.0524999999589	1.45572300148327e-14\\
85.1024999999589	1.43903922770409e-14\\
85.1524999999588	1.41864298270725e-14\\
85.2024999999588	1.39645279035962e-14\\
85.2524999999587	1.38088672388946e-14\\
85.3024999999587	1.37491345311625e-14\\
85.3524999999586	1.34954132413397e-14\\
85.4024999999586	1.33550310742945e-14\\
85.4524999999585	1.31238796037263e-14\\
85.5024999999585	1.29694192545457e-14\\
85.5524999999584	1.28067969951983e-14\\
85.6024999999584	1.26787038578758e-14\\
85.6524999999584	1.25433611468685e-14\\
85.7024999999583	1.23785055853127e-14\\
85.7524999999583	1.22153600190297e-14\\
85.8024999999582	1.20567592883941e-14\\
85.8524999999582	1.18737283812348e-14\\
85.9024999999581	1.17356363559939e-14\\
85.9524999999581	1.15978682125067e-14\\
86.002499999958	1.15066262586178e-14\\
86.052499999958	1.13185210890635e-14\\
86.1024999999579	1.11235792125016e-14\\
86.1524999999579	1.10090103768699e-14\\
86.2024999999579	1.08526019422825e-14\\
86.2524999999578	1.07225900516981e-14\\
86.3024999999578	1.06346744268803e-14\\
86.3524999999577	1.04357163915106e-14\\
86.4024999999577	1.03551154039371e-14\\
86.4524999999576	1.02066852903245e-14\\
86.5024999999576	1.01037041493454e-14\\
86.5524999999575	9.97489162632808e-15\\
86.6024999999575	9.82754061338085e-15\\
86.6524999999574	9.75423984897259e-15\\
86.7024999999574	9.58883537100956e-15\\
86.7524999999574	9.45329863440664e-15\\
86.8024999999573	9.39133646156199e-15\\
86.8524999999573	9.35167193758567e-15\\
86.9024999999572	9.15977843673135e-15\\
86.9524999999572	9.03018874023271e-15\\
87.0024999999571	8.86336507341414e-15\\
87.0524999999571	8.79560442157923e-15\\
87.102499999957	8.68710419229992e-15\\
87.152499999957	8.56477037489373e-15\\
87.2024999999569	8.5015490555009e-15\\
87.2524999999569	8.29310585845479e-15\\
87.3024999999569	8.27174407605411e-15\\
87.3524999999568	8.16480045306738e-15\\
87.4024999999568	8.01699972354793e-15\\
87.4524999999567	7.87876959639737e-15\\
87.5024999999567	7.77622192642925e-15\\
87.5524999999566	7.72316122139368e-15\\
87.6024999999566	7.59068507734815e-15\\
87.6524999999565	7.56563448751898e-15\\
87.7024999999565	7.50850596316644e-15\\
87.7524999999564	7.28679825617626e-15\\
87.8024999999564	7.26474629492258e-15\\
87.8524999999564	7.19413873615327e-15\\
87.9024999999563	7.09796290293892e-15\\
87.9524999999563	6.9849605482103e-15\\
88.0024999999562	6.90535715627729e-15\\
88.0524999999562	6.7591634770242e-15\\
88.1024999999561	6.78387584029056e-15\\
88.1524999999561	6.68557107884156e-15\\
88.202499999956	6.54470007888881e-15\\
88.252499999956	6.41157861879596e-15\\
88.3024999999559	6.31428005113861e-15\\
88.3524999999559	6.27882020863322e-15\\
88.4024999999559	6.19260891189197e-15\\
88.4524999999558	6.06498905491852e-15\\
88.5024999999558	6.05595230794614e-15\\
88.5524999999557	5.95793943452564e-15\\
88.6024999999557	5.95036440579108e-15\\
88.6524999999556	5.88347511508241e-15\\
88.7024999999556	5.78792488160392e-15\\
88.7524999999555	5.68115487425616e-15\\
88.8024999999555	5.570810629691e-15\\
88.8524999999554	5.55001433193632e-15\\
88.9024999999554	5.49297580276531e-15\\
88.9524999999554	5.46377408248163e-15\\
89.0024999999553	5.31303535302131e-15\\
89.0524999999553	5.24142798497057e-15\\
89.1024999999552	5.21905897056843e-15\\
89.1524999999552	5.17404814176582e-15\\
89.2024999999551	5.08000138094288e-15\\
89.2524999999551	4.9208955070312e-15\\
89.302499999955	4.865014993686e-15\\
89.352499999955	4.85648972828212e-15\\
89.4024999999549	4.71575412684744e-15\\
89.4524999999549	4.67149366193286e-15\\
89.5024999999548	4.64110073545823e-15\\
89.5524999999548	4.62222785546345e-15\\
89.6024999999548	4.53207330486181e-15\\
89.6524999999547	4.52137317284745e-15\\
89.7024999999547	4.45494498489567e-15\\
89.7524999999546	4.36130320125239e-15\\
89.8024999999546	4.28731613919887e-15\\
89.8524999999545	4.22235842865171e-15\\
89.9024999999545	4.15778604507723e-15\\
89.9524999999544	4.13223942843043e-15\\
90.0024999999544	4.10512071818599e-15\\
90.0524999999543	4.05859221168923e-15\\
90.1024999999543	4.03492328764111e-15\\
90.1524999999543	3.9126692519167e-15\\
90.2024999999542	3.89455488577156e-15\\
90.2524999999542	3.83430886496203e-15\\
90.3024999999541	3.7531157138492e-15\\
90.3524999999541	3.72525188023694e-15\\
90.402499999954	3.68103695575816e-15\\
90.452499999954	3.65870792133333e-15\\
90.5024999999539	3.54767179037468e-15\\
90.5524999999539	3.53812207382944e-15\\
90.6024999999538	3.47250601334269e-15\\
90.6524999999538	3.44220573281479e-15\\
90.7024999999538	3.37704809328773e-15\\
90.7524999999537	3.28557414027093e-15\\
90.8024999999537	3.30771188952388e-15\\
90.8524999999536	3.24764202099763e-15\\
90.9024999999536	3.21576299687153e-15\\
90.9524999999535	3.19804673414944e-15\\
91.0024999999535	3.11753266820443e-15\\
91.0524999999534	3.02574862644253e-15\\
91.1024999999534	3.02711145303768e-15\\
91.1524999999533	3.00196061528653e-15\\
91.2024999999533	2.97749349327024e-15\\
91.2524999999533	2.88174929810815e-15\\
91.3024999999532	2.89296708823415e-15\\
91.3524999999532	2.83384695962182e-15\\
91.4024999999531	2.76182235083272e-15\\
91.4524999999531	2.69522915167875e-15\\
91.502499999953	2.68416080522018e-15\\
91.552499999953	2.64477139555768e-15\\
91.6024999999529	2.65537811860233e-15\\
91.6524999999529	2.61423927137891e-15\\
91.7024999999528	2.58562196944525e-15\\
91.7524999999528	2.5272146912741e-15\\
91.8024999999528	2.52456222704127e-15\\
91.8524999999527	2.46326292900908e-15\\
91.9024999999527	2.45989417811049e-15\\
91.9524999999526	2.42164304609816e-15\\
92.0024999999526	2.41680129765658e-15\\
92.0524999999525	2.30466648065872e-15\\
92.1024999999525	2.32682995121119e-15\\
92.1524999999524	2.31360350288457e-15\\
92.2024999999524	2.22821555397599e-15\\
92.2524999999523	2.24027592331047e-15\\
92.3024999999523	2.15073147516893e-15\\
92.3524999999523	2.10303103376803e-15\\
92.4024999999522	2.13304331314183e-15\\
92.4524999999522	2.08610527404122e-15\\
92.5024999999521	2.04068952023641e-15\\
92.5524999999521	2.04593208801505e-15\\
92.602499999952	1.95139443990674e-15\\
92.652499999952	2.06836865887477e-15\\
92.7024999999519	1.96874507857771e-15\\
92.7524999999519	1.97991417809015e-15\\
92.8024999999518	1.96346820594555e-15\\
92.8524999999518	1.90039588212553e-15\\
92.9024999999518	1.88739763698567e-15\\
92.9524999999517	1.96566331087443e-15\\
93.0024999999517	1.78367883317083e-15\\
93.0524999999516	1.8472620808027e-15\\
93.1024999999516	1.74539616539263e-15\\
93.1524999999515	1.65292159459086e-15\\
93.2024999999515	1.66103817444109e-15\\
93.2524999999514	1.63667468917981e-15\\
93.3024999999514	1.59243573496724e-15\\
93.3524999999513	1.61879132617534e-15\\
93.4024999999513	1.59508198576247e-15\\
93.4524999999513	1.52879753847946e-15\\
93.5024999999512	1.50970884711521e-15\\
93.5524999999512	1.49081665207542e-15\\
93.6024999999511	1.5449085368901e-15\\
93.6524999999511	1.51553848670054e-15\\
93.702499999951	1.54001362595184e-15\\
93.752499999951	1.42831531078257e-15\\
93.8024999999509	1.44225414726975e-15\\
93.8524999999509	1.4329465105572e-15\\
93.9024999999508	1.36561460265357e-15\\
93.9524999999508	1.36803204104801e-15\\
94.0024999999508	1.30570462140746e-15\\
94.0524999999507	1.28858372825257e-15\\
94.1024999999507	1.29342731970803e-15\\
94.1524999999506	1.27772529320973e-15\\
94.2024999999506	1.3075375065711e-15\\
94.2524999999505	1.28267526010281e-15\\
94.3024999999505	1.27011072950958e-15\\
94.3524999999504	1.2269933795777e-15\\
94.4024999999504	1.23216078691467e-15\\
94.4524999999503	1.22498186407414e-15\\
94.5024999999503	1.14726655456606e-15\\
94.5524999999503	1.16513409620417e-15\\
94.6024999999502	1.17099668293917e-15\\
94.6524999999502	1.16072346023924e-15\\
94.7024999999501	1.1050022421207e-15\\
94.7524999999501	1.08341779374037e-15\\
94.80249999995	1.02222472283871e-15\\
94.85249999995	1.10941350810012e-15\\
94.9024999999499	1.03580104877861e-15\\
94.9524999999499	9.78741415876408e-16\\
95.0024999999498	9.72586914887635e-16\\
95.0524999999498	8.97660650946133e-16\\
95.1024999999498	9.18006091644601e-16\\
95.1524999999497	9.93466949126593e-16\\
95.2024999999497	9.37387810608262e-16\\
95.2524999999496	9.13005623313458e-16\\
95.3024999999496	8.96620864610593e-16\\
95.3524999999495	8.37849215824634e-16\\
95.4024999999495	7.80183325368768e-16\\
95.4524999999494	8.33902027210629e-16\\
95.5024999999494	8.83925108721162e-16\\
95.5524999999493	8.19133412912651e-16\\
95.6024999999493	7.29826895718103e-16\\
95.6524999999493	8.25217320308077e-16\\
95.7024999999492	7.64661110238673e-16\\
95.7524999999492	7.0990874521766e-16\\
95.8024999999491	7.43028509588586e-16\\
95.8524999999491	7.38525388278438e-16\\
95.902499999949	7.19192168696487e-16\\
95.952499999949	7.01986725436862e-16\\
96.0024999999489	6.68150990633179e-16\\
96.0524999999489	6.78915010404766e-16\\
96.1024999999488	8.22234223901271e-16\\
96.1524999999488	7.50722904689896e-16\\
96.2024999999488	7.21077256689235e-16\\
96.2524999999487	7.57642588197124e-16\\
96.3024999999487	6.06510595144083e-16\\
96.3524999999486	6.9682267935269e-16\\
96.4024999999486	6.94844565601548e-16\\
96.4524999999485	5.66392992860967e-16\\
96.5024999999485	5.69355761441573e-16\\
96.5524999999484	5.85184737897347e-16\\
96.6024999999484	5.43230602280612e-16\\
96.6524999999483	5.01532828045216e-16\\
96.7024999999483	4.76946123018787e-16\\
96.7524999999483	4.85832297628639e-16\\
96.8024999999482	4.24835249068674e-16\\
96.8524999999482	3.86664473363291e-16\\
96.9024999999481	3.56171407334849e-16\\
96.9524999999481	3.40828357430078e-16\\
97.002499999948	4.19991654170088e-16\\
97.052499999948	3.65847484993613e-16\\
97.1024999999479	3.56287138806092e-16\\
97.1524999999479	3.3423759532763e-16\\
97.2024999999478	3.416155710132e-16\\
97.2524999999478	3.65663188166439e-16\\
97.3024999999478	3.49857321539422e-16\\
97.3524999999477	3.10171274061958e-16\\
97.4024999999477	3.42279888721629e-16\\
97.4524999999476	3.06201052443703e-16\\
97.5024999999476	2.95857076113658e-16\\
97.5524999999475	3.34002637266453e-16\\
97.6024999999475	3.30320230251466e-16\\
97.6524999999474	2.30641418660719e-16\\
97.7024999999474	3.05323652002571e-16\\
97.7524999999473	2.33367701283639e-16\\
97.8024999999473	3.30753588933831e-16\\
97.8524999999473	2.68469405487507e-16\\
97.9024999999472	2.33237587172777e-16\\
97.9524999999472	3.21361913377205e-16\\
98.0024999999471	2.61064212391797e-16\\
98.0524999999471	3.00396935852693e-16\\
98.102499999947	2.27064634669209e-16\\
98.152499999947	2.07097395896054e-16\\
98.2024999999469	2.65800312219429e-16\\
98.2524999999469	3.60125000477833e-16\\
98.3024999999468	3.28915648012233e-16\\
98.3524999999468	2.65749785100606e-16\\
98.4024999999468	2.70381015007542e-16\\
98.4524999999467	2.77833714832441e-16\\
98.5024999999467	1.47323121059348e-16\\
98.5524999999466	1.66663507172161e-16\\
98.6024999999466	1.72418773120522e-16\\
98.6524999999465	3.29938750358066e-16\\
98.7024999999465	1.16769248455201e-16\\
98.7524999999464	2.00406740350132e-16\\
98.8024999999464	1.84178296364516e-16\\
98.8524999999463	1.185061839942e-16\\
98.9024999999463	1.38788990705491e-16\\
98.9524999999463	1.92837747948957e-16\\
99.0024999999462	1.43305641793624e-16\\
99.0524999999462	1.34030544234926e-16\\
99.1024999999461	1.13271266347221e-16\\
99.1524999999461	2.23614536231262e-16\\
99.202499999946	8.28918331511329e-17\\
99.252499999946	1.122893487215e-16\\
99.3024999999459	9.69522657539519e-17\\
99.3524999999459	1.61253021346257e-16\\
99.4024999999458	1.81777997131563e-16\\
99.4524999999458	7.74632216901667e-17\\
99.5024999999458	1.11130669791841e-16\\
99.5524999999457	1.50321821959652e-16\\
99.6024999999457	7.39671932334112e-17\\
99.6524999999456	1.25837419665466e-16\\
99.7024999999456	2.95598229193397e-16\\
99.7524999999455	2.36091340225665e-17\\
99.8024999999455	3.45163004591055e-16\\
99.8524999999454	3.06382320664864e-16\\
};
\addlegendentry{1. Order - fixed p.c.};

\addplot [densely dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999996	1.33771881060327e-05\\
0.209999999999999	7.27327557917602e-06\\
0.409999999999998	5.34353018486398e-06\\
0.609999999999998	4.49235661722697e-06\\
0.809999999999998	4.0608360901844e-06\\
1.01	3.79735094046145e-06\\
1.21	3.60108472276047e-06\\
1.41	3.43180179913501e-06\\
1.61	3.27378698218133e-06\\
1.81	3.12128455278751e-06\\
2.01	2.97255660453151e-06\\
2.20999999999999	2.82742233991077e-06\\
2.40999999999999	2.68623179707619e-06\\
2.60999999999999	2.54944418286371e-06\\
2.80999999999998	2.41746508858547e-06\\
3.00999999999998	2.29059461797481e-06\\
3.20999999999997	2.1690217844612e-06\\
3.40999999999997	2.05283665722755e-06\\
3.60999999999996	1.94204778284208e-06\\
3.80999999999996	1.83659961422451e-06\\
4.00999999999996	1.73638795748816e-06\\
4.20999999999995	1.64127288267231e-06\\
4.40999999999995	1.5510891678682e-06\\
4.60999999999994	1.46565457185012e-06\\
4.80999999999994	1.38477628942258e-06\\
5.00999999999993	1.30825592789992e-06\\
5.20999999999993	1.23589330105278e-06\\
5.40999999999993	1.16748928426969e-06\\
5.60999999999992	1.10284793450582e-06\\
5.80999999999992	1.04177803373541e-06\\
6.00999999999991	9.84094185560005e-07\\
6.20999999999991	9.2961756383946e-07\\
6.40999999999991	8.7817639337492e-07\\
6.6099999999999	8.29606225875671e-07\\
6.8099999999999	7.83750058188987e-07\\
7.00999999999989	7.40458332913486e-07\\
7.20999999999989	6.99588849802226e-07\\
7.40999999999988	6.61006611391547e-07\\
7.60999999999988	6.24583623069948e-07\\
7.80999999999988	5.90198657164308e-07\\
8.00999999999987	5.57736998862806e-07\\
8.20999999999987	5.27090175284277e-07\\
8.40999999999986	4.98155679518797e-07\\
8.60999999999986	4.70836691927369e-07\\
8.80999999999985	4.45041802885804e-07\\
9.00999999999985	4.20684741222722e-07\\
9.20999999999985	3.97684108349404e-07\\
9.40999999999984	3.75963120599343e-07\\
9.60999999999984	3.55449361495507e-07\\
9.80999999999983	3.36074543493442e-07\\
10.0099999999998	3.17774279019222e-07\\
10.2099999999998	3.00487863556528e-07\\
10.4099999999998	2.84158068316904e-07\\
10.6099999999998	2.68730943057933e-07\\
10.8099999999998	2.54155629041955e-07\\
11.0099999999998	2.40384182711143e-07\\
11.2099999999998	2.27371407257646e-07\\
11.4099999999998	2.15074695234324e-07\\
11.6099999999998	2.03453878246762e-07\\
11.8099999999998	1.92471085856331e-07\\
12.0099999999998	1.82090613076427e-07\\
12.2099999999998	1.72278793971633e-07\\
12.4099999999998	1.63003883290661e-07\\
12.6099999999998	1.54235945865839e-07\\
12.8099999999998	1.45946750397934e-07\\
13.0099999999998	1.38109671469561e-07\\
13.2099999999998	1.30699595671287e-07\\
13.4099999999998	1.23692834305839e-07\\
13.6099999999998	1.17067040758763e-07\\
13.8099999999997	1.10801132955665e-07\\
14.0099999999997	1.04875219632089e-07\\
14.2099999999997	9.9270532311715e-08\\
14.4099999999997	9.39693600879154e-08\\
14.6099999999997	8.89549887997436e-08\\
14.8099999999997	8.42116433241365e-08\\
15.0099999999997	7.97244340878984e-08\\
15.2099999999997	7.54793058053147e-08\\
15.4099999999997	7.14629898291251e-08\\
15.6099999999997	6.76629593029532e-08\\
15.8099999999997	6.40673863190808e-08\\
16.0099999999997	6.06651023428389e-08\\
16.2099999999997	5.74455605938098e-08\\
16.4099999999998	5.43988003855205e-08\\
16.6099999999998	5.15154143001542e-08\\
16.8099999999998	4.8786516241559e-08\\
17.0099999999999	4.62037123681152e-08\\
17.2099999999999	4.37590730349394e-08\\
17.4099999999999	4.14451059923151e-08\\
17.61	3.92547333807737e-08\\
17.81	3.71812663895634e-08\\
18.01	3.52183845814511e-08\\
18.21	3.33601150186771e-08\\
18.4100000000001	3.16008122118871e-08\\
18.6100000000001	2.99351409195436e-08\\
18.8100000000001	2.83580572355626e-08\\
19.0100000000002	2.68647940690117e-08\\
19.2100000000002	2.54508441251032e-08\\
19.4100000000002	2.41119466196431e-08\\
19.6100000000003	2.28440726692222e-08\\
19.8100000000003	2.16434130961179e-08\\
20.0100000000003	2.05063657529364e-08\\
20.2100000000004	1.94295244421361e-08\\
20.4100000000004	1.84096680731819e-08\\
20.6100000000004	1.74437494835938e-08\\
20.8100000000005	1.65288877069821e-08\\
21.0100000000005	1.56623568807298e-08\\
21.2100000000005	1.48415790647451e-08\\
21.4100000000005	1.40641151532539e-08\\
21.6100000000006	1.33276579866052e-08\\
21.8100000000006	1.26300248590794e-08\\
22.0100000000006	1.19691503903184e-08\\
22.2100000000007	1.13430807123583e-08\\
22.4100000000007	1.07499667519601e-08\\
22.6100000000007	1.01880589180664e-08\\
22.8100000000008	9.65570189562458e-09\\
23.0100000000008	9.15132834758998e-09\\
23.2100000000008	8.67345560484874e-09\\
23.4100000000009	8.22068034178992e-09\\
23.6100000000009	7.79167412149249e-09\\
23.8100000000009	7.3851796520919e-09\\
24.010000000001	7.00000690629558e-09\\
24.210000000001	6.63502926563167e-09\\
24.410000000001	6.28918018701408e-09\\
24.610000000001	5.9614502939297e-09\\
24.8100000000011	5.65088342887901e-09\\
25.0100000000011	5.35657494066948e-09\\
25.2100000000011	5.07766792844804e-09\\
25.4100000000012	4.81335122650181e-09\\
25.6100000000012	4.56285664239794e-09\\
25.8100000000012	4.32545691032224e-09\\
26.0100000000013	4.10046322256679e-09\\
26.2100000000013	3.88722340565007e-09\\
26.4100000000013	3.6851197947815e-09\\
26.6100000000014	3.49356751456875e-09\\
26.8100000000014	3.31201251158841e-09\\
27.0100000000014	3.13993004896812e-09\\
27.2100000000015	2.97682341006939e-09\\
27.4100000000015	2.82222180205042e-09\\
27.6100000000015	2.67567935226701e-09\\
27.8100000000015	2.53677397508815e-09\\
28.0100000000016	2.40510557221451e-09\\
28.2100000000016	2.28029525000806e-09\\
28.4100000000016	2.16198405163017e-09\\
28.6100000000017	2.04983192972291e-09\\
28.8100000000017	1.9435168703809e-09\\
29.0100000000017	1.84273367564999e-09\\
29.2100000000018	1.74719317887017e-09\\
29.4100000000018	1.65662160954667e-09\\
29.6100000000018	1.57075930173376e-09\\
29.8100000000019	1.48936025279711e-09\\
30.0100000000019	1.4121919444592e-09\\
30.2100000000019	1.33903304115522e-09\\
30.410000000002	1.26967488518012e-09\\
30.610000000002	1.20391904542317e-09\\
30.810000000002	1.14157758210168e-09\\
31.010000000002	1.08247294675887e-09\\
31.2100000000021	1.02643612533554e-09\\
31.4100000000021	9.73307482052219e-10\\
31.6100000000021	9.22935479827018e-10\\
31.8100000000022	8.7517681210325e-10\\
32.0100000000022	8.29895132081425e-10\\
32.2100000000022	7.8696179853208e-10\\
32.4100000000021	7.46254544112306e-10\\
32.6100000000021	7.07657473866764e-10\\
32.810000000002	6.71061094095778e-10\\
33.010000000002	6.36361257222802e-10\\
33.210000000002	6.03459438567453e-10\\
33.4100000000019	5.72262158329817e-10\\
33.6100000000019	5.42680909274561e-10\\
33.8100000000018	5.14631615134013e-10\\
34.0100000000018	4.88034977621575e-10\\
34.2100000000018	4.62815389706657e-10\\
34.4100000000017	4.38901427549319e-10\\
34.6100000000017	4.1622530843625e-10\\
34.8100000000016	3.94722746128863e-10\\
35.0100000000016	3.74332847713169e-10\\
35.2100000000016	3.54998158637639e-10\\
35.4100000000015	3.36663628546965e-10\\
35.6100000000015	3.19277569662072e-10\\
35.8100000000014	3.02790774151493e-10\\
36.0100000000014	2.87156650378171e-10\\
36.2100000000014	2.72330807800669e-10\\
36.4100000000013	2.5827175523661e-10\\
36.6100000000013	2.4493940443991e-10\\
36.8100000000012	2.32296325293934e-10\\
37.0100000000012	2.20306671123943e-10\\
37.2100000000012	2.08936744976756e-10\\
37.4100000000011	1.98154382727203e-10\\
37.6100000000011	1.87929103121733e-10\\
37.810000000001	1.78232180082334e-10\\
38.010000000001	1.69036121593284e-10\\
38.210000000001	1.60315304911616e-10\\
38.4100000000009	1.52044845601146e-10\\
38.6100000000009	1.44201460396393e-10\\
38.8100000000008	1.36763240665081e-10\\
39.0100000000008	1.2970904582152e-10\\
39.2100000000008	1.23019115277569e-10\\
39.4100000000007	1.16674591828435e-10\\
39.6100000000007	1.10657789857944e-10\\
39.8100000000006	1.04951413519217e-10\\
40.0100000000006	9.95396416326535e-11\\
40.2100000000006	9.44071185187007e-11\\
40.4100000000005	8.95394423116517e-11\\
40.6100000000005	8.49231800624062e-11\\
40.8100000000004	8.05450420040572e-11\\
41.0100000000004	7.63927784408409e-11\\
41.2100000000004	7.24548133942694e-11\\
41.4100000000003	6.87199023586103e-11\\
41.6100000000003	6.51777754260011e-11\\
41.8100000000003	6.18183517772652e-11\\
42.0100000000002	5.86322363689079e-11\\
42.2100000000002	5.56103472185142e-11\\
42.4100000000001	5.27444689274579e-11\\
42.6100000000001	5.00263410046658e-11\\
42.8100000000001	4.74484932872108e-11\\
43.01	4.5003396886827e-11\\
43.21	4.26845096552634e-11\\
43.4099999999999	4.04851498564812e-11\\
43.6099999999999	3.83991570210986e-11\\
43.8099999999999	3.64207404670289e-11\\
44.0099999999998	3.45443910598936e-11\\
44.2099999999998	3.27647144002739e-11\\
44.4099999999997	3.10767853395717e-11\\
44.6099999999997	2.94758396244084e-11\\
44.8099999999997	2.79573918963308e-11\\
45.0099999999996	2.65171699951698e-11\\
45.2099999999996	2.51513494770326e-11\\
45.4099999999995	2.3855906578975e-11\\
45.6099999999995	2.26270224161011e-11\\
45.8099999999995	2.14616314069496e-11\\
46.0099999999994	2.03562669667878e-11\\
46.2099999999994	1.93078962308158e-11\\
46.4099999999993	1.83134732254487e-11\\
46.6099999999993	1.73703163869784e-11\\
46.8099999999993	1.64756731517298e-11\\
47.0099999999992	1.5627169145834e-11\\
47.2099999999992	1.48225610632207e-11\\
47.4099999999991	1.40592727194271e-11\\
47.6099999999991	1.3335248708432e-11\\
47.8099999999991	1.26486476630039e-11\\
48.009999999999	1.19972855724289e-11\\
48.209999999999	1.13795919946852e-11\\
48.4099999999989	1.07935455709969e-11\\
48.6099999999989	1.02379014086688e-11\\
48.8099999999989	9.71073586874458e-12\\
49.0099999999988	9.21065253494116e-12\\
49.2099999999988	8.73654237060923e-12\\
49.4099999999987	8.28675880694435e-12\\
49.6099999999987	7.86012817134102e-12\\
49.8099999999987	7.45551019557774e-12\\
50.0099999999986	7.0716632306414e-12\\
50.2099999999986	6.707560100041e-12\\
50.4099999999985	6.36231166478448e-12\\
50.6099999999985	6.03466522014567e-12\\
50.8099999999985	5.72414453999328e-12\\
51.0099999999984	5.42946085236664e-12\\
51.2099999999984	5.15002236933903e-12\\
51.4099999999983	4.88490290006572e-12\\
51.6099999999983	4.63344035232412e-12\\
51.8099999999983	4.39490495852843e-12\\
52.0099999999982	4.16873189619473e-12\\
52.2099999999982	3.95415132151934e-12\\
52.4099999999981	3.75063833075111e-12\\
52.6099999999981	3.55751624733959e-12\\
52.8099999999981	3.37447711166298e-12\\
53.009999999998	3.20072602760775e-12\\
53.209999999998	3.03596385732857e-12\\
53.4099999999979	2.87975271451618e-12\\
53.6099999999979	2.73152764408253e-12\\
53.8099999999979	2.59100120358962e-12\\
54.0099999999978	2.45762450209338e-12\\
54.2099999999978	2.33106003068457e-12\\
54.4099999999977	2.21121750291669e-12\\
54.6099999999977	2.09736236366066e-12\\
54.8099999999977	1.9894164313334e-12\\
55.0099999999976	1.88700196340774e-12\\
55.2099999999976	1.79004401634835e-12\\
55.4099999999975	1.69779807723206e-12\\
55.6099999999975	1.61042034761602e-12\\
55.8099999999975	1.52752963872567e-12\\
56.0099999999974	1.44894788839041e-12\\
56.2099999999974	1.37434570421593e-12\\
56.4099999999973	1.3036527380431e-12\\
56.6099999999973	1.23656569326246e-12\\
56.8099999999973	1.1729469138309e-12\\
57.0099999999972	1.11258897074915e-12\\
57.2099999999972	1.05529699699266e-12\\
57.4099999999971	1.00097235333948e-12\\
57.6099999999971	9.49515263891476e-13\\
57.8099999999971	9.00597141707678e-13\\
58.009999999997	8.54334273654512e-13\\
58.209999999997	8.10367844502005e-13\\
58.4099999999969	7.68656762127897e-13\\
58.6099999999969	7.29063693563102e-13\\
58.8099999999969	6.91539099546957e-13\\
59.0099999999968	6.55938362097336e-13\\
59.2099999999968	6.22055122990452e-13\\
59.4099999999967	5.90183565893708e-13\\
59.6099999999967	5.59788719438776e-13\\
59.8099999999967	5.31100049521351e-13\\
60.0099999999966	5.03737794507321e-13\\
60.2099999999966	4.77734309939888e-13\\
60.4099999999966	4.53203486579523e-13\\
60.6099999999965	4.29899920034977e-13\\
60.8099999999965	4.07758120155551e-13\\
61.0099999999964	3.86756963664438e-13\\
61.2099999999964	3.66929498857247e-13\\
61.4099999999964	3.47920074459219e-13\\
61.6099999999963	3.30152928261006e-13\\
61.8099999999963	3.13166233189407e-13\\
62.0099999999962	2.97151783362929e-13\\
62.2099999999962	2.8178329702395e-13\\
62.4099999999962	2.67306112272285e-13\\
62.6099999999961	2.53468645420237e-13\\
62.8099999999961	2.40352608537892e-13\\
63.009999999996	2.28008212943718e-13\\
63.209999999996	2.16328943436737e-13\\
63.409999999996	2.05187343466785e-13\\
63.6099999999959	1.94647349950399e-13\\
63.8099999999959	1.84627303590506e-13\\
64.0099999999958	1.75232265626899e-13\\
64.2099999999959	1.66207878404084e-13\\
64.409999999996	1.57541047583485e-13\\
64.6099999999961	1.49562435611754e-13\\
64.8099999999963	1.41812509159353e-13\\
65.0099999999964	1.34572277178859e-13\\
65.2099999999965	1.27497020346672e-13\\
65.4099999999966	1.20956763184264e-13\\
65.6099999999967	1.147584964564e-13\\
65.8099999999968	1.08811018123627e-13\\
66.0099999999969	1.03230387965885e-13\\
66.209999999997	9.79022251739744e-14\\
66.4099999999971	9.28758731107601e-14\\
66.6099999999972	8.80479708900875e-14\\
66.8099999999973	8.3619362985243e-14\\
67.0099999999974	7.92665474549793e-14\\
67.2099999999975	7.52001173263808e-14\\
67.4099999999976	7.13756593041082e-14\\
67.6099999999977	6.75970316994598e-14\\
67.8099999999978	6.41198010202394e-14\\
68.0099999999979	6.07304076265242e-14\\
68.209999999998	5.77536674629788e-14\\
68.4099999999981	5.47232506185091e-14\\
68.6099999999982	5.19820012588355e-14\\
68.8099999999983	4.92048934277646e-14\\
69.0099999999984	4.67400389825097e-14\\
69.2099999999985	4.43115395172547e-14\\
69.4099999999986	4.21411071890436e-14\\
69.6099999999987	3.99037061789942e-14\\
69.8099999999988	3.78213139723193e-14\\
70.0099999999989	3.58360276233572e-14\\
70.209999999999	3.39998329441319e-14\\
70.4099999999991	3.23132278642498e-14\\
70.6099999999992	3.05798456832153e-14\\
70.8099999999993	2.90535674239928e-14\\
71.0099999999994	2.75283557524806e-14\\
71.2099999999995	2.6073028251562e-14\\
71.4099999999996	2.45768340072243e-14\\
71.6099999999997	2.35306978998125e-14\\
71.8099999999998	2.2217744311131e-14\\
72.0099999999999	2.11393415958115e-14\\
72.21	2.01126683078024e-14\\
72.4100000000001	1.89608528012574e-14\\
72.6100000000002	1.7941943324686e-14\\
72.8100000000003	1.70273020585654e-14\\
73.0100000000004	1.61991853300553e-14\\
73.2100000000005	1.53927034752004e-14\\
73.4100000000007	1.45790148520383e-14\\
73.6100000000008	1.37687980267679e-14\\
73.8100000000009	1.30298776371093e-14\\
74.010000000001	1.23290159485609e-14\\
74.2100000000011	1.17265082179788e-14\\
74.4100000000012	1.1142309374574e-14\\
74.6100000000013	1.0519417928862e-14\\
74.8100000000014	9.96986359513989e-15\\
75.0100000000015	9.38894306975876e-15\\
75.2100000000016	8.88698014569998e-15\\
75.4100000000017	8.43769798898038e-15\\
75.6100000000018	8.02561737875345e-15\\
75.8100000000019	7.61132537468674e-15\\
76.010000000002	7.2598642353825e-15\\
76.2100000000021	6.73247182277288e-15\\
76.4100000000022	6.52925728881617e-15\\
76.6100000000023	6.03960790184688e-15\\
76.8100000000024	5.8097366158158e-15\\
77.0100000000025	5.41547407557842e-15\\
77.2100000000026	5.22614138040138e-15\\
77.4100000000027	4.86198528645244e-15\\
77.6100000000028	4.58201563505774e-15\\
77.8100000000029	4.28457637531352e-15\\
78.010000000003	4.10739980033704e-15\\
78.2100000000031	3.88663965977258e-15\\
78.4100000000032	3.66429194835036e-15\\
78.6100000000033	3.51257615305019e-15\\
78.8100000000034	3.28367683608126e-15\\
79.0100000000035	3.15453029892793e-15\\
79.2100000000036	3.03124121674919e-15\\
79.4100000000037	2.76147429767918e-15\\
79.6100000000038	2.64159805679646e-15\\
79.8100000000039	2.51562833219788e-15\\
80.010000000004	2.4186181319962e-15\\
80.2100000000041	2.30360236525798e-15\\
80.4100000000042	2.10594404303727e-15\\
80.6100000000043	1.97050239757981e-15\\
80.8100000000044	1.88573815696713e-15\\
81.0100000000045	1.78438791315252e-15\\
81.2100000000046	1.81277131917112e-15\\
81.4100000000047	1.59074769171503e-15\\
81.6100000000048	1.50853751558025e-15\\
81.8100000000049	1.43332954208929e-15\\
82.010000000005	1.27662212123617e-15\\
82.2100000000052	1.23945622153023e-15\\
82.4100000000053	1.17609568672644e-15\\
82.6100000000054	1.1159055662368e-15\\
82.8100000000055	1.04381312714305e-15\\
83.0100000000056	1.06726696971367e-15\\
83.2100000000057	9.38287242293777e-16\\
83.4100000000058	8.39507722273116e-16\\
83.6100000000059	7.86719787172388e-16\\
83.810000000006	8.42558269881673e-16\\
84.0100000000061	7.7917303851479e-16\\
84.2100000000062	6.84041003893219e-16\\
84.4100000000063	6.64382094027607e-16\\
84.6100000000064	6.88243568291476e-16\\
84.8100000000065	6.33655097263083e-16\\
85.0100000000066	6.77163931123486e-16\\
85.2100000000067	6.53144327519025e-16\\
85.4100000000068	5.46264731809866e-16\\
85.6100000000069	6.01290699483591e-16\\
85.810000000007	4.79091770419108e-16\\
86.0100000000071	4.81000889888738e-16\\
86.2100000000072	4.03440588393095e-16\\
86.4100000000073	4.38771880315646e-16\\
86.6100000000074	3.05068591137119e-16\\
86.8100000000075	2.56267489559833e-16\\
87.0100000000076	4.91590877125388e-16\\
87.2100000000077	3.60127553425446e-16\\
87.4100000000078	5.29378013745748e-16\\
87.6100000000079	4.83604990361787e-16\\
87.810000000008	4.68723720968352e-16\\
88.0100000000081	4.96931290412051e-16\\
88.2100000000082	4.08847324577771e-16\\
88.4100000000083	3.32338655064956e-16\\
88.6100000000084	2.35989558490074e-16\\
88.8100000000085	1.85775845048325e-16\\
89.0100000000086	1.85775845048325e-16\\
89.2100000000087	1.85775845048325e-16\\
89.4100000000088	1.85775845048325e-16\\
89.6100000000089	1.85775845048325e-16\\
89.810000000009	1.85775845048325e-16\\
90.0100000000091	1.85775845048325e-16\\
90.2100000000092	1.85775845048325e-16\\
90.4100000000093	1.85775845048325e-16\\
90.6100000000094	1.85775845048325e-16\\
90.8100000000096	1.85775845048325e-16\\
91.0100000000097	1.85775845048325e-16\\
91.2100000000098	1.85775845048325e-16\\
91.4100000000099	1.85775845048325e-16\\
91.61000000001	1.85775845048325e-16\\
91.8100000000101	1.85775845048325e-16\\
92.0100000000102	1.85775845048325e-16\\
92.2100000000103	1.85775845048325e-16\\
92.4100000000104	1.85775845048325e-16\\
92.6100000000105	1.85775845048325e-16\\
92.8100000000106	1.85775845048325e-16\\
93.0100000000107	1.85775845048325e-16\\
93.2100000000108	1.85775845048325e-16\\
93.4100000000109	1.85775845048325e-16\\
93.610000000011	1.85775845048325e-16\\
93.8100000000111	1.85775845048325e-16\\
94.0100000000112	1.85775845048325e-16\\
94.2100000000113	1.85775845048325e-16\\
94.4100000000114	1.85775845048325e-16\\
94.6100000000115	1.85775845048325e-16\\
94.8100000000116	1.85775845048325e-16\\
95.0100000000117	1.85775845048325e-16\\
95.2100000000118	1.85775845048325e-16\\
95.4100000000119	1.85775845048325e-16\\
95.610000000012	1.85775845048325e-16\\
95.8100000000121	1.85775845048325e-16\\
96.0100000000122	1.85775845048325e-16\\
96.2100000000123	1.85775845048325e-16\\
96.4100000000124	1.85775845048325e-16\\
96.6100000000125	1.85775845048325e-16\\
96.8100000000126	1.85775845048325e-16\\
97.0100000000127	1.85775845048325e-16\\
97.2100000000128	1.85775845048325e-16\\
97.4100000000129	1.85775845048325e-16\\
97.610000000013	1.85775845048325e-16\\
97.8100000000131	1.85775845048325e-16\\
98.0100000000132	1.85775845048325e-16\\
98.2100000000133	1.85775845048325e-16\\
98.4100000000134	1.85775845048325e-16\\
98.6100000000135	1.85775845048325e-16\\
98.8100000000136	1.85775845048325e-16\\
99.0100000000137	1.85775845048325e-16\\
99.2100000000138	1.85775845048325e-16\\
99.410000000014	1.85775845048325e-16\\
99.6100000000141	1.85775845048325e-16\\
99.8100000000142	1.85775845048325e-16\\
100.010000000014	1.85775845048325e-16\\
100.210000000014	1.85775845048325e-16\\
100.410000000014	1.85775845048325e-16\\
100.610000000015	1.85775845048325e-16\\
100.810000000015	1.85775845048325e-16\\
101.010000000015	1.85775845048325e-16\\
101.210000000015	1.85775845048325e-16\\
101.410000000015	1.85775845048325e-16\\
101.610000000015	1.85775845048325e-16\\
101.810000000015	1.85775845048325e-16\\
102.010000000015	1.85775845048325e-16\\
102.210000000015	1.85775845048325e-16\\
102.410000000015	1.85775845048325e-16\\
102.610000000016	1.85775845048325e-16\\
102.810000000016	1.85775845048325e-16\\
103.010000000016	1.85775845048325e-16\\
103.210000000016	1.85775845048325e-16\\
103.410000000016	1.85775845048325e-16\\
103.610000000016	1.85775845048325e-16\\
103.810000000016	1.85775845048325e-16\\
104.010000000016	1.85775845048325e-16\\
104.210000000016	1.85775845048325e-16\\
104.410000000017	1.85775845048325e-16\\
104.610000000017	1.85775845048325e-16\\
104.810000000017	1.85775845048325e-16\\
105.010000000017	1.85775845048325e-16\\
105.210000000017	1.85775845048325e-16\\
105.410000000017	1.85775845048325e-16\\
105.610000000017	1.85775845048325e-16\\
105.810000000017	1.85775845048325e-16\\
106.010000000017	1.85775845048325e-16\\
106.210000000017	1.85775845048325e-16\\
106.410000000018	1.85775845048325e-16\\
106.610000000018	1.85775845048325e-16\\
106.810000000018	1.85775845048325e-16\\
107.010000000018	1.85775845048325e-16\\
107.210000000018	1.85775845048325e-16\\
107.410000000018	1.85775845048325e-16\\
107.610000000018	1.85775845048325e-16\\
107.810000000018	1.85775845048325e-16\\
108.010000000018	1.85775845048325e-16\\
108.210000000018	1.85775845048325e-16\\
108.410000000019	1.85775845048325e-16\\
108.610000000019	1.85775845048325e-16\\
108.810000000019	1.85775845048325e-16\\
109.010000000019	1.85775845048325e-16\\
109.210000000019	1.85775845048325e-16\\
109.410000000019	1.85775845048325e-16\\
109.610000000019	1.85775845048325e-16\\
109.810000000019	1.85775845048325e-16\\
110.010000000019	1.85775845048325e-16\\
110.210000000019	1.85775845048325e-16\\
110.41000000002	1.85775845048325e-16\\
110.61000000002	1.85775845048325e-16\\
110.81000000002	1.85775845048325e-16\\
111.01000000002	1.85775845048325e-16\\
111.21000000002	1.85775845048325e-16\\
111.41000000002	1.85775845048325e-16\\
111.61000000002	1.85775845048325e-16\\
111.81000000002	1.85775845048325e-16\\
112.01000000002	1.85775845048325e-16\\
112.210000000021	1.85775845048325e-16\\
112.410000000021	1.85775845048325e-16\\
112.610000000021	1.85775845048325e-16\\
112.810000000021	1.85775845048325e-16\\
113.010000000021	1.85775845048325e-16\\
113.210000000021	1.85775845048325e-16\\
113.410000000021	1.85775845048325e-16\\
113.610000000021	1.85775845048325e-16\\
113.810000000021	1.85775845048325e-16\\
114.010000000021	1.85775845048325e-16\\
114.210000000022	1.85775845048325e-16\\
114.410000000022	1.85775845048325e-16\\
114.610000000022	1.85775845048325e-16\\
114.810000000022	1.85775845048325e-16\\
115.010000000022	1.85775845048325e-16\\
115.210000000022	1.85775845048325e-16\\
115.410000000022	1.85775845048325e-16\\
115.610000000022	1.85775845048325e-16\\
115.810000000022	1.85775845048325e-16\\
116.010000000022	1.85775845048325e-16\\
116.210000000023	1.85775845048325e-16\\
116.410000000023	1.85775845048325e-16\\
116.610000000023	1.85775845048325e-16\\
116.810000000023	1.85775845048325e-16\\
117.010000000023	1.85775845048325e-16\\
117.210000000023	1.85775845048325e-16\\
117.410000000023	1.85775845048325e-16\\
117.610000000023	1.85775845048325e-16\\
117.810000000023	1.85775845048325e-16\\
118.010000000023	1.85775845048325e-16\\
118.210000000024	1.85775845048325e-16\\
118.410000000024	1.85775845048325e-16\\
118.610000000024	1.85775845048325e-16\\
118.810000000024	1.85775845048325e-16\\
119.010000000024	1.85775845048325e-16\\
119.210000000024	1.85775845048325e-16\\
119.410000000024	1.85775845048325e-16\\
119.610000000024	1.85775845048325e-16\\
119.810000000024	1.85775845048325e-16\\
120.010000000024	1.85775845048325e-16\\
120.210000000025	1.85775845048325e-16\\
120.410000000025	1.85775845048325e-16\\
120.610000000025	1.85775845048325e-16\\
120.810000000025	1.85775845048325e-16\\
121.010000000025	1.85775845048325e-16\\
121.210000000025	1.85775845048325e-16\\
121.410000000025	1.85775845048325e-16\\
121.610000000025	1.85775845048325e-16\\
121.810000000025	1.85775845048325e-16\\
122.010000000026	1.85775845048325e-16\\
122.210000000026	1.85775845048325e-16\\
122.410000000026	1.85775845048325e-16\\
122.610000000026	1.85775845048325e-16\\
122.810000000026	1.85775845048325e-16\\
123.010000000026	1.85775845048325e-16\\
123.210000000026	1.85775845048325e-16\\
123.410000000026	1.85775845048325e-16\\
123.610000000026	1.85775845048325e-16\\
123.810000000026	1.85775845048325e-16\\
124.010000000027	1.85775845048325e-16\\
124.210000000027	1.85775845048325e-16\\
124.410000000027	1.85775845048325e-16\\
124.610000000027	1.85775845048325e-16\\
124.810000000027	1.85775845048325e-16\\
125.010000000027	1.85775845048325e-16\\
125.210000000027	1.85775845048325e-16\\
125.410000000027	1.85775845048325e-16\\
125.610000000027	1.85775845048325e-16\\
125.810000000027	1.85775845048325e-16\\
126.010000000028	1.85775845048325e-16\\
126.210000000028	1.85775845048325e-16\\
126.410000000028	1.85775845048325e-16\\
126.610000000028	1.85775845048325e-16\\
126.810000000028	1.85775845048325e-16\\
127.010000000028	1.85775845048325e-16\\
127.210000000028	1.85775845048325e-16\\
127.410000000028	1.85775845048325e-16\\
127.610000000028	1.85775845048325e-16\\
127.810000000028	1.85775845048325e-16\\
128.010000000029	1.85775845048325e-16\\
128.210000000028	1.85775845048325e-16\\
128.410000000028	1.85775845048325e-16\\
128.610000000028	1.85775845048325e-16\\
128.810000000028	1.85775845048325e-16\\
129.010000000028	1.85775845048325e-16\\
129.210000000027	1.85775845048325e-16\\
129.410000000027	1.85775845048325e-16\\
129.610000000027	1.85775845048325e-16\\
129.810000000027	1.85775845048325e-16\\
130.010000000027	1.85775845048325e-16\\
130.210000000027	1.85775845048325e-16\\
130.410000000026	1.85775845048325e-16\\
130.610000000026	1.85775845048325e-16\\
130.810000000026	1.85775845048325e-16\\
131.010000000026	1.85775845048325e-16\\
131.210000000026	1.85775845048325e-16\\
131.410000000025	1.85775845048325e-16\\
131.610000000025	1.85775845048325e-16\\
131.810000000025	1.85775845048325e-16\\
132.010000000025	1.85775845048325e-16\\
132.210000000025	1.85775845048325e-16\\
132.410000000025	1.85775845048325e-16\\
132.610000000024	1.85775845048325e-16\\
132.810000000024	1.85775845048325e-16\\
133.010000000024	1.85775845048325e-16\\
133.210000000024	1.85775845048325e-16\\
133.410000000024	1.85775845048325e-16\\
133.610000000023	1.85775845048325e-16\\
133.810000000023	1.85775845048325e-16\\
134.010000000023	1.85775845048325e-16\\
134.210000000023	1.85775845048325e-16\\
134.410000000023	1.85775845048325e-16\\
134.610000000023	1.85775845048325e-16\\
134.810000000022	1.85775845048325e-16\\
135.010000000022	1.85775845048325e-16\\
135.210000000022	1.85775845048325e-16\\
135.410000000022	1.85775845048325e-16\\
135.610000000022	1.85775845048325e-16\\
135.810000000021	1.85775845048325e-16\\
136.010000000021	1.85775845048325e-16\\
136.210000000021	1.85775845048325e-16\\
136.410000000021	1.85775845048325e-16\\
136.610000000021	1.85775845048325e-16\\
136.810000000021	1.85775845048325e-16\\
137.01000000002	1.85775845048325e-16\\
137.21000000002	1.85775845048325e-16\\
137.41000000002	1.85775845048325e-16\\
137.61000000002	1.85775845048325e-16\\
137.81000000002	1.85775845048325e-16\\
138.010000000019	1.85775845048325e-16\\
138.210000000019	1.85775845048325e-16\\
138.410000000019	1.85775845048325e-16\\
138.610000000019	1.85775845048325e-16\\
138.810000000019	1.85775845048325e-16\\
139.010000000019	1.85775845048325e-16\\
139.210000000018	1.85775845048325e-16\\
139.410000000018	1.85775845048325e-16\\
139.610000000018	1.85775845048325e-16\\
139.810000000018	1.85775845048325e-16\\
140.010000000018	1.85775845048325e-16\\
140.210000000017	1.85775845048325e-16\\
140.410000000017	1.85775845048325e-16\\
140.610000000017	1.85775845048325e-16\\
140.810000000017	1.85775845048325e-16\\
141.010000000017	1.85775845048325e-16\\
141.210000000017	1.85775845048325e-16\\
141.410000000016	1.85775845048325e-16\\
141.610000000016	1.85775845048325e-16\\
141.810000000016	1.85775845048325e-16\\
142.010000000016	1.85775845048325e-16\\
142.210000000016	1.85775845048325e-16\\
142.410000000015	1.85775845048325e-16\\
142.610000000015	1.85775845048325e-16\\
142.810000000015	1.85775845048325e-16\\
143.010000000015	1.85775845048325e-16\\
143.210000000015	1.85775845048325e-16\\
143.410000000015	1.85775845048325e-16\\
143.610000000014	1.85775845048325e-16\\
143.810000000014	1.85775845048325e-16\\
144.010000000014	1.85775845048325e-16\\
144.210000000014	1.85775845048325e-16\\
144.410000000014	1.85775845048325e-16\\
144.610000000013	1.85775845048325e-16\\
144.810000000013	1.85775845048325e-16\\
145.010000000013	1.85775845048325e-16\\
145.210000000013	1.85775845048325e-16\\
145.410000000013	1.85775845048325e-16\\
145.610000000013	1.85775845048325e-16\\
145.810000000012	1.85775845048325e-16\\
146.010000000012	1.85775845048325e-16\\
146.210000000012	1.85775845048325e-16\\
146.410000000012	1.85775845048325e-16\\
146.610000000012	1.85775845048325e-16\\
146.810000000011	1.85775845048325e-16\\
147.010000000011	1.85775845048325e-16\\
147.210000000011	1.85775845048325e-16\\
147.410000000011	1.85775845048325e-16\\
147.610000000011	1.85775845048325e-16\\
147.810000000011	1.85775845048325e-16\\
148.01000000001	1.85775845048325e-16\\
148.21000000001	1.85775845048325e-16\\
148.41000000001	1.85775845048325e-16\\
148.61000000001	1.85775845048325e-16\\
148.81000000001	1.85775845048325e-16\\
149.010000000009	1.85775845048325e-16\\
149.210000000009	1.85775845048325e-16\\
149.410000000009	1.85775845048325e-16\\
149.610000000009	1.85775845048325e-16\\
149.810000000009	1.85775845048325e-16\\
150.010000000009	1.85775845048325e-16\\
150.210000000008	1.85775845048325e-16\\
150.410000000008	1.85775845048325e-16\\
150.610000000008	1.85775845048325e-16\\
150.810000000008	1.85775845048325e-16\\
151.010000000008	1.85775845048325e-16\\
151.210000000007	1.85775845048325e-16\\
151.410000000007	1.85775845048325e-16\\
151.610000000007	1.85775845048325e-16\\
151.810000000007	1.85775845048325e-16\\
152.010000000007	1.85775845048325e-16\\
152.210000000007	1.85775845048325e-16\\
152.410000000006	1.85775845048325e-16\\
152.610000000006	1.85775845048325e-16\\
152.810000000006	1.85775845048325e-16\\
153.010000000006	1.85775845048325e-16\\
153.210000000006	1.85775845048325e-16\\
153.410000000005	1.85775845048325e-16\\
153.610000000005	1.85775845048325e-16\\
153.810000000005	1.85775845048325e-16\\
154.010000000005	1.85775845048325e-16\\
154.210000000005	1.85775845048325e-16\\
154.410000000005	1.85775845048325e-16\\
154.610000000004	1.85775845048325e-16\\
154.810000000004	1.85775845048325e-16\\
155.010000000004	1.85775845048325e-16\\
155.210000000004	1.85775845048325e-16\\
155.410000000004	1.85775845048325e-16\\
155.610000000003	1.85775845048325e-16\\
155.810000000003	1.85775845048325e-16\\
156.010000000003	1.85775845048325e-16\\
156.210000000003	1.85775845048325e-16\\
156.410000000003	1.85775845048325e-16\\
156.610000000003	1.85775845048325e-16\\
156.810000000002	1.85775845048325e-16\\
157.010000000002	1.85775845048325e-16\\
157.210000000002	1.85775845048325e-16\\
157.410000000002	1.85775845048325e-16\\
157.610000000002	1.85775845048325e-16\\
157.810000000001	1.85775845048325e-16\\
158.010000000001	1.85775845048325e-16\\
158.210000000001	1.85775845048325e-16\\
158.410000000001	1.85775845048325e-16\\
158.610000000001	1.85775845048325e-16\\
158.810000000001	1.85775845048325e-16\\
159.01	1.85775845048325e-16\\
159.21	1.85775845048325e-16\\
159.41	1.85775845048325e-16\\
159.61	1.85775845048325e-16\\
159.81	1.85775845048325e-16\\
160.009999999999	1.85775845048325e-16\\
160.209999999999	1.85775845048325e-16\\
160.409999999999	1.85775845048325e-16\\
160.609999999999	1.85775845048325e-16\\
160.809999999999	1.85775845048325e-16\\
161.009999999999	1.85775845048325e-16\\
161.209999999998	1.85775845048325e-16\\
161.409999999998	1.85775845048325e-16\\
161.609999999998	1.85775845048325e-16\\
161.809999999998	1.85775845048325e-16\\
162.009999999998	1.85775845048325e-16\\
162.209999999997	1.85775845048325e-16\\
162.409999999997	1.85775845048325e-16\\
162.609999999997	1.85775845048325e-16\\
162.809999999997	1.85775845048325e-16\\
163.009999999997	1.85775845048325e-16\\
163.209999999997	1.85775845048325e-16\\
163.409999999996	1.85775845048325e-16\\
163.609999999996	1.85775845048325e-16\\
163.809999999996	1.85775845048325e-16\\
164.009999999996	1.85775845048325e-16\\
164.209999999996	1.85775845048325e-16\\
164.409999999995	1.85775845048325e-16\\
164.609999999995	1.85775845048325e-16\\
164.809999999995	1.85775845048325e-16\\
165.009999999995	1.85775845048325e-16\\
165.209999999995	1.85775845048325e-16\\
165.409999999995	1.85775845048325e-16\\
165.609999999994	1.85775845048325e-16\\
165.809999999994	1.85775845048325e-16\\
166.009999999994	1.85775845048325e-16\\
166.209999999994	1.85775845048325e-16\\
166.409999999994	1.85775845048325e-16\\
166.609999999993	1.85775845048325e-16\\
166.809999999993	1.85775845048325e-16\\
167.009999999993	1.85775845048325e-16\\
167.209999999993	1.85775845048325e-16\\
167.409999999993	1.85775845048325e-16\\
167.609999999993	1.85775845048325e-16\\
167.809999999992	1.85775845048325e-16\\
168.009999999992	1.85775845048325e-16\\
168.209999999992	1.85775845048325e-16\\
168.409999999992	1.85775845048325e-16\\
168.609999999992	1.85775845048325e-16\\
168.809999999991	1.85775845048325e-16\\
169.009999999991	1.85775845048325e-16\\
169.209999999991	1.85775845048325e-16\\
169.409999999991	1.85775845048325e-16\\
169.609999999991	1.85775845048325e-16\\
169.809999999991	1.85775845048325e-16\\
170.00999999999	1.85775845048325e-16\\
170.20999999999	1.85775845048325e-16\\
170.40999999999	1.85775845048325e-16\\
170.60999999999	1.85775845048325e-16\\
170.80999999999	1.85775845048325e-16\\
171.009999999989	1.85775845048325e-16\\
171.209999999989	1.85775845048325e-16\\
171.409999999989	1.85775845048325e-16\\
171.609999999989	1.85775845048325e-16\\
171.809999999989	1.85775845048325e-16\\
172.009999999989	1.85775845048325e-16\\
172.209999999988	1.85775845048325e-16\\
172.409999999988	1.85775845048325e-16\\
172.609999999988	1.85775845048325e-16\\
172.809999999988	1.85775845048325e-16\\
173.009999999988	1.85775845048325e-16\\
173.209999999987	1.85775845048325e-16\\
173.409999999987	1.85775845048325e-16\\
173.609999999987	1.85775845048325e-16\\
173.809999999987	1.85775845048325e-16\\
174.009999999987	1.85775845048325e-16\\
174.209999999987	1.85775845048325e-16\\
174.409999999986	1.85775845048325e-16\\
174.609999999986	1.85775845048325e-16\\
174.809999999986	1.85775845048325e-16\\
175.009999999986	1.85775845048325e-16\\
175.209999999986	1.85775845048325e-16\\
175.409999999985	1.85775845048325e-16\\
175.609999999985	1.85775845048325e-16\\
175.809999999985	1.85775845048325e-16\\
176.009999999985	1.85775845048325e-16\\
176.209999999985	1.85775845048325e-16\\
176.409999999985	1.85775845048325e-16\\
176.609999999984	1.85775845048325e-16\\
176.809999999984	1.85775845048325e-16\\
177.009999999984	1.85775845048325e-16\\
177.209999999984	1.85775845048325e-16\\
177.409999999984	1.85775845048325e-16\\
177.609999999983	1.85775845048325e-16\\
177.809999999983	1.85775845048325e-16\\
178.009999999983	1.85775845048325e-16\\
178.209999999983	1.85775845048325e-16\\
178.409999999983	1.85775845048325e-16\\
178.609999999983	1.85775845048325e-16\\
178.809999999982	1.85775845048325e-16\\
179.009999999982	1.85775845048325e-16\\
179.209999999982	1.85775845048325e-16\\
179.409999999982	1.85775845048325e-16\\
179.609999999982	1.85775845048325e-16\\
179.809999999981	1.85775845048325e-16\\
180.009999999981	1.85775845048325e-16\\
180.209999999981	1.85775845048325e-16\\
180.409999999981	1.85775845048325e-16\\
180.609999999981	1.85775845048325e-16\\
180.809999999981	1.85775845048325e-16\\
181.00999999998	1.85775845048325e-16\\
181.20999999998	1.85775845048325e-16\\
181.40999999998	1.85775845048325e-16\\
181.60999999998	1.85775845048325e-16\\
181.80999999998	1.85775845048325e-16\\
182.009999999979	1.85775845048325e-16\\
182.209999999979	1.85775845048325e-16\\
182.409999999979	1.85775845048325e-16\\
182.609999999979	1.85775845048325e-16\\
182.809999999979	1.85775845048325e-16\\
183.009999999979	1.85775845048325e-16\\
183.209999999978	1.85775845048325e-16\\
183.409999999978	1.85775845048325e-16\\
183.609999999978	1.85775845048325e-16\\
183.809999999978	1.85775845048325e-16\\
184.009999999978	1.85775845048325e-16\\
184.209999999977	1.85775845048325e-16\\
184.409999999977	1.85775845048325e-16\\
184.609999999977	1.85775845048325e-16\\
184.809999999977	1.85775845048325e-16\\
185.009999999977	1.85775845048325e-16\\
185.209999999977	1.85775845048325e-16\\
185.409999999976	1.85775845048325e-16\\
185.609999999976	1.85775845048325e-16\\
185.809999999976	1.85775845048325e-16\\
186.009999999976	1.85775845048325e-16\\
186.209999999976	1.85775845048325e-16\\
186.409999999975	1.85775845048325e-16\\
186.609999999975	1.85775845048325e-16\\
186.809999999975	1.85775845048325e-16\\
187.009999999975	1.85775845048325e-16\\
187.209999999975	1.85775845048325e-16\\
187.409999999975	1.85775845048325e-16\\
187.609999999974	1.85775845048325e-16\\
187.809999999974	1.85775845048325e-16\\
188.009999999974	1.85775845048325e-16\\
188.209999999974	1.85775845048325e-16\\
188.409999999974	1.85775845048325e-16\\
188.609999999973	1.85775845048325e-16\\
188.809999999973	1.85775845048325e-16\\
189.009999999973	1.85775845048325e-16\\
189.209999999973	1.85775845048325e-16\\
189.409999999973	1.85775845048325e-16\\
189.609999999973	1.85775845048325e-16\\
189.809999999972	1.85775845048325e-16\\
190.009999999972	1.85775845048325e-16\\
190.209999999972	1.85775845048325e-16\\
190.409999999972	1.85775845048325e-16\\
190.609999999972	1.85775845048325e-16\\
190.809999999971	1.85775845048325e-16\\
191.009999999971	1.85775845048325e-16\\
191.209999999971	1.85775845048325e-16\\
191.409999999971	1.85775845048325e-16\\
191.609999999971	1.85775845048325e-16\\
191.809999999971	1.85775845048325e-16\\
192.00999999997	1.85775845048325e-16\\
192.20999999997	1.85775845048325e-16\\
192.40999999997	1.85775845048325e-16\\
192.60999999997	1.85775845048325e-16\\
192.80999999997	1.85775845048325e-16\\
193.009999999969	1.85775845048325e-16\\
193.209999999969	1.85775845048325e-16\\
193.409999999969	1.85775845048325e-16\\
193.609999999969	1.85775845048325e-16\\
193.809999999969	1.85775845048325e-16\\
194.009999999969	1.85775845048325e-16\\
194.209999999968	1.85775845048325e-16\\
194.409999999968	1.85775845048325e-16\\
194.609999999968	1.85775845048325e-16\\
194.809999999968	1.85775845048325e-16\\
195.009999999968	1.85775845048325e-16\\
195.209999999967	1.85775845048325e-16\\
195.409999999967	1.85775845048325e-16\\
195.609999999967	1.85775845048325e-16\\
195.809999999967	1.85775845048325e-16\\
196.009999999967	1.85775845048325e-16\\
196.209999999967	1.85775845048325e-16\\
196.409999999966	1.85775845048325e-16\\
196.609999999966	1.85775845048325e-16\\
196.809999999966	1.85775845048325e-16\\
197.009999999966	1.85775845048325e-16\\
197.209999999966	1.85775845048325e-16\\
197.409999999965	1.85775845048325e-16\\
197.609999999965	1.85775845048325e-16\\
197.809999999965	1.85775845048325e-16\\
198.009999999965	1.85775845048325e-16\\
198.209999999965	1.85775845048325e-16\\
198.409999999965	1.85775845048325e-16\\
198.609999999964	1.85775845048325e-16\\
198.809999999964	1.85775845048325e-16\\
199.009999999964	1.85775845048325e-16\\
199.209999999964	1.85775845048325e-16\\
199.409999999964	1.85775845048325e-16\\
199.609999999963	1.85775845048325e-16\\
199.809999999963	1.85775845048325e-16\\
200.009999999963	1.85775845048325e-16\\
};
\addlegendentry{2. Order - fixed p.c.};

\addplot [dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.00249999999999999	6.75508196111286e-05\\
0.0524999999999998	6.55199106826778e-05\\
0.1025	6.36039408063878e-05\\
0.152499999999999	6.17908393563764e-05\\
0.2025	6.00705249332441e-05\\
0.2525	5.84344572558196e-05\\
0.3025	5.68753157152283e-05\\
0.3525	5.53867620692362e-05\\
0.4025	5.3963261082146e-05\\
0.4525	5.25999422678214e-05\\
0.5025	5.12924915092773e-05\\
0.552499999999999	5.0037064858185e-05\\
0.602499999999998	4.88302190956881e-05\\
0.652499999999997	4.76688551674288e-05\\
0.702499999999995	4.655017163804e-05\\
0.752499999999994	4.54716260473776e-05\\
0.802499999999993	4.44309025639895e-05\\
0.852499999999992	4.34258847088119e-05\\
0.902499999999991	4.24546321992814e-05\\
0.95249999999999	4.15153611685988e-05\\
1.00249999999999	4.06064271722188e-05\\
1.05249999999999	3.97263105106642e-05\\
1.10249999999999	3.88736034918721e-05\\
1.15249999999999	3.80469993250515e-05\\
1.20249999999998	3.7245282396769e-05\\
1.25249999999998	3.64673197227037e-05\\
1.30249999999998	3.57120534050297e-05\\
1.35249999999998	3.4978493953752e-05\\
1.40249999999998	3.42657143531542e-05\\
1.45249999999998	3.35728447742876e-05\\
1.50249999999998	3.28990678486333e-05\\
1.55249999999998	3.22436144317541e-05\\
1.60249999999998	3.16057597966045e-05\\
1.65249999999998	3.09848202029438e-05\\
1.70249999999997	3.03801498000636e-05\\
1.75249999999997	2.97911378221545e-05\\
1.80249999999997	2.92172060449629e-05\\
1.85249999999997	2.86578064728168e-05\\
1.90249999999997	2.81124192328464e-05\\
1.95249999999997	2.75805506516751e-05\\
2.00249999999997	2.70617314989654e-05\\
2.05249999999997	2.65555153767788e-05\\
2.10249999999997	2.60614772432441e-05\\
2.15249999999996	2.55792120555231e-05\\
2.20249999999996	2.51083335203865e-05\\
2.25249999999996	2.4648472943487e-05\\
2.30249999999996	2.41992781667106e-05\\
2.35249999999996	2.376041258569e-05\\
2.40249999999996	2.33315542411567e-05\\
2.45249999999996	2.29123949759215e-05\\
2.50249999999996	2.25026396533524e-05\\
2.55249999999996	2.21020054312261e-05\\
2.60249999999996	2.17102210858843e-05\\
2.65249999999995	2.13270263832065e-05\\
2.70249999999995	2.09521714923947e-05\\
2.75249999999995	2.05854164384091e-05\\
2.80249999999995	2.02265305910833e-05\\
2.85249999999995	1.9875292186848e-05\\
2.90249999999995	1.9531487881507e-05\\
2.95249999999995	1.91949123309021e-05\\
3.00249999999995	1.88653677980774e-05\\
3.05249999999995	1.85426637842248e-05\\
3.10249999999994	1.82266166821912e-05\\
3.15249999999994	1.7917049450795e-05\\
3.20249999999994	1.76137913080401e-05\\
3.25249999999994	1.73166774428545e-05\\
3.30249999999994	1.70255487427961e-05\\
3.35249999999994	1.67402515376097e-05\\
3.40249999999994	1.64606373571707e-05\\
3.45249999999994	1.61865627028234e-05\\
3.50249999999994	1.59178888313374e-05\\
3.55249999999993	1.56544815506016e-05\\
3.60249999999993	1.53962110256592e-05\\
3.65249999999993	1.51429515966597e-05\\
3.70249999999993	1.48945816040389e-05\\
3.75249999999993	1.46509832252125e-05\\
3.80249999999993	1.4412042317326e-05\\
3.85249999999993	1.41776482698701e-05\\
3.90249999999993	1.39476938636804e-05\\
3.95249999999993	1.37220751369614e-05\\
4.00249999999993	1.35006912583787e-05\\
4.05249999999993	1.3283444406047e-05\\
4.10249999999994	1.30702396519987e-05\\
4.15249999999995	1.28609848529489e-05\\
4.20249999999996	1.26555905453404e-05\\
4.25249999999996	1.24539698460707e-05\\
4.30249999999997	1.22560383570685e-05\\
4.35249999999998	1.20617140750612e-05\\
4.40249999999999	1.18709173045292e-05\\
4.4525	1.16835705752739e-05\\
4.5025	1.14995985633453e-05\\
4.55250000000001	1.13189280155176e-05\\
4.60250000000002	1.11414876771376e-05\\
4.65250000000003	1.09672082228083e-05\\
4.70250000000004	1.07960221903058e-05\\
4.75250000000004	1.06278639175522e-05\\
4.80250000000005	1.04626694813172e-05\\
4.85250000000006	1.03003766398186e-05\\
4.90250000000007	1.01409247764549e-05\\
4.95250000000007	9.98425484657557e-06\\
5.00250000000008	9.83030932595883e-06\\
5.05250000000009	9.67903216214105e-06\\
5.1025000000001	9.5303687265822e-06\\
5.15250000000011	9.38426576975527e-06\\
5.20250000000011	9.24067137716563e-06\\
5.25250000000012	9.09953492781534e-06\\
5.30250000000013	8.96080705384565e-06\\
5.35250000000014	8.82443960167435e-06\\
5.40250000000014	8.69038559489082e-06\\
5.45250000000015	8.55859919843603e-06\\
5.50250000000016	8.42903568408096e-06\\
5.55250000000017	8.30165139698926e-06\\
5.60250000000018	8.17640372429582e-06\\
5.65250000000018	8.05325106372047e-06\\
5.70250000000019	7.93215279397342e-06\\
5.7525000000002	7.81306924669235e-06\\
5.80250000000021	7.69596167796531e-06\\
5.85250000000021	7.58079224244294e-06\\
5.90250000000022	7.46752396725398e-06\\
5.95250000000023	7.35612072750133e-06\\
6.00250000000024	7.24654722211296e-06\\
6.05250000000025	7.13876895067276e-06\\
6.10250000000025	7.03275219172619e-06\\
6.15250000000026	6.92846398037801e-06\\
6.20250000000027	6.82587208822288e-06\\
6.25250000000028	6.72494500273055e-06\\
6.30250000000029	6.62565190819952e-06\\
6.35250000000029	6.52796266657991e-06\\
6.4025000000003	6.43184779956713e-06\\
6.45250000000031	6.33727847100912e-06\\
6.50250000000032	6.24422646974753e-06\\
6.55250000000032	6.15266419304031e-06\\
6.60250000000033	6.06256463118453e-06\\
6.65250000000034	5.97390135152517e-06\\
6.70250000000035	5.88664848363114e-06\\
6.75250000000036	5.80078070506334e-06\\
6.80250000000036	5.716273227123e-06\\
6.85250000000037	5.63310178106001e-06\\
6.90250000000038	5.55124260587067e-06\\
6.95250000000039	5.47067243409807e-06\\
7.00250000000039	5.39136848076166e-06\\
7.0525000000004	5.31330843041675e-06\\
7.10250000000041	5.23647042625016e-06\\
7.15250000000042	5.16083305802704e-06\\
7.20250000000043	5.08637535213738e-06\\
7.25250000000043	5.01307675993571e-06\\
7.30250000000044	4.9409171480277e-06\\
7.35250000000045	4.8698767882766e-06\\
7.40250000000046	4.79993634758718e-06\\
7.45250000000047	4.73107687915894e-06\\
7.50250000000047	4.66327981249202e-06\\
7.55250000000048	4.59652694557415e-06\\
7.60250000000049	4.53080043499526e-06\\
7.6525000000005	4.46608278836686e-06\\
7.7025000000005	4.40235685599339e-06\\
7.75250000000051	4.33960582272793e-06\\
7.80250000000052	4.27781320029431e-06\\
7.85250000000053	4.21696282006305e-06\\
7.90250000000054	4.15703882524043e-06\\
7.95250000000054	4.09802566433521e-06\\
8.00250000000055	4.03990808366878e-06\\
8.05250000000054	3.98267112116851e-06\\
8.10250000000053	3.92630009959881e-06\\
8.15250000000052	3.87078061989897e-06\\
8.20250000000051	3.81609855548763e-06\\
8.2525000000005	3.76224004610967e-06\\
8.30250000000049	3.70919149159226e-06\\
8.35250000000048	3.65693954664106e-06\\
8.40250000000047	3.60547111474189e-06\\
8.45250000000046	3.55477334348201e-06\\
8.50250000000045	3.50483361822585e-06\\
8.55250000000044	3.45563955786786e-06\\
8.60250000000043	3.40717900947331e-06\\
8.65250000000042	3.35944004316438e-06\\
8.70250000000041	3.3124109478559e-06\\
8.7525000000004	3.26608022621421e-06\\
8.80250000000039	3.22043659013519e-06\\
8.85250000000038	3.17546895658338e-06\\
8.90250000000037	3.13116644317108e-06\\
8.95250000000036	3.08751836370843e-06\\
9.00250000000035	3.04451422446941e-06\\
9.05250000000034	3.00214372015374e-06\\
9.10250000000033	2.96039672994468e-06\\
9.15250000000032	2.91926331292656e-06\\
9.20250000000031	2.87873370609524e-06\\
9.2525000000003	2.83879831919692e-06\\
9.30250000000029	2.79944773180404e-06\\
9.35250000000028	2.7606726897106e-06\\
9.40250000000027	2.72246410184103e-06\\
9.45250000000026	2.68481303672471e-06\\
9.50250000000025	2.64771071928378e-06\\
9.55250000000024	2.61114852754253e-06\\
9.60250000000023	2.57511799014232e-06\\
9.65250000000022	2.53961078273032e-06\\
9.70250000000021	2.50461872540818e-06\\
9.7525000000002	2.47013377960337e-06\\
9.80250000000019	2.43614804559508e-06\\
9.85250000000018	2.4026537595365e-06\\
9.90250000000017	2.36964329098104e-06\\
9.95250000000016	2.33710913998295e-06\\
10.0025000000002	2.30504393503292e-06\\
10.0525000000001	2.27344043000429e-06\\
10.1025000000001	2.24229150223686e-06\\
10.1525000000001	2.21159014995547e-06\\
10.2025000000001	2.18132948972678e-06\\
10.2525000000001	2.15150275456123e-06\\
10.3025000000001	2.12210329153157e-06\\
10.3525000000001	2.09312455954511e-06\\
10.4025000000001	2.0645601274389e-06\\
10.4525000000001	2.03640367152266e-06\\
10.5025000000001	2.00864897383995e-06\\
10.5525	1.98128992006189e-06\\
10.6025	1.95432049776648e-06\\
10.6525	1.92773479432735e-06\\
10.7025	1.90152699492008e-06\\
10.7525	1.87569138093011e-06\\
10.8025	1.85022232812005e-06\\
10.8525	1.82511430501259e-06\\
10.9025	1.80036187089783e-06\\
10.9525	1.77595967426982e-06\\
11.0025	1.75190245129577e-06\\
11.0524999999999	1.72818502425171e-06\\
11.1024999999999	1.70480229955325e-06\\
11.1524999999999	1.68174926685332e-06\\
11.2024999999999	1.65902099711541e-06\\
11.2524999999999	1.63661264093925e-06\\
11.3024999999999	1.61451942777333e-06\\
11.3524999999999	1.59273666404024e-06\\
11.4024999999999	1.57125973162515e-06\\
11.4524999999999	1.55008408703839e-06\\
11.5024999999999	1.52920525962734e-06\\
11.5524999999998	1.50861885054491e-06\\
11.6024999999998	1.48832053111072e-06\\
11.6524999999998	1.46830604220876e-06\\
11.7024999999998	1.44857119237665e-06\\
11.7524999999998	1.42911185707686e-06\\
11.8024999999998	1.40992397730256e-06\\
11.8524999999998	1.39100355840018e-06\\
11.9024999999998	1.37234666891077e-06\\
11.9524999999998	1.35394944012511e-06\\
12.0024999999998	1.33580806357835e-06\\
12.0524999999997	1.31791879159001e-06\\
12.1024999999997	1.30027793520878e-06\\
12.1524999999997	1.28288186336971e-06\\
12.2024999999997	1.26572700203966e-06\\
12.2524999999997	1.24880983322838e-06\\
12.3024999999997	1.23212689394916e-06\\
12.3524999999997	1.21567477541078e-06\\
12.4024999999997	1.19945012175284e-06\\
12.4524999999997	1.18344962945601e-06\\
12.5024999999997	1.16767004647598e-06\\
12.5524999999996	1.1521081712228e-06\\
12.6024999999996	1.13676085155866e-06\\
12.6524999999996	1.12162498430713e-06\\
12.7024999999996	1.10669751411099e-06\\
12.7524999999996	1.09197543300212e-06\\
12.8024999999996	1.07745577904314e-06\\
12.8524999999996	1.06313563610903e-06\\
12.9024999999996	1.04901213281448e-06\\
12.9524999999996	1.03508244180555e-06\\
13.0024999999996	1.02134377903021e-06\\
13.0524999999995	1.00779340341915e-06\\
13.1024999999995	9.94428614973196e-07\\
13.1524999999995	9.81246755659027e-07\\
13.2024999999995	9.68245207567843e-07\\
13.2524999999995	9.55421392777391e-07\\
13.3024999999995	9.42772772582285e-07\\
13.3524999999995	9.30296846580842e-07\\
13.4024999999995	9.17991152479968e-07\\
13.4524999999995	9.05853265332918e-07\\
13.5024999999995	8.938807964901e-07\\
13.5524999999994	8.82071393878574e-07\\
13.6024999999994	8.70422740535331e-07\\
13.6524999999994	8.58932554393467e-07\\
13.7024999999994	8.47598587992257e-07\\
13.7524999999994	8.36418627381754e-07\\
13.8024999999994	8.25390491861017e-07\\
13.8524999999994	8.14512033629584e-07\\
13.9024999999994	8.03781136745933e-07\\
13.9524999999994	7.93195717228102e-07\\
14.0024999999994	7.82753721784225e-07\\
14.0524999999993	7.72453128194516e-07\\
14.1024999999993	7.62291944062835e-07\\
14.1524999999993	7.52268207056273e-07\\
14.2024999999993	7.42379983248848e-07\\
14.2524999999993	7.32625368289312e-07\\
14.3024999999993	7.23002485484064e-07\\
14.3524999999993	7.13509486132976e-07\\
14.4024999999993	7.04144548944611e-07\\
14.4524999999993	6.94905879598458e-07\\
14.5024999999993	6.85791710022155e-07\\
14.5524999999992	6.76800298371283e-07\\
14.6024999999992	6.67929928541644e-07\\
14.6524999999992	6.59178909570446e-07\\
14.7024999999992	6.5054557547056e-07\\
14.7524999999992	6.42028284468841e-07\\
14.8024999999992	6.33625419140297e-07\\
14.8524999999992	6.25335385777807e-07\\
14.9024999999992	6.17156613718654e-07\\
14.9524999999992	6.09087555535612e-07\\
15.0024999999992	6.01126686379518e-07\\
15.0524999999991	5.93272503604475e-07\\
15.1024999999991	5.85523526250207e-07\\
15.1524999999991	5.77878295400123e-07\\
15.2024999999991	5.70335373043496e-07\\
15.2524999999991	5.62893342219711e-07\\
15.3024999999991	5.55550806360114e-07\\
15.3524999999991	5.48306389269581e-07\\
15.4024999999991	5.41158734800142e-07\\
15.4524999999991	5.34106506279072e-07\\
15.5024999999991	5.27148386446804e-07\\
15.552499999999	5.20283077139929e-07\\
15.602499999999	5.13509298772705e-07\\
15.652499999999	5.06825790512816e-07\\
15.702499999999	5.00231309227635e-07\\
15.752499999999	4.93724630131935e-07\\
15.802499999999	4.87304545955401e-07\\
15.852499999999	4.80969866560491e-07\\
15.902499999999	4.7471941924e-07\\
15.952499999999	4.68552047780625e-07\\
16.002499999999	4.62466612810585e-07\\
16.052499999999	4.56461991192441e-07\\
16.102499999999	4.50537075768079e-07\\
16.152499999999	4.44690775237599e-07\\
16.2024999999991	4.38922014001289e-07\\
16.2524999999991	4.33229731749781e-07\\
16.3024999999991	4.27612883284144e-07\\
16.3524999999991	4.22070438326207e-07\\
16.4024999999992	4.16601381152686e-07\\
16.4524999999992	4.11204710744964e-07\\
16.5024999999992	4.05879440008258e-07\\
16.5524999999992	4.00624596020146e-07\\
16.6024999999993	3.95439219722895e-07\\
16.6524999999993	3.90322365518168e-07\\
16.7024999999993	3.85273101260745e-07\\
16.7524999999993	3.80290508149699e-07\\
16.8024999999994	3.75373680133162e-07\\
16.8524999999994	3.70521724104864e-07\\
16.9024999999994	3.657337596409e-07\\
16.9524999999994	3.61008918432482e-07\\
17.0024999999995	3.56346344847229e-07\\
17.0524999999995	3.51745194921514e-07\\
17.1024999999995	3.4720463702584e-07\\
17.1524999999995	3.4272385056126e-07\\
17.2024999999996	3.38302027122396e-07\\
17.2524999999996	3.33938369385726e-07\\
17.3024999999996	3.29632091167059e-07\\
17.3524999999997	3.25382417319688e-07\\
17.4024999999997	3.21188583716408e-07\\
17.4524999999997	3.17049836866333e-07\\
17.5024999999997	3.12965433563414e-07\\
17.5524999999998	3.08934641485153e-07\\
17.6024999999998	3.04956738201393e-07\\
17.6524999999998	3.01031011380584e-07\\
17.7024999999998	2.9715675883339e-07\\
17.7524999999999	2.93333287914345e-07\\
17.8024999999999	2.89559915960012e-07\\
17.8524999999999	2.85835969307763e-07\\
17.9024999999999	2.82160784245128e-07\\
17.9525	2.78533705893653e-07\\
18.0025	2.74954088663029e-07\\
18.0525	2.71421295798005e-07\\
18.1025	2.67934699516193e-07\\
18.1525000000001	2.64493680683707e-07\\
18.2025000000001	2.61097628813129e-07\\
18.2525000000001	2.57745941708948e-07\\
18.3025000000001	2.54438025685346e-07\\
18.3525000000002	2.51173295128418e-07\\
18.4025000000002	2.47951172698492e-07\\
18.4525000000002	2.44771088851735e-07\\
18.5025000000002	2.41632482168784e-07\\
18.5525000000003	2.38534798578895e-07\\
18.6025000000003	2.35477491867875e-07\\
18.6525000000003	2.32460023474546e-07\\
18.7025000000003	2.29481862135693e-07\\
18.7525000000004	2.2654248391067e-07\\
18.8025000000004	2.23641371958179e-07\\
18.8525000000004	2.20778016721747e-07\\
18.9025000000004	2.17951915625354e-07\\
18.9525000000005	2.15162572833969e-07\\
19.0025000000005	2.12409499525196e-07\\
19.0525000000005	2.096922134695e-07\\
19.1025000000005	2.07010238920048e-07\\
19.1525000000006	2.04363106852039e-07\\
19.2025000000006	2.01750354743927e-07\\
19.2525000000006	1.99171526095786e-07\\
19.3025000000006	1.96626170961533e-07\\
19.3525000000007	1.94113845206339e-07\\
19.4025000000007	1.91634111124253e-07\\
19.4525000000007	1.8918653674217e-07\\
19.5025000000008	1.86770696042417e-07\\
19.5525000000008	1.84386168791346e-07\\
19.6025000000008	1.82032540639972e-07\\
19.6525000000008	1.79709402818508e-07\\
19.7025000000009	1.77416351845668e-07\\
19.7525000000009	1.75152990127336e-07\\
19.8025000000009	1.72918925250831e-07\\
19.8525000000009	1.70713770122642e-07\\
19.902500000001	1.68537143281662e-07\\
19.952500000001	1.66388667679248e-07\\
20.002500000001	1.6426797225976e-07\\
20.052500000001	1.62174690348116e-07\\
20.1025000000011	1.60108460635608e-07\\
20.1525000000011	1.58068926395233e-07\\
20.2025000000011	1.56055736057038e-07\\
20.2525000000011	1.54068542519924e-07\\
20.3025000000012	1.52107003605127e-07\\
20.3525000000012	1.50170781630576e-07\\
20.4025000000012	1.48259543507234e-07\\
20.4525000000012	1.46372960609559e-07\\
20.5025000000013	1.44510708786998e-07\\
20.5525000000013	1.42672468436226e-07\\
20.6025000000013	1.40857923877188e-07\\
20.6525000000013	1.39066763982351e-07\\
20.7025000000014	1.3729868156792e-07\\
20.7525000000014	1.35553374197253e-07\\
20.8025000000014	1.33830542721928e-07\\
20.8525000000014	1.32129892400151e-07\\
20.9025000000015	1.3045113245212e-07\\
20.9525000000015	1.28793976056947e-07\\
21.0025000000015	1.27158140051636e-07\\
21.0525000000015	1.2554334517427e-07\\
21.1025000000016	1.23949316037963e-07\\
21.1525000000016	1.22375780780355e-07\\
21.2025000000016	1.20822471283534e-07\\
21.2525000000016	1.19289122941197e-07\\
21.3025000000017	1.17775474601311e-07\\
21.3525000000017	1.16281269071506e-07\\
21.4025000000017	1.1480625197834e-07\\
21.4525000000017	1.13350172754829e-07\\
21.5025000000018	1.11912784157129e-07\\
21.5525000000018	1.10493842123652e-07\\
21.6025000000018	1.09093105884888e-07\\
21.6525000000019	1.07710337949549e-07\\
21.7025000000019	1.0634530380358e-07\\
21.7525000000019	1.04997772541625e-07\\
21.8025000000019	1.03667515572785e-07\\
21.852500000002	1.02354308213387e-07\\
21.902500000002	1.01057928040992e-07\\
21.952500000002	9.97781561062768e-08\\
22.002500000002	9.8514776048032e-08\\
22.0525000000021	9.72675745903402e-08\\
22.1025000000021	9.60363412530004e-08\\
22.1525000000021	9.48208682285182e-08\\
22.2025000000021	9.36209506642653e-08\\
22.2525000000022	9.24363862640186e-08\\
22.3025000000022	9.12669755232215e-08\\
22.3525000000022	9.01125216889933e-08\\
22.4025000000022	8.89728301887766e-08\\
22.4525000000023	8.78477096241314e-08\\
22.5025000000023	8.6736970666549e-08\\
22.5525000000023	8.56404267462037e-08\\
22.6025000000023	8.45578935964745e-08\\
22.6525000000024	8.34891895739208e-08\\
22.7025000000024	8.24341354416861e-08\\
22.7525000000024	8.13925541253112e-08\\
22.8025000000024	8.03642709381736e-08\\
22.8525000000025	7.93491137842237e-08\\
22.9025000000025	7.83469125093453e-08\\
22.9525000000025	7.73574994668658e-08\\
23.0025000000025	7.63807089531109e-08\\
23.0525000000026	7.54163776423987e-08\\
23.1025000000026	7.44643444166166e-08\\
23.1525000000026	7.35244500994078e-08\\
23.2025000000026	7.2596537708693e-08\\
23.2525000000027	7.16804524151015e-08\\
23.3025000000027	7.07760412236375e-08\\
23.3525000000027	6.98831532919025e-08\\
23.4025000000027	6.90016398856231e-08\\
23.4525000000028	6.81313539662767e-08\\
23.5025000000028	6.72721507083598e-08\\
23.5525000000028	6.6423886837827e-08\\
23.6025000000028	6.55864213255322e-08\\
23.6525000000029	6.47596148262225e-08\\
23.7025000000029	6.39433298194881e-08\\
23.7525000000029	6.31374305393829e-08\\
23.802500000003	6.23417832010904e-08\\
23.852500000003	6.15562556424848e-08\\
23.902500000003	6.07807174299043e-08\\
23.952500000003	6.00150398645855e-08\\
24.0025000000031	5.92590958418733e-08\\
24.0525000000031	5.85127602351739e-08\\
24.1025000000031	5.77759091745426e-08\\
24.1525000000031	5.70484205126391e-08\\
24.2025000000032	5.63301740283138e-08\\
24.2525000000032	5.56210504963219e-08\\
24.3025000000032	5.49209329020529e-08\\
24.3525000000032	5.42297051748753e-08\\
24.4025000000033	5.35472531027233e-08\\
24.4525000000033	5.28734641810283e-08\\
24.5025000000033	5.22082264748426e-08\\
24.5525000000033	5.15514305715605e-08\\
24.6025000000034	5.09029679026849e-08\\
24.6525000000034	5.02627314953523e-08\\
24.7025000000034	4.96306156196349e-08\\
24.7525000000034	4.90065162213192e-08\\
24.8025000000035	4.83903303321607e-08\\
24.8525000000035	4.77819563724837e-08\\
24.9025000000035	4.71812941385294e-08\\
24.9525000000035	4.65882448483942e-08\\
25.0025000000036	4.60027106561547e-08\\
25.0525000000036	4.54245953822068e-08\\
25.1025000000036	4.48538039929896e-08\\
25.1525000000036	4.42902425335804e-08\\
25.2025000000037	4.37338183720656e-08\\
25.2525000000037	4.3184440129984e-08\\
25.3025000000037	4.26420175177521e-08\\
25.3525000000037	4.21064615120452e-08\\
25.4025000000038	4.15776843032642e-08\\
25.4525000000038	4.10555991154287e-08\\
25.5025000000038	4.05401200516434e-08\\
25.5525000000038	4.0031162990926e-08\\
25.6025000000039	3.95286442131207e-08\\
25.6525000000039	3.90324815433231e-08\\
25.7025000000039	3.85425937901778e-08\\
25.7525000000039	3.80589003972621e-08\\
25.802500000004	3.75813225825826e-08\\
25.852500000004	3.71097820438217e-08\\
25.902500000004	3.66442016166335e-08\\
25.9525000000041	3.61845051903517e-08\\
26.0025000000041	3.57306177263958e-08\\
26.0525000000041	3.52824648474567e-08\\
26.1025000000041	3.483997356373e-08\\
26.1525000000042	3.44030714837604e-08\\
26.2025000000042	3.39716873960739e-08\\
26.2525000000042	3.35457506968322e-08\\
26.3025000000042	3.31251921565846e-08\\
26.3525000000043	3.27099430268876e-08\\
26.4025000000043	3.22999356176987e-08\\
26.4525000000043	3.18951030936993e-08\\
26.5025000000043	3.14953795721731e-08\\
26.5525000000044	3.11006998235189e-08\\
26.6025000000044	3.07109997261346e-08\\
26.6525000000044	3.03262156612494e-08\\
26.7025000000044	2.99462851982011e-08\\
26.7525000000045	2.95711463350915e-08\\
26.8025000000045	2.9200738230351e-08\\
26.8525000000045	2.88350005514856e-08\\
26.9025000000045	2.84738740010494e-08\\
26.9525000000046	2.81172995844381e-08\\
27.0025000000046	2.7765219711182e-08\\
27.0525000000046	2.7417577050852e-08\\
27.1025000000046	2.7074315103199e-08\\
27.1525000000047	2.67353783064405e-08\\
27.2025000000047	2.64007116412339e-08\\
27.2525000000047	2.60702606062606e-08\\
27.3025000000047	2.57439718363553e-08\\
27.3525000000048	2.54217923613291e-08\\
27.4025000000048	2.5103670091652e-08\\
27.4525000000048	2.47895533203587e-08\\
27.5025000000048	2.44793910405048e-08\\
27.5525000000049	2.41731333659251e-08\\
27.6025000000049	2.38707304156383e-08\\
27.6525000000049	2.35721334025329e-08\\
27.7025000000049	2.32772939679945e-08\\
27.752500000005	2.29861645165097e-08\\
27.802500000005	2.26986978229233e-08\\
27.852500000005	2.24148474681554e-08\\
27.902500000005	2.21345674706874e-08\\
27.9525000000051	2.18578127060245e-08\\
28.0025000000051	2.15845383942139e-08\\
28.0525000000051	2.1314700514186e-08\\
28.1025000000052	2.10482552972517e-08\\
28.1525000000052	2.07851597994506e-08\\
28.2025000000052	2.05253715119497e-08\\
28.2525000000052	2.02688486082585e-08\\
28.3025000000053	2.00155497906161e-08\\
28.3525000000053	1.97654340462009e-08\\
28.4025000000053	1.95184612350694e-08\\
28.4525000000053	1.92745913422305e-08\\
28.5025000000054	1.90337851358515e-08\\
28.5525000000054	1.87960039323307e-08\\
28.6025000000054	1.85612092978467e-08\\
28.6525000000054	1.83293634137952e-08\\
28.7025000000055	1.81004291143762e-08\\
28.7525000000055	1.78743695642494e-08\\
28.8025000000055	1.76511481601246e-08\\
28.8525000000055	1.74307292268868e-08\\
28.9025000000056	1.72130770227814e-08\\
28.9525000000056	1.69981568776891e-08\\
29.0025000000056	1.67859341183638e-08\\
29.0525000000056	1.65763745962398e-08\\
29.1025000000057	1.63694446927208e-08\\
29.1525000000057	1.61651111578893e-08\\
29.2025000000057	1.59633411735348e-08\\
29.2525000000057	1.57641022681548e-08\\
29.3025000000058	1.55673625625463e-08\\
29.3525000000058	1.53730905645265e-08\\
29.4025000000058	1.51812548183019e-08\\
29.4525000000058	1.49918247723439e-08\\
29.5025000000059	1.48047700033205e-08\\
29.5525000000059	1.46200604733669e-08\\
29.6025000000059	1.44376666160652e-08\\
29.6525000000059	1.42575591934659e-08\\
29.702500000006	1.40797092907148e-08\\
29.752500000006	1.39040885082546e-08\\
29.802500000006	1.37306686402661e-08\\
29.852500000006	1.35594219435093e-08\\
29.9025000000061	1.33903210056363e-08\\
29.9525000000061	1.32233386958264e-08\\
30.0025000000061	1.30584484930565e-08\\
30.0525000000061	1.28956237160427e-08\\
30.1025000000062	1.27348385816578e-08\\
30.1525000000062	1.2576067091484e-08\\
30.2025000000062	1.24192842299728e-08\\
30.2525000000063	1.22644645858153e-08\\
30.3025000000063	1.21115835707776e-08\\
30.3525000000063	1.19606167800071e-08\\
30.4025000000063	1.18115400527632e-08\\
30.4525000000064	1.16643296215557e-08\\
30.5025000000064	1.15189617619659e-08\\
30.5525000000064	1.13754135699274e-08\\
30.6025000000064	1.12336618937511e-08\\
30.6525000000065	1.10936842627065e-08\\
30.7025000000065	1.09554582990998e-08\\
30.7525000000065	1.0818961790471e-08\\
30.8025000000065	1.06841731354848e-08\\
30.8525000000066	1.0551070842701e-08\\
30.9025000000066	1.04196336330724e-08\\
30.9525000000066	1.0289840574651e-08\\
31.0025000000066	1.01616708850333e-08\\
31.0525000000067	1.00351042827139e-08\\
31.1025000000067	9.91012051739193e-09\\
31.1525000000067	9.78669964371461e-09\\
31.2025000000067	9.66482204495078e-09\\
31.2525000000068	9.54446840725303e-09\\
31.3025000000068	9.42561935420756e-09\\
31.3525000000068	9.30825613769265e-09\\
31.4025000000068	9.19236010045407e-09\\
31.4525000000069	9.07791257216707e-09\\
31.5025000000069	8.96489559271094e-09\\
31.5525000000069	8.85329099496184e-09\\
31.6025000000069	8.74308121020688e-09\\
31.652500000007	8.63424863010939e-09\\
31.702500000007	8.52677580138601e-09\\
31.752500000007	8.42064585311531e-09\\
31.802500000007	8.31584183028557e-09\\
31.8525000000071	8.21234713940082e-09\\
31.9025000000071	8.11014515352066e-09\\
31.9525000000071	8.00921978044298e-09\\
32.0025000000071	7.90955503806918e-09\\
32.0525000000071	7.8111350115904e-09\\
32.102500000007	7.7139440827273e-09\\
32.152500000007	7.61796680686111e-09\\
32.202500000007	7.52318798470176e-09\\
32.2525000000069	7.42959258295636e-09\\
32.3025000000069	7.33716567028385e-09\\
32.3525000000068	7.245892643279e-09\\
32.4025000000068	7.15575905308522e-09\\
32.4525000000067	7.0667505425645e-09\\
32.5025000000067	6.97885301896696e-09\\
32.5525000000066	6.89205252269733e-09\\
32.6025000000066	6.80633543772926e-09\\
32.6525000000065	6.72168793286222e-09\\
32.7025000000065	6.63809674263401e-09\\
32.7525000000065	6.55554860136578e-09\\
32.8025000000064	6.47403041724781e-09\\
32.8525000000064	6.39352932462345e-09\\
32.9025000000063	6.31403252113924e-09\\
32.9525000000063	6.23552744895105e-09\\
33.0025000000062	6.15800158713297e-09\\
33.0525000000062	6.08144280892856e-09\\
33.1025000000061	6.00583883631753e-09\\
33.1525000000061	5.9311777898084e-09\\
33.202500000006	5.85744796864462e-09\\
33.252500000006	5.78463747629573e-09\\
33.302500000006	5.71273492667333e-09\\
33.3525000000059	5.6417289078943e-09\\
33.4025000000059	5.5716081881915e-09\\
33.4525000000058	5.50236179237219e-09\\
33.5025000000058	5.43397867693707e-09\\
33.5525000000057	5.36644795704982e-09\\
33.6025000000057	5.29975907397119e-09\\
33.6525000000056	5.23390147612606e-09\\
33.7025000000056	5.16886466887629e-09\\
33.7525000000055	5.10463834873084e-09\\
33.8025000000055	5.04121272389411e-09\\
33.8525000000055	4.97857726159638e-09\\
33.9025000000054	4.91672245090594e-09\\
33.9525000000054	4.85563833842817e-09\\
34.0025000000053	4.79531535968992e-09\\
34.0525000000053	4.73574392511707e-09\\
34.1025000000052	4.67691468558376e-09\\
34.1525000000052	4.61881825726706e-09\\
34.2025000000051	4.56144568788354e-09\\
34.2525000000051	4.5047876733185e-09\\
34.302500000005	4.44883539441035e-09\\
34.352500000005	4.39358012982674e-09\\
34.402500000005	4.33901296416951e-09\\
34.4525000000049	4.28512540304124e-09\\
34.5025000000049	4.23190891466442e-09\\
34.5525000000048	4.17935513127042e-09\\
34.6025000000048	4.12745572462791e-09\\
34.6525000000047	4.0762026366551e-09\\
34.7025000000047	4.02558761782773e-09\\
34.7525000000046	3.97560279501132e-09\\
34.8025000000046	3.92624029499405e-09\\
34.8525000000045	3.87749226949906e-09\\
34.9025000000045	3.82935111670917e-09\\
34.9525000000045	3.78180920073326e-09\\
35.0025000000044	3.73485905559481e-09\\
35.0525000000044	3.68849328072536e-09\\
35.1025000000043	3.64270458300409e-09\\
35.1525000000043	3.59748570479824e-09\\
35.2025000000042	3.5528296726609e-09\\
35.2525000000042	3.50872937071204e-09\\
35.3025000000041	3.46517775798744e-09\\
35.3525000000041	3.42216806711096e-09\\
35.402500000004	3.3796935719261e-09\\
35.452500000004	3.33774749518094e-09\\
35.502500000004	3.29632333537455e-09\\
35.5525000000039	3.25541460391683e-09\\
35.6025000000039	3.21501474362101e-09\\
35.6525000000038	3.17511740914549e-09\\
35.7025000000038	3.13571631791861e-09\\
35.7525000000037	3.09680546915498e-09\\
35.8025000000037	3.05837850396032e-09\\
35.8525000000036	3.020429514001e-09\\
35.9025000000036	2.98295250050693e-09\\
35.9525000000035	2.94594152997089e-09\\
36.0025000000035	2.90939090155002e-09\\
36.0525000000035	2.87329471304841e-09\\
36.1025000000034	2.83764748633141e-09\\
36.1525000000034	2.80244346449681e-09\\
36.2025000000033	2.76767713650588e-09\\
36.2525000000033	2.73334317397104e-09\\
36.3025000000032	2.69943597612424e-09\\
36.3525000000032	2.66595040064038e-09\\
36.4025000000031	2.6328810479046e-09\\
36.4525000000031	2.60022291977908e-09\\
36.502500000003	2.56797061260136e-09\\
36.552500000003	2.53611933301207e-09\\
36.602500000003	2.50466381160484e-09\\
36.6525000000029	2.47359946478578e-09\\
36.7025000000029	2.44292105446563e-09\\
36.7525000000028	2.41262407441589e-09\\
36.8025000000028	2.3827035541548e-09\\
36.8525000000027	2.35315481976134e-09\\
36.9025000000027	2.32397335352441e-09\\
36.9525000000026	2.2951544091399e-09\\
37.0025000000026	2.26669373206617e-09\\
37.0525000000025	2.23858666397968e-09\\
37.1025000000025	2.2108288099304e-09\\
37.1525000000025	2.18341582497522e-09\\
37.2025000000024	2.15634341977543e-09\\
37.2525000000024	2.12960728222043e-09\\
37.3025000000023	2.10320336197238e-09\\
37.3525000000023	2.0771275659593e-09\\
37.4025000000022	2.05137558174754e-09\\
37.4525000000022	2.02594342106784e-09\\
37.5025000000021	2.0008272505323e-09\\
37.5525000000021	1.9760231761726e-09\\
37.602500000002	1.95152703238354e-09\\
37.652500000002	1.9273351206822e-09\\
37.702500000002	1.9034436694384e-09\\
37.7525000000019	1.87984903216836e-09\\
37.8025000000019	1.85654731343767e-09\\
37.8525000000018	1.83353502283682e-09\\
37.9025000000018	1.81080851230012e-09\\
37.9525000000017	1.78836416401158e-09\\
38.0025000000017	1.76619854438655e-09\\
38.0525000000016	1.74430815051926e-09\\
38.1025000000016	1.7226895271424e-09\\
38.1525000000015	1.70133938655981e-09\\
38.2025000000015	1.68025423942425e-09\\
38.2525000000015	1.65943087131416e-09\\
38.3025000000014	1.63886605961301e-09\\
38.3525000000014	1.61855652974808e-09\\
38.4025000000013	1.59849918606102e-09\\
38.4525000000013	1.57869078908099e-09\\
38.5025000000012	1.55912824229735e-09\\
38.5525000000012	1.53980853525718e-09\\
38.6025000000011	1.52072860669819e-09\\
38.6525000000011	1.50188558797952e-09\\
38.702500000001	1.48327644854982e-09\\
38.752500000001	1.46489815598665e-09\\
38.802500000001	1.44674799838403e-09\\
38.8525000000009	1.42882307565439e-09\\
38.9025000000009	1.41112072266774e-09\\
38.9525000000008	1.39363793731714e-09\\
39.0025000000008	1.37637207328814e-09\\
39.0525000000007	1.35932049125146e-09\\
39.1025000000007	1.3424805052027e-09\\
39.1525000000006	1.32584954775779e-09\\
39.2025000000006	1.30942478165811e-09\\
39.2525000000005	1.29320398041416e-09\\
39.3025000000005	1.27718435009737e-09\\
39.3525000000005	1.26136347421779e-09\\
39.4025000000004	1.24573889849205e-09\\
39.4525000000004	1.23030806128659e-09\\
39.5025000000003	1.21506880948234e-09\\
39.5525000000003	1.20001860722776e-09\\
39.6025000000002	1.18515498254306e-09\\
39.6525000000002	1.17047583839873e-09\\
39.7025000000001	1.15597867802809e-09\\
39.7525000000001	1.14166141527159e-09\\
39.8025	1.12752172474895e-09\\
39.8525	1.11355737265587e-09\\
39.9025	1.09976629729686e-09\\
39.9524999999999	1.08614614735203e-09\\
40.0024999999999	1.07269507619993e-09\\
40.0524999999998	1.05941069856237e-09\\
40.1024999999998	1.04629111598228e-09\\
40.1524999999997	1.0333342648129e-09\\
40.2024999999997	1.02053808913948e-09\\
40.2524999999996	1.00790061234772e-09\\
40.3024999999996	9.95419780275471e-10\\
40.3524999999995	9.83093701222407e-10\\
40.4024999999995	9.70920472036911e-10\\
40.4524999999995	9.58898274254568e-10\\
40.5024999999994	9.47025087635412e-10\\
40.5524999999994	9.35299095303997e-10\\
40.6024999999993	9.23718473826165e-10\\
40.6524999999993	9.1228150383504e-10\\
40.7024999999992	9.00986276111864e-10\\
40.7524999999992	8.89831036166366e-10\\
40.8024999999991	8.78814119283332e-10\\
40.8524999999991	8.67933807775219e-10\\
40.902499999999	8.57188439251876e-10\\
40.952499999999	8.46576205385588e-10\\
41.002499999999	8.36095464456232e-10\\
41.0524999999989	8.25744706711553e-10\\
41.1024999999989	8.15522255513855e-10\\
41.1524999999988	8.05426481256714e-10\\
41.2024999999988	7.95455936630004e-10\\
41.2524999999987	7.85608840563524e-10\\
41.3024999999987	7.75883925376795e-10\\
41.3524999999986	7.66279445132651e-10\\
41.4024999999986	7.56794007699342e-10\\
41.4524999999985	7.47426164171703e-10\\
41.5024999999985	7.38174407617825e-10\\
41.5524999999985	7.29037333059832e-10\\
41.6024999999984	7.20013404744703e-10\\
41.6524999999984	7.11101403330796e-10\\
41.7024999999983	7.0229979260892e-10\\
41.7524999999983	6.93607275056131e-10\\
41.8024999999982	6.85022445996113e-10\\
41.8524999999982	6.76543940151361e-10\\
41.9024999999981	6.68170623336997e-10\\
41.9524999999981	6.599009745756e-10\\
42.002499999998	6.51733852402798e-10\\
42.052499999998	6.43667865350124e-10\\
42.102499999998	6.35701853882067e-10\\
42.1524999999979	6.27834472795795e-10\\
42.2024999999979	6.20064575654947e-10\\
42.2524999999978	6.12391071488511e-10\\
42.3024999999978	6.04812499119119e-10\\
42.3524999999977	5.97327878827352e-10\\
42.4024999999977	5.89936024527768e-10\\
42.4524999999976	5.82635620305938e-10\\
42.5024999999976	5.75425670622459e-10\\
42.5524999999975	5.68305117216438e-10\\
42.6024999999975	5.61272752729742e-10\\
42.6524999999975	5.54327529603743e-10\\
42.7024999999974	5.47468280143823e-10\\
42.7524999999974	5.40693966284389e-10\\
42.8024999999973	5.34003601234178e-10\\
42.8524999999973	5.27396035213612e-10\\
42.9024999999972	5.20870512500987e-10\\
42.9524999999972	5.14425548870717e-10\\
43.0024999999971	5.08060594282778e-10\\
43.0524999999971	5.01774379448961e-10\\
43.102499999997	4.95566137471639e-10\\
43.152499999997	4.89434717380231e-10\\
43.202499999997	4.83379171967006e-10\\
43.2524999999969	4.77398676727914e-10\\
43.3024999999969	4.7149229915336e-10\\
43.3524999999968	4.65658968601936e-10\\
43.4024999999968	4.59897910971451e-10\\
43.4524999999967	4.54208289865409e-10\\
43.5024999999967	4.48589066245935e-10\\
43.5524999999966	4.43039369076731e-10\\
43.6024999999966	4.37558462253905e-10\\
43.6524999999965	4.32145334090183e-10\\
43.7024999999965	4.26799283620833e-10\\
43.7524999999965	4.21519497782144e-10\\
43.8024999999964	4.16304984362898e-10\\
43.8524999999964	4.1115507178956e-10\\
43.9024999999963	4.06068969565772e-10\\
43.9524999999963	4.01045797221917e-10\\
44.0024999999962	3.96084876210937e-10\\
44.0524999999962	3.91185288761561e-10\\
44.1024999999961	3.8634640081917e-10\\
44.1524999999961	3.81567438730695e-10\\
44.202499999996	3.7684764998246e-10\\
44.252499999996	3.721862425429e-10\\
44.302499999996	3.67582521673384e-10\\
44.3524999999959	3.63035894169173e-10\\
44.4024999999959	3.58545467976947e-10\\
44.4524999999958	3.54110651164327e-10\\
44.5024999999958	3.49730789366189e-10\\
44.5524999999957	3.45405156155887e-10\\
44.6024999999957	3.41132968972536e-10\\
44.6524999999956	3.36913654765452e-10\\
44.7024999999956	3.32746650108479e-10\\
44.7524999999955	3.28631223757542e-10\\
44.8024999999955	3.24566791521907e-10\\
44.8524999999955	3.20552487468939e-10\\
44.9024999999954	3.16588054563708e-10\\
44.9524999999954	3.12672594253857e-10\\
45.0024999999953	3.08805593137269e-10\\
45.0524999999953	3.04986543560438e-10\\
45.1024999999952	3.0121469127179e-10\\
45.1524999999952	2.97489549288343e-10\\
45.2024999999951	2.93810447524672e-10\\
45.2524999999951	2.90176971353893e-10\\
45.302499999995	2.86588435325492e-10\\
45.352499999995	2.83044261455898e-10\\
45.402499999995	2.7954403985556e-10\\
45.4524999999949	2.76087047647319e-10\\
45.5024999999949	2.72672892492944e-10\\
45.5524999999948	2.69300959291926e-10\\
45.6024999999948	2.65970844118315e-10\\
45.6524999999947	2.62681795374065e-10\\
45.7024999999947	2.59433523472918e-10\\
45.7524999999946	2.56225434881454e-10\\
45.8024999999946	2.53057059618323e-10\\
45.8524999999945	2.49927938745073e-10\\
45.9024999999945	2.46837458649615e-10\\
45.9524999999945	2.43785302978565e-10\\
46.0024999999944	2.40770746091535e-10\\
46.0524999999944	2.37793644927026e-10\\
46.1024999999943	2.34853343132778e-10\\
46.1524999999943	2.31949450520196e-10\\
46.2024999999942	2.29081439809534e-10\\
46.2524999999942	2.26249007826924e-10\\
46.3024999999941	2.23451488950866e-10\\
46.3524999999941	2.20688598012421e-10\\
46.402499999994	2.17959964641926e-10\\
46.452499999994	2.15265125911523e-10\\
46.502499999994	2.12603529068082e-10\\
46.5524999999939	2.09974922987428e-10\\
46.6024999999939	2.07378763263921e-10\\
46.6524999999938	2.04814747402713e-10\\
46.7024999999938	2.0228249707046e-10\\
46.7524999999937	1.99781581885275e-10\\
46.8024999999937	1.97311640519747e-10\\
46.8524999999936	1.94872202538904e-10\\
46.9024999999936	1.92462952302857e-10\\
46.9524999999935	1.9008343893941e-10\\
47.0024999999935	1.87733432816661e-10\\
47.0524999999935	1.85412514148755e-10\\
47.1024999999934	1.83120264372812e-10\\
47.1524999999934	1.80856412914719e-10\\
47.2024999999933	1.78620482439991e-10\\
47.2524999999933	1.76412285690921e-10\\
47.3024999999932	1.7423137769493e-10\\
47.3524999999932	1.72077358990319e-10\\
47.4024999999931	1.69950253403926e-10\\
47.4524999999931	1.6784925524527e-10\\
47.502499999993	1.65774187957142e-10\\
47.552499999993	1.63724914872512e-10\\
47.602499999993	1.61700968689051e-10\\
47.6524999999929	1.59702044503457e-10\\
47.7024999999929	1.5772786734076e-10\\
47.7524999999928	1.55778043497607e-10\\
47.8024999999928	1.53852344791892e-10\\
47.8524999999927	1.51950543938171e-10\\
47.9024999999927	1.50072213311598e-10\\
47.9524999999926	1.48217115567649e-10\\
48.0024999999926	1.46384974210785e-10\\
48.0524999999925	1.44575493182991e-10\\
48.1024999999925	1.42788392636678e-10\\
48.1524999999925	1.41023358078949e-10\\
48.2024999999924	1.39280183886905e-10\\
48.2524999999924	1.3755855673735e-10\\
48.3024999999923	1.35858169045675e-10\\
48.3524999999923	1.34178957842746e-10\\
48.4024999999922	1.32520425719662e-10\\
48.4524999999922	1.3088229401174e-10\\
48.5024999999921	1.29264567320017e-10\\
48.5524999999921	1.27666856163838e-10\\
48.602499999992	1.26088817448434e-10\\
48.652499999992	1.24530354349059e-10\\
48.702499999992	1.22991143454477e-10\\
48.7524999999919	1.21470966363218e-10\\
48.8024999999919	1.19969695987362e-10\\
48.8524999999918	1.18486768939053e-10\\
48.9024999999918	1.17022382924004e-10\\
48.9524999999917	1.15575960460331e-10\\
49.0024999999917	1.141475197029e-10\\
49.0524999999916	1.12736696120093e-10\\
49.1024999999916	1.11343331859218e-10\\
49.1524999999915	1.09967207238924e-10\\
49.2024999999915	1.0860804879582e-10\\
49.2524999999914	1.07265693511699e-10\\
49.3024999999914	1.05939943960643e-10\\
49.3524999999914	1.04630686491951e-10\\
49.4024999999913	1.03337514028595e-10\\
49.4524999999913	1.02060450925337e-10\\
49.5024999999912	1.00799016553319e-10\\
49.5524999999912	9.95532790235956e-11\\
49.6024999999911	9.83229209383769e-11\\
49.6524999999911	9.71077809329298e-11\\
49.702499999991	9.59076460551954e-11\\
49.752499999991	9.47223818621906e-11\\
49.8024999999909	9.35517324632952e-11\\
49.8524999999909	9.23955718315772e-11\\
49.9024999999909	9.12538367724123e-11\\
49.9524999999908	9.01260065575588e-11\\
50.0024999999908	8.90122273811202e-11\\
50.0524999999907	8.79121314492604e-11\\
50.1024999999907	8.6825824374953e-11\\
50.1524999999906	8.57527475065856e-11\\
50.2024999999906	8.46930713694195e-11\\
50.2524999999905	8.36463854611956e-11\\
50.3024999999905	8.26127490497222e-11\\
50.3524999999904	8.15918711927139e-11\\
50.4024999999904	8.05835608843173e-11\\
50.4524999999904	7.95877623466984e-11\\
50.5024999999903	7.8604219917988e-11\\
50.5524999999903	7.76328309886124e-11\\
50.6024999999902	7.66734504987785e-11\\
50.6524999999902	7.57260494835539e-11\\
50.7024999999901	7.47902436316313e-11\\
50.7524999999901	7.38660472883396e-11\\
50.80249999999	7.29533029519236e-11\\
50.85249999999	7.20517985946527e-11\\
50.9024999999899	7.11615053846715e-11\\
50.9524999999899	7.02820881905008e-11\\
51.0024999999899	6.94136550033035e-11\\
51.0524999999898	6.85558986513388e-11\\
51.1024999999898	6.77087893426255e-11\\
51.1524999999897	6.68721053342299e-11\\
51.2024999999897	6.60457886454283e-11\\
51.2524999999896	6.52296723286873e-11\\
51.3024999999896	6.44237296795884e-11\\
51.3524999999895	6.36276742029336e-11\\
51.4024999999895	6.28413984296741e-11\\
51.4524999999894	6.20649277807759e-11\\
51.5024999999894	6.12980369119732e-11\\
51.5524999999894	6.05405527799809e-11\\
51.6024999999893	5.97925360428902e-11\\
51.6524999999893	5.90538281975469e-11\\
51.7024999999892	5.83240508679982e-11\\
51.7524999999892	5.76034087576618e-11\\
51.8024999999891	5.68916861688675e-11\\
51.8524999999891	5.6188721192955e-11\\
51.902499999989	5.5494452559755e-11\\
51.952499999989	5.48087244245925e-11\\
52.0024999999889	5.41315368661778e-11\\
52.0524999999889	5.34627897535523e-11\\
52.1024999999889	5.28021314029566e-11\\
52.1524999999888	5.21497660762184e-11\\
52.2024999999888	5.15053549000965e-11\\
52.2524999999887	5.08689609553366e-11\\
52.3024999999887	5.02405616953349e-11\\
52.3524999999886	4.96198428872799e-11\\
52.4024999999886	4.90066715265814e-11\\
52.4524999999885	4.84011964847317e-11\\
52.5024999999885	4.78032650515295e-11\\
52.5524999999884	4.72125344589369e-11\\
52.6024999999884	4.66292735027748e-11\\
52.6524999999884	4.60532244970637e-11\\
52.7024999999883	4.54841497157112e-11\\
52.7524999999883	4.49222506764173e-11\\
52.8024999999882	4.43672355023322e-11\\
52.8524999999882	4.38190428461532e-11\\
52.9024999999881	4.32776685242808e-11\\
52.9524999999881	4.27429790638445e-11\\
53.002499999988	4.22148707803168e-11\\
53.052499999988	4.16933275268718e-11\\
53.1024999999879	4.11782472536205e-11\\
53.1524999999879	4.06694364046072e-11\\
53.2024999999879	4.01670486467803e-11\\
53.2524999999878	3.96707394494973e-11\\
53.3024999999878	3.91806828342557e-11\\
53.3524999999877	3.86965969084137e-11\\
53.4024999999877	3.82185152884213e-11\\
53.4524999999876	3.77463620942028e-11\\
53.5024999999876	3.72800295220448e-11\\
53.5524999999875	3.68194702067202e-11\\
53.6024999999875	3.63645857873239e-11\\
53.6524999999874	3.59152953453757e-11\\
53.7024999999874	3.54716446376352e-11\\
53.7524999999874	3.50334693525015e-11\\
53.8024999999873	3.46005414584329e-11\\
53.8524999999873	3.41731612193755e-11\\
53.9024999999872	3.37509380805678e-11\\
53.9524999999872	3.33340014709985e-11\\
54.0024999999871	3.29221687229444e-11\\
54.0524999999871	3.25155183457512e-11\\
54.102499999987	3.21138115492514e-11\\
54.152499999987	3.17170809285973e-11\\
54.2024999999869	3.1325212785377e-11\\
54.2524999999869	3.09382622586315e-11\\
54.3024999999869	3.05560670917679e-11\\
54.3524999999868	3.01785426278724e-11\\
54.4024999999868	2.98058070140898e-11\\
54.4524999999867	2.94375995147697e-11\\
54.5024999999867	2.90739225073071e-11\\
54.5524999999866	2.87147301373195e-11\\
54.6024999999866	2.83600207046476e-11\\
54.6524999999865	2.80096690257715e-11\\
54.7024999999865	2.76636658012337e-11\\
54.7524999999864	2.73218545244497e-11\\
54.8024999999864	2.69844467438939e-11\\
54.8524999999864	2.66510818336607e-11\\
54.9024999999863	2.63218305356422e-11\\
54.9524999999863	2.59966913895059e-11\\
55.0024999999862	2.56755388317252e-11\\
55.0524999999862	2.53583607085448e-11\\
55.1024999999861	2.50451177949866e-11\\
55.1524999999861	2.47357613416058e-11\\
55.202499999986	2.44301610230323e-11\\
55.252499999986	2.41284152749883e-11\\
55.3024999999859	2.38303593646424e-11\\
55.3524999999859	2.35359929972889e-11\\
55.4024999999859	2.32452540496394e-11\\
55.4524999999858	2.29580570005714e-11\\
55.5024999999858	2.26745429481794e-11\\
55.5524999999857	2.23944369610932e-11\\
55.6024999999857	2.21177805588567e-11\\
55.6524999999856	2.18446072402763e-11\\
55.7024999999856	2.15747030940894e-11\\
55.7524999999855	2.13082439532362e-11\\
55.8024999999855	2.10450420587108e-11\\
55.8524999999854	2.07850805427149e-11\\
55.9024999999854	2.0528361077942e-11\\
55.9524999999854	2.02746912763381e-11\\
56.0024999999853	2.00243427949042e-11\\
56.0524999999853	1.97768721153214e-11\\
56.1024999999852	1.9532625962892e-11\\
56.1524999999852	1.92913929302162e-11\\
56.2024999999851	1.90530505718e-11\\
56.2524999999851	1.88176904152338e-11\\
56.302499999985	1.85852977605893e-11\\
56.352499999985	1.83557230244248e-11\\
56.4024999999849	1.8129011486291e-11\\
56.4524999999849	1.7905137704642e-11\\
56.5024999999849	1.76838842546614e-11\\
56.5524999999848	1.7465431430619e-11\\
56.6024999999848	1.72497866249051e-11\\
56.6524999999847	1.70366509589839e-11\\
56.7024999999847	1.68262248325906e-11\\
56.7524999999846	1.66184820130807e-11\\
56.8024999999846	1.64131648719671e-11\\
56.8524999999845	1.62103806723401e-11\\
56.9024999999845	1.60102132562044e-11\\
56.9524999999844	1.58124386218701e-11\\
57.0024999999844	1.56171053907815e-11\\
57.0524999999844	1.5424233405307e-11\\
57.1024999999843	1.52337034526122e-11\\
57.1524999999843	1.50455407177297e-11\\
57.2024999999842	1.4859616252193e-11\\
57.2524999999842	1.4676180574873e-11\\
57.3024999999841	1.44948453031593e-11\\
57.3524999999841	1.43158285051673e-11\\
57.402499999984	1.41390186560014e-11\\
57.452499999984	1.39643971204771e-11\\
57.5024999999839	1.37918865084055e-11\\
57.5524999999839	1.36214968308395e-11\\
57.6024999999839	1.34532299103329e-11\\
57.6524999999838	1.32871318580246e-11\\
57.7024999999838	1.31230561631008e-11\\
57.7524999999837	1.29609212170586e-11\\
57.8024999999837	1.28008337192614e-11\\
57.8524999999836	1.26426702043412e-11\\
57.9024999999836	1.24865838937994e-11\\
57.9524999999835	1.23323600417219e-11\\
58.0024999999835	1.21800720704797e-11\\
58.0524999999834	1.20295936315649e-11\\
58.1024999999834	1.18810158363903e-11\\
58.1524999999834	1.1734259674329e-11\\
58.2024999999833	1.15893180804493e-11\\
58.2524999999833	1.14462335264691e-11\\
58.3024999999832	1.13048389856883e-11\\
58.3524999999832	1.11651765475134e-11\\
58.4024999999831	1.10272985368282e-11\\
58.4524999999831	1.08910943924574e-11\\
58.502499999983	1.07565887630869e-11\\
58.552499999983	1.06236891126215e-11\\
58.6024999999829	1.04925495809206e-11\\
58.6524999999829	1.03629484786787e-11\\
58.7024999999829	1.02349532307113e-11\\
58.7524999999828	1.01085752978585e-11\\
58.8024999999828	9.98368037530162e-12\\
58.8524999999827	9.86034348150066e-12\\
58.9024999999827	9.73857120994787e-12\\
58.9524999999826	9.61831303745492e-12\\
59.0024999999826	9.49946811522965e-12\\
59.0524999999825	9.38217207565079e-12\\
59.1024999999825	9.26626139657015e-12\\
59.1524999999824	9.15181142885454e-12\\
59.2024999999824	9.0388315481167e-12\\
59.2524999999824	8.92719727850117e-12\\
59.3024999999823	8.8169634901503e-12\\
59.3524999999823	8.70797848759627e-12\\
59.4024999999822	8.60049556103209e-12\\
59.4524999999822	8.49429815841297e-12\\
59.5024999999821	8.38933643828865e-12\\
59.5524999999821	8.28575655986094e-12\\
59.602499999982	8.18342610019556e-12\\
59.652499999982	8.08238475512892e-12\\
59.7024999999819	7.98250209237208e-12\\
59.7524999999819	7.88391971119457e-12\\
59.8024999999819	7.78659754775499e-12\\
59.8524999999818	7.69034578347893e-12\\
59.9024999999818	7.59539941916602e-12\\
59.9524999999817	7.50164473915559e-12\\
60.0024999999817	7.40897725174249e-12\\
60.0524999999816	7.31750642533717e-12\\
60.1024999999816	7.22722092420633e-12\\
60.1524999999815	7.13784152551556e-12\\
60.2024999999815	7.04966018564055e-12\\
60.2524999999814	6.96263392577056e-12\\
60.3024999999814	6.8766286008204e-12\\
60.3524999999814	6.79170488088282e-12\\
60.4024999999813	6.70790922715508e-12\\
60.4524999999813	6.62499005150702e-12\\
60.5024999999812	6.54318959911228e-12\\
60.5524999999812	6.462356344527e-12\\
60.6024999999811	6.38252747124767e-12\\
60.6524999999811	6.30368798352138e-12\\
60.702499999981	6.22587217835369e-12\\
60.752499999981	6.14896931020466e-12\\
60.8024999999809	6.07298596982574e-12\\
60.8524999999809	5.99806042664211e-12\\
60.9024999999809	5.92396525747249e-12\\
60.9524999999808	5.85079926304552e-12\\
61.0024999999808	5.77858638182939e-12\\
61.0524999999807	5.70719240171237e-12\\
61.1024999999807	5.63665946616853e-12\\
61.1524999999806	5.56713858410421e-12\\
61.2024999999806	5.4982956908311e-12\\
61.2524999999805	5.4304262057361e-12\\
61.3024999999805	5.36332210599655e-12\\
61.3524999999804	5.29720233112917e-12\\
61.4024999999804	5.2317269516996e-12\\
61.4524999999804	5.16708839066623e-12\\
61.5024999999803	5.1033717592851e-12\\
61.5524999999803	5.04026596860098e-12\\
61.6024999999802	4.97801769807134e-12\\
61.6524999999802	4.91657420127628e-12\\
61.7024999999801	4.85586143306509e-12\\
61.7524999999801	4.79581924972981e-12\\
61.80249999998	4.73664287003602e-12\\
61.85249999998	4.6780958616758e-12\\
61.9024999999799	4.62038744093229e-12\\
61.9524999999799	4.56333299249668e-12\\
62.0024999999799	4.50689463295731e-12\\
62.0524999999798	4.45130025759613e-12\\
62.1024999999798	4.39632126312032e-12\\
62.1524999999797	4.34204255937609e-12\\
62.2024999999797	4.28842008561737e-12\\
62.2524999999796	4.23547988007954e-12\\
62.3024999999796	4.18312296035139e-12\\
62.3524999999795	4.13144616195753e-12\\
62.4024999999795	4.08050111191592e-12\\
62.4524999999794	4.0300817909275e-12\\
62.5024999999794	3.9803335149926e-12\\
62.5524999999794	3.93112215691002e-12\\
62.6024999999793	3.8825665283606e-12\\
62.6524999999793	3.83458190322629e-12\\
62.7024999999792	3.78724810681423e-12\\
62.7524999999792	3.74059518005563e-12\\
62.8024999999791	3.6943093894772e-12\\
62.8524999999791	3.64872583848961e-12\\
62.902499999979	3.60367857072893e-12\\
62.952499999979	3.5590786576391e-12\\
63.0024999999789	3.51520698894954e-12\\
63.0524999999789	3.47182307791207e-12\\
63.1024999999789	3.42893193320167e-12\\
63.1524999999788	3.38650366538817e-12\\
63.2024999999788	3.34473787957248e-12\\
63.2524999999787	3.30346881271017e-12\\
63.3024999999787	3.26260937380313e-12\\
63.3524999999786	3.22233927798892e-12\\
63.4024999999786	3.18250579775272e-12\\
63.4524999999785	3.14328299410599e-12\\
63.5024999999785	3.10447908014662e-12\\
63.5524999999784	3.06610137028452e-12\\
63.6024999999784	3.02826816928404e-12\\
63.6524999999784	2.99086095107031e-12\\
63.7024999999783	2.95399060465145e-12\\
63.7524999999783	2.91745658913106e-12\\
63.8024999999782	2.88148667921849e-12\\
63.8524999999782	2.84581407288012e-12\\
63.9024999999781	2.8107118232864e-12\\
63.9524999999781	2.77592917775399e-12\\
64.002499999978	2.74168099027226e-12\\
64.052499999978	2.70790566911471e-12\\
64.102499999978	2.67446225066422e-12\\
64.1524999999779	2.64133774203772e-12\\
64.2024999999779	2.60870595865009e-12\\
64.2524999999778	2.57652415837978e-12\\
64.3024999999778	2.54468529140917e-12\\
64.3524999999777	2.51325255318116e-12\\
64.4024999999777	2.48227857800945e-12\\
64.4524999999776	2.4515810242903e-12\\
64.5024999999776	2.42127649037642e-12\\
64.5524999999775	2.39142301158669e-12\\
64.6024999999775	2.36188125763741e-12\\
64.6524999999775	2.33273255881639e-12\\
64.7024999999774	2.30386047628663e-12\\
64.7524999999774	2.27548564907961e-12\\
64.8024999999773	2.24738018404473e-12\\
64.8524999999773	2.21962246579056e-12\\
64.9024999999772	2.19219640003424e-12\\
64.9524999999772	2.16513058154635e-12\\
65.0024999999771	2.13831133672047e-12\\
65.0524999999771	2.11206055077925e-12\\
65.102499999977	2.08590164897406e-12\\
65.152499999977	2.06014846970528e-12\\
65.202499999977	2.0347183555808e-12\\
65.2524999999769	2.00960565455709e-12\\
65.3024999999769	1.98471096380608e-12\\
65.3524999999768	1.96027623382817e-12\\
65.4024999999768	1.93605100001959e-12\\
65.4524999999767	1.91217776920515e-12\\
65.5024999999767	1.88852521887292e-12\\
65.5524999999766	1.86523625908146e-12\\
65.6024999999766	1.84213934980919e-12\\
65.6524999999765	1.81943147712563e-12\\
65.7024999999765	1.79704327542238e-12\\
65.7524999999765	1.77473104219139e-12\\
65.8024999999764	1.75287545703376e-12\\
65.8524999999764	1.73120318800271e-12\\
65.9024999999763	1.70979859175005e-12\\
65.9524999999763	1.68877649145089e-12\\
66.0024999999762	1.66789823366177e-12\\
66.0524999999762	1.64725492458684e-12\\
66.1024999999761	1.62692261353231e-12\\
66.1524999999761	1.60682063344259e-12\\
66.202499999976	1.58699054652732e-12\\
66.252499999976	1.56738834806202e-12\\
66.302499999976	1.54808298415809e-12\\
66.3524999999759	1.52896945042604e-12\\
66.4024999999759	1.51009335084332e-12\\
66.4524999999758	1.49134696748063e-12\\
66.5024999999758	1.47296495092827e-12\\
66.5524999999757	1.45482946181663e-12\\
66.6024999999757	1.43680601563335e-12\\
66.6524999999756	1.41907134087352e-12\\
66.7024999999756	1.40160760422623e-12\\
66.7524999999755	1.38430666667664e-12\\
66.8024999999755	1.36715687798127e-12\\
66.8524999999754	1.3503028817538e-12\\
66.9024999999754	1.33356870097944e-12\\
66.9524999999754	1.31710698438419e-12\\
67.0024999999753	1.30086170265127e-12\\
67.0524999999753	1.28483354940627e-12\\
67.1024999999752	1.26896221511594e-12\\
67.1524999999752	1.25326963792336e-12\\
67.2024999999751	1.23781727709001e-12\\
67.2524999999751	1.22254247287799e-12\\
67.302499999975	1.20742807231105e-12\\
67.352499999975	1.19251691661899e-12\\
67.4024999999749	1.17778539393064e-12\\
67.4524999999749	1.16321614107422e-12\\
67.5024999999749	1.14884546978287e-12\\
67.5524999999748	1.13468124335221e-12\\
67.6024999999748	1.12073727204179e-12\\
67.6524999999747	1.10683914322654e-12\\
67.7024999999747	1.09315334922861e-12\\
67.7524999999746	1.07970630669398e-12\\
67.8024999999746	1.06629021469125e-12\\
67.8524999999745	1.05321342465205e-12\\
67.9024999999745	1.0401732053182e-12\\
67.9524999999744	1.02732251320048e-12\\
68.0024999999744	1.01459819044757e-12\\
68.0524999999744	1.00208189959944e-12\\
68.1024999999743	9.89702536035852e-13\\
68.1524999999743	9.77540445967308e-13\\
68.2024999999742	9.65469556504432e-13\\
68.2524999999742	9.53544684440188e-13\\
68.3024999999741	9.41763849453043e-13\\
68.3524999999741	9.30123112337098e-13\\
68.402499999974	9.18637624362009e-13\\
68.452499999974	9.07320798554317e-13\\
68.5024999999739	8.96129473708887e-13\\
68.5524999999739	8.84988949709997e-13\\
68.6024999999739	8.74057402397747e-13\\
68.6524999999738	8.63328011030754e-13\\
68.7024999999738	8.52606029439951e-13\\
68.7524999999737	8.42178005827919e-13\\
68.8024999999737	8.31734507573224e-13\\
68.8524999999736	8.21457636459134e-13\\
68.9024999999736	8.11326197518715e-13\\
68.9524999999735	8.01263670299116e-13\\
69.0024999999735	7.913724499718e-13\\
69.0524999999734	7.81543166966534e-13\\
69.1024999999734	7.72027063468004e-13\\
69.1524999999734	7.62474036994926e-13\\
69.2024999999733	7.53019301351429e-13\\
69.2524999999733	7.4365367634741e-13\\
69.3024999999732	7.34514566874175e-13\\
69.3524999999732	7.25482569479472e-13\\
69.4024999999731	7.1650996746789e-13\\
69.4524999999731	7.07630384086794e-13\\
69.502499999973	6.98975735950634e-13\\
69.552499999973	6.90344468609086e-13\\
69.6024999999729	6.81799306818534e-13\\
69.6524999999729	6.73308701979237e-13\\
69.7024999999729	6.64948100445121e-13\\
69.7524999999728	6.56830289501404e-13\\
69.8024999999728	6.48759112059826e-13\\
69.8524999999727	6.40705588021019e-13\\
69.9024999999727	6.32759805340806e-13\\
69.9524999999726	6.24993011132449e-13\\
70.0024999999726	6.17290923455934e-13\\
70.0524999999725	6.09587025155126e-13\\
70.1024999999725	6.02095845909375e-13\\
70.1524999999724	5.94630863585831e-13\\
70.2024999999724	5.87260144581161e-13\\
70.2524999999724	5.80048682215695e-13\\
70.3024999999723	5.72886158475356e-13\\
70.3524999999723	5.65908340037466e-13\\
70.4024999999722	5.58848853945808e-13\\
70.4524999999722	5.51953340947658e-13\\
70.5024999999721	5.45079499448374e-13\\
70.5524999999721	5.3840284738022e-13\\
70.602499999972	5.31747071660714e-13\\
70.652499999972	5.25209737026716e-13\\
70.7024999999719	5.1867965147984e-13\\
70.7524999999719	5.12338007435278e-13\\
70.8024999999719	5.06016982243496e-13\\
70.8524999999718	4.9973235406948e-13\\
70.9024999999718	4.9351416951977e-13\\
70.9524999999717	4.8749703868887e-13\\
71.0024999999717	4.81415874665674e-13\\
71.0524999999716	4.75533990945817e-13\\
71.1024999999716	4.6962207086145e-13\\
71.1524999999715	4.63816023624873e-13\\
71.2024999999715	4.5804528260271e-13\\
71.2524999999714	4.52477136972112e-13\\
71.3024999999714	4.46870486910599e-13\\
71.3524999999714	4.41297726062079e-13\\
71.4024999999713	4.3590017511996e-13\\
71.4524999999713	4.30485285524119e-13\\
71.5024999999712	4.25246959747703e-13\\
71.5524999999712	4.19922346645377e-13\\
71.6024999999711	4.14741238420881e-13\\
71.6524999999711	4.09561373054173e-13\\
71.702499999971	4.04656577108705e-13\\
71.752499999971	3.99547973483507e-13\\
71.8024999999709	3.94605701733748e-13\\
71.8524999999709	3.89754086133767e-13\\
71.9024999999709	3.85042816736708e-13\\
71.9524999999708	3.80203929075567e-13\\
72.0024999999708	3.75486756801985e-13\\
72.0524999999707	3.70798177928377e-13\\
72.1024999999707	3.66224346195303e-13\\
72.1524999999706	3.61778260511008e-13\\
72.2024999999706	3.57245385955496e-13\\
72.2524999999705	3.52894783535069e-13\\
72.3024999999705	3.48537504719186e-13\\
72.3524999999704	3.44272186662763e-13\\
72.4024999999704	3.39919938299931e-13\\
72.4524999999704	3.35817243530475e-13\\
72.5024999999703	3.31625214093766e-13\\
72.5524999999703	3.27512327117685e-13\\
72.6024999999702	3.23485930668043e-13\\
72.6524999999702	3.19508319180254e-13\\
72.7024999999701	3.15526221113016e-13\\
72.7524999999701	3.11700829333706e-13\\
72.80249999997	3.07822586683118e-13\\
72.85249999997	3.04020917638296e-13\\
72.9024999999699	3.00301016611071e-13\\
72.9524999999699	2.96509686854729e-13\\
73.0024999999699	2.9295000151345e-13\\
73.0524999999698	2.8926607539053e-13\\
73.1024999999698	2.85663066576715e-13\\
73.1524999999697	2.8217989245281e-13\\
73.2024999999697	2.78681177475895e-13\\
73.2524999999696	2.75234534072391e-13\\
73.3024999999696	2.71811936338789e-13\\
73.3524999999695	2.68500478892206e-13\\
73.4024999999695	2.65183855280268e-13\\
73.4524999999694	2.61896114479729e-13\\
73.5024999999694	2.58632880041223e-13\\
73.5524999999694	2.55478982660839e-13\\
73.6024999999693	2.52286068355167e-13\\
73.6524999999693	2.49144743494004e-13\\
73.7024999999692	2.46112411019279e-13\\
73.7524999999692	2.43094676622962e-13\\
73.8024999999691	2.40130969013377e-13\\
73.8524999999691	2.37140663931585e-13\\
73.902499999969	2.34176195730615e-13\\
73.952499999969	2.31251213376207e-13\\
74.0024999999689	2.28428315029443e-13\\
74.0524999999689	2.25603241754109e-13\\
74.1024999999689	2.22838937496173e-13\\
74.1524999999688	2.20041638642886e-13\\
74.2024999999688	2.17372072525904e-13\\
74.2524999999687	2.14696354554623e-13\\
74.3024999999687	2.12047397593335e-13\\
74.3524999999686	2.09406388617732e-13\\
74.4024999999686	2.06769162404253e-13\\
74.4524999999685	2.04259739342812e-13\\
74.5024999999685	2.01793430803098e-13\\
74.5524999999684	1.99282957548825e-13\\
74.6024999999684	1.96802129899624e-13\\
74.6524999999684	1.94366065501182e-13\\
74.7024999999683	1.91909208426114e-13\\
74.7524999999683	1.89617040763567e-13\\
74.8024999999682	1.87269988617758e-13\\
74.8524999999682	1.84960974525027e-13\\
74.9024999999681	1.82645362503509e-13\\
74.9524999999681	1.80463640600779e-13\\
75.002499999968	1.78201297524107e-13\\
75.052499999968	1.76022028854821e-13\\
75.1024999999679	1.73797001020695e-13\\
75.1524999999679	1.71654425702473e-13\\
75.2024999999679	1.69506320735448e-13\\
75.2524999999678	1.67454702931489e-13\\
75.3024999999678	1.6538989700422e-13\\
75.3524999999677	1.63390705282376e-13\\
75.4024999999677	1.61388041744022e-13\\
75.4524999999676	1.5928665130609e-13\\
75.5024999999676	1.57364844709327e-13\\
75.5524999999675	1.55481234237591e-13\\
75.6024999999675	1.53508171721477e-13\\
75.6524999999674	1.5154953708728e-13\\
75.7024999999674	1.49732792168308e-13\\
75.7524999999674	1.47897835353795e-13\\
75.8024999999673	1.46049051730425e-13\\
75.8524999999673	1.4422746982144e-13\\
75.9024999999672	1.42408517344039e-13\\
75.9524999999672	1.40732847691252e-13\\
76.0024999999671	1.38932357158733e-13\\
76.0524999999671	1.37319357306792e-13\\
76.102499999967	1.35558611680737e-13\\
76.152499999967	1.33890711336438e-13\\
76.2024999999669	1.32183495681376e-13\\
76.2524999999669	1.30611111609878e-13\\
76.3024999999669	1.28985436700041e-13\\
76.3524999999668	1.27390654052478e-13\\
76.4024999999668	1.25791119423142e-13\\
76.4524999999667	1.2422739995777e-13\\
76.5024999999667	1.22723904761358e-13\\
76.5524999999666	1.21157425982252e-13\\
76.6024999999666	1.19706393826756e-13\\
76.6524999999665	1.18200172546914e-13\\
76.7024999999665	1.16764099949577e-13\\
76.7524999999664	1.15325858129198e-13\\
76.8024999999664	1.1392981827109e-13\\
76.8524999999664	1.12447214666894e-13\\
76.9024999999663	1.11065652848596e-13\\
76.9524999999663	1.09775533445081e-13\\
77.0024999999662	1.08384670612208e-13\\
77.0524999999662	1.07076437531599e-13\\
77.1024999999661	1.05710578214398e-13\\
77.1524999999661	1.04384792837181e-13\\
77.202499999966	1.03094630366612e-13\\
77.252499999966	1.01796744535506e-13\\
77.3024999999659	1.00585253802937e-13\\
77.3524999999659	9.93522231683871e-14\\
77.4024999999659	9.81276853605094e-14\\
77.4524999999658	9.69350285357799e-14\\
77.5024999999658	9.57352633505901e-14\\
77.5524999999657	9.45413732030898e-14\\
77.6024999999657	9.3372759100216e-14\\
77.6524999999656	9.22192141020586e-14\\
77.7024999999656	9.10743186389994e-14\\
77.7524999999655	8.99844135794625e-14\\
77.8024999999655	8.88831326120348e-14\\
77.8524999999654	8.77011336686955e-14\\
77.9024999999654	8.66104285587771e-14\\
77.9524999999654	8.55437825056214e-14\\
78.0024999999653	8.45841775989025e-14\\
78.0524999999653	8.34388302808625e-14\\
78.1024999999652	8.2431911457535e-14\\
78.1524999999652	8.14293612778927e-14\\
78.2024999999651	8.04224496114915e-14\\
78.2524999999651	7.94482793913612e-14\\
78.302499999965	7.84681701276297e-14\\
78.352499999965	7.74948788758649e-14\\
78.4024999999649	7.65272492199901e-14\\
78.4524999999649	7.56009451408621e-14\\
78.5024999999649	7.46821211946286e-14\\
78.5524999999648	7.37054564700942e-14\\
78.6024999999648	7.28309942631851e-14\\
78.6524999999647	7.19038282865908e-14\\
78.7024999999647	7.10111341535622e-14\\
78.7524999999646	7.01280130073973e-14\\
78.8024999999646	6.92668661497488e-14\\
78.8524999999645	6.84263968254954e-14\\
78.9024999999645	6.75389164098963e-14\\
78.9524999999644	6.66846153855339e-14\\
79.0024999999644	6.59215765435414e-14\\
79.0524999999644	6.50207588830291e-14\\
79.1024999999643	6.42407662912784e-14\\
79.1524999999643	6.35216352159285e-14\\
79.2024999999642	6.27344920184323e-14\\
79.2524999999642	6.19354640643257e-14\\
79.3024999999641	6.11629994071402e-14\\
79.3524999999641	6.04000446046058e-14\\
79.402499999964	5.97072213223324e-14\\
79.452499999964	5.89866474105283e-14\\
79.5024999999639	5.82442483615844e-14\\
79.5524999999639	5.75369501397541e-14\\
79.6024999999639	5.68363299977597e-14\\
79.6524999999638	5.60890195710438e-14\\
79.7024999999638	5.53994190434178e-14\\
79.7524999999637	5.469413202244e-14\\
79.8024999999637	5.40799245634558e-14\\
79.8524999999636	5.33110782915231e-14\\
79.9024999999636	5.27010138592482e-14\\
79.9524999999635	5.21433152796826e-14\\
80.0024999999635	5.13832108573404e-14\\
80.0524999999634	5.07546181386538e-14\\
80.1024999999634	5.02181241624488e-14\\
80.1524999999634	4.95495142470384e-14\\
80.2024999999633	4.88975044351735e-14\\
80.2524999999633	4.83483269580814e-14\\
80.3024999999632	4.76983620795145e-14\\
80.3524999999632	4.71091087312109e-14\\
80.4024999999631	4.65225454632804e-14\\
80.4524999999631	4.59466042853556e-14\\
80.502499999963	4.54024459384506e-14\\
80.552499999963	4.47735427733307e-14\\
80.6024999999629	4.42527876244108e-14\\
80.6524999999629	4.37327547427153e-14\\
80.7024999999629	4.31806792035209e-14\\
80.7524999999628	4.26019801925935e-14\\
80.8024999999628	4.21970182481021e-14\\
80.8524999999627	4.15959162950762e-14\\
80.9024999999627	4.1076309634232e-14\\
80.9524999999626	4.04961687145933e-14\\
81.0024999999626	4.0144603885286e-14\\
81.0524999999625	3.95760779790769e-14\\
81.1024999999625	3.90482578599206e-14\\
81.1524999999624	3.85953056296453e-14\\
81.2024999999624	3.81174540609612e-14\\
81.2524999999624	3.76063432605905e-14\\
81.3024999999623	3.71886126849001e-14\\
81.3524999999623	3.6701967522705e-14\\
81.4024999999622	3.63080793460397e-14\\
81.4524999999622	3.57640684810949e-14\\
81.5024999999621	3.53660402880878e-14\\
81.5524999999621	3.50050065660767e-14\\
81.602499999962	3.44716971744127e-14\\
81.652499999962	3.4056031653623e-14\\
81.7024999999619	3.36189556845137e-14\\
81.7524999999619	3.32564378464242e-14\\
81.8024999999619	3.27923374026686e-14\\
81.8524999999618	3.23980285778875e-14\\
81.9024999999618	3.20017056804955e-14\\
81.9524999999617	3.16306816672181e-14\\
82.0024999999617	3.12677152454741e-14\\
82.0524999999616	3.08406406238285e-14\\
82.1024999999616	3.03982406747402e-14\\
82.1524999999615	3.00761339402324e-14\\
82.2024999999615	2.96959969270224e-14\\
82.2524999999614	2.93271580862713e-14\\
82.3024999999614	2.89187225334419e-14\\
82.3524999999614	2.86302178506273e-14\\
82.4024999999613	2.83204989467788e-14\\
82.4524999999613	2.79177545924467e-14\\
82.5024999999612	2.75573215495516e-14\\
82.5524999999612	2.72645499021698e-14\\
82.6024999999611	2.687217393772e-14\\
82.6524999999611	2.65390881953635e-14\\
82.702499999961	2.62456256745817e-14\\
82.752499999961	2.59096993377114e-14\\
82.8024999999609	2.5571999716431e-14\\
82.8524999999609	2.52488714471291e-14\\
82.9024999999609	2.49095277723082e-14\\
82.9524999999608	2.46203306706503e-14\\
83.0024999999608	2.43275405362037e-14\\
83.0524999999607	2.40163064793339e-14\\
83.1024999999607	2.37102872627793e-14\\
83.1524999999606	2.34608132908234e-14\\
83.2024999999606	2.31624839928215e-14\\
83.2524999999605	2.28970526163173e-14\\
83.3024999999605	2.25869278592432e-14\\
83.3524999999604	2.22552436145825e-14\\
83.4024999999604	2.20165563255503e-14\\
83.4524999999604	2.17707632317481e-14\\
83.5024999999603	2.14771405684508e-14\\
83.5524999999603	2.11398346690187e-14\\
83.6024999999602	2.0883675026304e-14\\
83.6524999999602	2.06776519479322e-14\\
83.7024999999601	2.03745141078974e-14\\
83.7524999999601	2.01461944464209e-14\\
83.80249999996	1.99066877002262e-14\\
83.85249999996	1.96954649734086e-14\\
83.9024999999599	1.94272868003675e-14\\
83.9524999999599	1.91771655943744e-14\\
84.0024999999599	1.8925289396154e-14\\
84.0524999999598	1.86523125021283e-14\\
84.1024999999598	1.84511394420663e-14\\
84.1524999999597	1.82516624724596e-14\\
84.2024999999597	1.80091061220319e-14\\
84.2524999999596	1.77264856693641e-14\\
84.3024999999596	1.7552752068946e-14\\
84.3524999999595	1.7341262744202e-14\\
84.4024999999595	1.71756479092788e-14\\
84.4524999999594	1.68652254154687e-14\\
84.5024999999594	1.67042126466478e-14\\
84.5524999999594	1.64910350928883e-14\\
84.6024999999593	1.63167586662988e-14\\
84.6524999999593	1.60526220212814e-14\\
84.7024999999592	1.58712089123625e-14\\
84.7524999999592	1.56923493740288e-14\\
84.8024999999591	1.55343815369603e-14\\
84.8524999999591	1.53093916429982e-14\\
84.902499999959	1.51065052357014e-14\\
84.952499999959	1.48598403866145e-14\\
85.0024999999589	1.47415298178143e-14\\
85.0524999999589	1.45562959841314e-14\\
85.1024999999589	1.43502712831953e-14\\
85.1524999999588	1.41350807566052e-14\\
85.2024999999588	1.40342772319768e-14\\
85.2524999999587	1.38376182057347e-14\\
85.3024999999587	1.36900835381647e-14\\
85.3524999999586	1.3516508708248e-14\\
85.4024999999586	1.3330473188442e-14\\
85.4524999999585	1.31799824850872e-14\\
85.5024999999585	1.29110376035174e-14\\
85.5524999999584	1.28210522122855e-14\\
85.6024999999584	1.2682938534527e-14\\
85.6524999999584	1.26219108369607e-14\\
85.7024999999583	1.23364819226923e-14\\
85.7524999999583	1.22461970578333e-14\\
85.8024999999582	1.20301841736711e-14\\
85.8524999999582	1.18478370092288e-14\\
85.9024999999581	1.17441332825951e-14\\
85.9524999999581	1.15880313265332e-14\\
86.002499999958	1.14402313964631e-14\\
86.052499999958	1.14013038503511e-14\\
86.1024999999579	1.11792602681693e-14\\
86.1524999999579	1.09280786506987e-14\\
86.2024999999579	1.08506981433068e-14\\
86.2524999999578	1.07415891344526e-14\\
86.3024999999578	1.05814477250363e-14\\
86.3524999999577	1.05102525763752e-14\\
86.4024999999577	1.03482617968157e-14\\
86.4524999999576	1.02516224562981e-14\\
86.5024999999576	1.00900199890164e-14\\
86.5524999999575	9.98353116257852e-15\\
86.6024999999575	9.83721304804689e-15\\
86.6524999999574	9.75508444687513e-15\\
86.7024999999574	9.6236671627486e-15\\
86.7524999999574	9.45146074247802e-15\\
86.8024999999573	9.38909168957941e-15\\
86.8524999999573	9.19563704066099e-15\\
86.9024999999572	9.1357106676272e-15\\
86.9524999999572	8.9753795354665e-15\\
87.0024999999571	8.85946064754633e-15\\
87.0524999999571	8.76424817269347e-15\\
87.102499999957	8.64438789895518e-15\\
87.152499999957	8.57149451571324e-15\\
87.2024999999569	8.41825953539349e-15\\
87.2524999999569	8.32847483573685e-15\\
87.3024999999569	8.26695449129385e-15\\
87.3524999999568	8.10646128801225e-15\\
87.4024999999568	8.06257044809711e-15\\
87.4524999999567	7.89803845733397e-15\\
87.5024999999567	7.80682442254607e-15\\
87.5524999999566	7.74673503588825e-15\\
87.6024999999566	7.66151981857026e-15\\
87.6524999999565	7.59092002499817e-15\\
87.7024999999565	7.46910612667382e-15\\
87.7524999999564	7.30786300075556e-15\\
87.8024999999564	7.29352812769427e-15\\
87.8524999999564	7.1398191344274e-15\\
87.9024999999563	7.05255528050191e-15\\
87.9524999999563	6.98344036121963e-15\\
88.0024999999562	6.90736528172302e-15\\
88.0524999999562	6.76925585996867e-15\\
88.1024999999561	6.721561327132e-15\\
88.1524999999561	6.63902076972409e-15\\
88.202499999956	6.55417846874635e-15\\
88.252499999956	6.44066692746931e-15\\
88.3024999999559	6.39569053231955e-15\\
88.3524999999559	6.24496297638846e-15\\
88.4024999999559	6.25091558711723e-15\\
88.4524999999558	6.09779361057467e-15\\
88.5024999999558	6.06736785374484e-15\\
88.5524999999557	5.92809772685499e-15\\
88.6024999999557	5.90424133378529e-15\\
88.6524999999556	5.82243255880456e-15\\
88.7024999999556	5.7705037600351e-15\\
88.7524999999555	5.69576172270138e-15\\
88.8024999999555	5.62614299992033e-15\\
88.8524999999554	5.53000547460912e-15\\
88.9024999999554	5.44965560457382e-15\\
88.9524999999554	5.46971681919554e-15\\
89.0024999999553	5.35984770094944e-15\\
89.0524999999553	5.25822485623098e-15\\
89.1024999999552	5.19633937909005e-15\\
89.1524999999552	5.15293986205506e-15\\
89.2024999999551	5.09152151076163e-15\\
89.2524999999551	5.00511852599694e-15\\
89.302499999955	4.9317979437128e-15\\
89.352499999955	4.77258123996719e-15\\
89.4024999999549	4.82450170621196e-15\\
89.4524999999549	4.72918939099955e-15\\
89.5024999999548	4.70834886478826e-15\\
89.5524999999548	4.65537006100375e-15\\
89.6024999999548	4.54006719776756e-15\\
89.6524999999547	4.4618613752648e-15\\
89.7024999999547	4.38908119036872e-15\\
89.7524999999546	4.36009430523184e-15\\
89.8024999999546	4.27327515014127e-15\\
89.8524999999545	4.27957737964453e-15\\
89.9024999999545	4.18402688251382e-15\\
89.9524999999544	4.17019334300219e-15\\
90.0024999999544	4.10432978921386e-15\\
90.0524999999543	3.99220655078804e-15\\
90.1024999999543	3.96478953575241e-15\\
90.1524999999543	3.9110453277599e-15\\
90.2024999999542	3.95011204553397e-15\\
90.2524999999542	3.87720617082506e-15\\
90.3024999999541	3.82778281934059e-15\\
90.3524999999541	3.7527837219831e-15\\
90.402499999954	3.68465860086744e-15\\
90.452499999954	3.60755389670896e-15\\
90.5024999999539	3.5669985043452e-15\\
90.5524999999539	3.58639619540965e-15\\
90.6024999999538	3.52159239629599e-15\\
90.6524999999538	3.48926304969293e-15\\
90.7024999999538	3.40347830017137e-15\\
90.7524999999537	3.32449189749846e-15\\
90.8024999999537	3.24178318311697e-15\\
90.8524999999536	3.20891697488601e-15\\
90.9024999999536	3.17213282247853e-15\\
90.9524999999535	3.19567537549551e-15\\
91.0024999999535	3.11194911050422e-15\\
91.0524999999534	3.06939994607032e-15\\
91.1024999999534	3.04944889316071e-15\\
91.1524999999533	3.03201279496877e-15\\
91.2024999999533	2.96650298478747e-15\\
91.2524999999533	2.95604984988341e-15\\
91.3024999999532	2.93655516141794e-15\\
91.3524999999532	2.81025879060636e-15\\
91.4024999999531	2.85292456200755e-15\\
91.4524999999531	2.80351194972745e-15\\
91.502499999953	2.76389093340876e-15\\
91.552499999953	2.70128197863051e-15\\
91.6024999999529	2.70629944642376e-15\\
91.6524999999529	2.6360646978729e-15\\
91.7024999999528	2.61919491869798e-15\\
91.7524999999528	2.50822204587858e-15\\
91.8024999999528	2.5280332398134e-15\\
91.8524999999527	2.50150108653723e-15\\
91.9024999999527	2.35760938049156e-15\\
91.9524999999526	2.32224704645284e-15\\
92.0024999999526	2.36179630927739e-15\\
92.0524999999525	2.3265326048777e-15\\
92.1024999999525	2.30614926071135e-15\\
92.1524999999524	2.30465415782603e-15\\
92.2024999999524	2.26952953154306e-15\\
92.2524999999523	2.18704184693685e-15\\
92.3024999999523	2.16159090510631e-15\\
92.3524999999523	2.13133284407501e-15\\
92.4024999999522	2.07821858004828e-15\\
92.4524999999522	2.10718460816475e-15\\
92.5024999999521	2.02304759649298e-15\\
92.5524999999521	2.08072455685295e-15\\
92.602499999952	2.03164235980809e-15\\
92.652499999952	1.9666996974719e-15\\
92.7024999999519	1.96022708878207e-15\\
92.7524999999519	1.98980722639213e-15\\
92.8024999999518	1.88177610265375e-15\\
92.8524999999518	1.87384577744141e-15\\
92.9024999999518	1.83988577877352e-15\\
92.9524999999517	1.7846638344658e-15\\
93.0024999999517	1.77378312877609e-15\\
93.0524999999516	1.76343468320354e-15\\
93.1024999999516	1.63988953020971e-15\\
93.1524999999515	1.58117746761979e-15\\
93.2024999999515	1.65560487658149e-15\\
93.2524999999514	1.64723665789076e-15\\
93.3024999999514	1.60688590590914e-15\\
93.3524999999513	1.55781184079031e-15\\
93.4024999999513	1.6097706935532e-15\\
93.4524999999513	1.55494948403518e-15\\
93.5024999999512	1.50844355872483e-15\\
93.5524999999512	1.47936674912143e-15\\
93.6024999999511	1.51597731702467e-15\\
93.6524999999511	1.47873032764108e-15\\
93.702499999951	1.48242065658356e-15\\
93.752499999951	1.44519270356172e-15\\
93.8024999999509	1.50494617688558e-15\\
93.8524999999509	1.45203756341073e-15\\
93.9024999999508	1.42123735758665e-15\\
93.9524999999508	1.41660072463433e-15\\
94.0024999999508	1.37495240366653e-15\\
94.0524999999507	1.36924307448281e-15\\
94.1024999999507	1.37109565793695e-15\\
94.1524999999506	1.29393081052217e-15\\
94.2024999999506	1.23747165165833e-15\\
94.2524999999505	1.17915960518142e-15\\
94.3024999999505	1.15565293774684e-15\\
94.3524999999504	1.19001679587232e-15\\
94.4024999999504	1.17543795805846e-15\\
94.4524999999503	1.15676094178256e-15\\
94.5024999999503	1.13978068418077e-15\\
94.5524999999503	1.2126099586404e-15\\
94.6024999999502	1.1785146233219e-15\\
94.6524999999502	1.14812385272361e-15\\
94.7024999999501	1.12467141305268e-15\\
94.7524999999501	1.10012505697541e-15\\
94.80249999995	1.09203622606281e-15\\
94.85249999995	1.04254845977777e-15\\
94.9024999999499	1.0599333980124e-15\\
94.9524999999499	9.79555853377924e-16\\
95.0024999999498	1.05948358783874e-15\\
95.0524999999498	1.01747365871079e-15\\
95.1024999999498	9.67093051944201e-16\\
95.1524999999497	9.7432300294258e-16\\
95.2024999999497	8.50470409675302e-16\\
95.2524999999496	8.35532988244554e-16\\
95.3024999999496	8.72694537475492e-16\\
95.3524999999495	8.02348895819833e-16\\
95.4024999999495	7.78747490682691e-16\\
95.4524999999494	7.50661371840869e-16\\
95.5024999999494	7.94010857940115e-16\\
95.5524999999493	7.39298360832812e-16\\
95.6024999999493	7.71652551494672e-16\\
95.6524999999493	7.52170978211199e-16\\
95.7024999999492	7.0706443638563e-16\\
95.7524999999492	7.48987678149861e-16\\
95.8024999999491	7.4116291435027e-16\\
95.8524999999491	7.21729247378603e-16\\
95.902499999949	8.33816858580227e-16\\
95.952499999949	8.19166659389997e-16\\
96.0024999999489	6.21602521787587e-16\\
96.0524999999489	6.09566686230136e-16\\
96.1024999999488	6.22477245160741e-16\\
96.1524999999488	5.7631478482108e-16\\
96.2024999999488	5.43230602280612e-16\\
96.2524999999487	5.22417454275895e-16\\
96.3024999999487	5.33033484723696e-16\\
96.3524999999486	6.34961459735143e-16\\
96.4024999999486	6.17681660751159e-16\\
96.4524999999485	5.4473438453579e-16\\
96.5024999999485	6.27401543125575e-16\\
96.5524999999484	6.31860554327885e-16\\
96.6024999999484	6.83859204898464e-16\\
96.6524999999483	5.3630407815443e-16\\
96.7024999999483	5.52783456345472e-16\\
96.7524999999483	5.22980505249823e-16\\
96.8024999999482	5.29806531359581e-16\\
96.8524999999482	5.04958978748557e-16\\
96.9024999999481	4.58387425835706e-16\\
96.9524999999481	3.96386401996803e-16\\
97.002499999948	3.89112145166218e-16\\
97.052499999948	3.81013461391562e-16\\
97.1024999999479	3.97603861915914e-16\\
97.1524999999479	3.99680533563388e-16\\
97.2024999999478	3.6362727560449e-16\\
97.2524999999478	3.62338121070904e-16\\
97.3024999999478	3.64757632702551e-16\\
97.3524999999477	3.60156439193212e-16\\
97.4024999999477	3.49155064396659e-16\\
97.4524999999476	3.14750863400872e-16\\
97.5024999999476	3.18204394216161e-16\\
97.5524999999475	3.31310499158517e-16\\
97.6024999999475	3.09509987752523e-16\\
97.6524999999474	3.12903076164503e-16\\
97.7024999999474	3.35174882703181e-16\\
97.7524999999473	3.26124322561741e-16\\
97.8024999999473	2.94623261640604e-16\\
97.8524999999473	3.12889972393839e-16\\
97.9024999999472	3.11519944568197e-16\\
97.9524999999472	2.95746696387882e-16\\
98.0024999999471	4.24068135785744e-16\\
98.0524999999471	3.29083947464943e-16\\
98.102499999947	2.87287308176032e-16\\
98.152499999947	3.07839865698992e-16\\
98.2024999999469	2.93758019128565e-16\\
98.2524999999469	2.66781210870183e-16\\
98.3024999999468	2.58090623174693e-16\\
98.3524999999468	4.78254248852754e-16\\
98.4024999999468	5.2171768885045e-16\\
98.4524999999467	4.48453447806363e-16\\
98.5024999999467	3.60912960840635e-16\\
98.5524999999466	2.55456070557678e-16\\
98.6024999999466	2.38050585382947e-16\\
98.6524999999465	2.27401174663711e-16\\
98.7024999999465	2.25938659393988e-16\\
98.7524999999464	2.51602040819076e-16\\
98.8024999999464	2.37754753486905e-16\\
98.8524999999463	2.37876071668237e-16\\
98.9024999999463	2.62746333830381e-16\\
98.9524999999463	2.63786508884062e-16\\
99.0024999999462	3.67777844137441e-16\\
99.0524999999462	2.40450445893753e-16\\
99.1024999999461	2.52848666617306e-16\\
99.1524999999461	2.1365586321318e-16\\
99.202499999946	2.1450050436167e-16\\
99.252499999946	2.41232620049353e-16\\
99.3024999999459	1.97263498663272e-16\\
99.3524999999459	1.82491755385428e-16\\
99.4024999999458	2.12659162961272e-16\\
99.4524999999458	1.90254961893498e-16\\
99.5024999999458	1.8852082932601e-16\\
99.5524999999457	2.90241711335803e-16\\
99.6024999999457	1.83172342463746e-16\\
99.6524999999456	1.76707153678711e-16\\
99.7024999999456	1.34503449002687e-16\\
99.7524999999455	1.94128074781665e-16\\
99.8024999999455	2.14101880702821e-16\\
99.8524999999454	1.41800513765461e-16\\
99.9024999999454	1.44126188308827e-16\\
99.9524999999453	1.64351660766129e-16\\
100.002499999945	1.77373248681363e-16\\
100.052499999945	2.11227961356698e-16\\
100.102499999945	2.13411883610338e-16\\
100.152499999945	1.61383600811328e-16\\
100.202499999945	1.71146318316631e-16\\
100.252499999945	1.35230846727745e-16\\
100.302499999945	2.124055381893e-16\\
100.352499999945	2.11291882989175e-16\\
100.402499999945	1.37124377075324e-16\\
100.452499999945	1.52850943786352e-16\\
100.502499999945	1.47963879272529e-16\\
100.552499999945	1.46889189214908e-16\\
100.602499999945	1.75339272393541e-16\\
100.652499999945	1.22138577247519e-16\\
100.702499999945	1.51176199473763e-16\\
100.752499999945	1.94805854839051e-16\\
100.802499999945	1.23898912806448e-16\\
100.852499999945	1.45116902762213e-16\\
100.902499999944	1.51673025170055e-16\\
100.952499999944	1.78895539992996e-16\\
101.002499999944	1.05579338120141e-16\\
101.052499999944	1.98152391153187e-16\\
101.102499999944	1.49802437237835e-16\\
101.152499999944	1.97122148072664e-16\\
101.202499999944	1.29930672547976e-16\\
101.252499999944	1.46248609356245e-16\\
101.302499999944	1.54411828275925e-16\\
101.352499999944	1.11401464580963e-16\\
101.402499999944	1.28796647001403e-16\\
101.452499999944	9.66538356015596e-17\\
101.502499999944	1.12318823981034e-16\\
101.552499999944	1.33357537127572e-16\\
101.602499999944	1.08691535462203e-16\\
101.652499999944	1.29429437909322e-16\\
101.702499999944	8.94703708381341e-17\\
101.752499999944	1.06130844436317e-16\\
101.802499999944	9.56098631162167e-17\\
101.852499999944	8.84555895668947e-17\\
101.902499999944	7.70815743876126e-17\\
101.952499999944	1.15293551279142e-16\\
102.002499999943	2.7474222151546e-16\\
102.052499999943	1.08228186772941e-16\\
102.102499999943	9.79654269921949e-17\\
102.152499999943	6.52409412005546e-17\\
102.202499999943	6.55400706494096e-17\\
102.252499999943	6.38044641979459e-17\\
102.302499999943	1.23348476118107e-16\\
102.352499999943	8.77575500840633e-17\\
102.402499999943	6.85270667124526e-17\\
102.452499999943	3.66392324776142e-17\\
102.502499999943	3.43326275032329e-17\\
102.552499999943	1.81111278753972e-16\\
102.602499999943	1.54045251659763e-16\\
102.652499999943	1.28963594769993e-16\\
102.702499999943	9.41720806419505e-17\\
102.752499999943	8.3339427005379e-17\\
102.802499999943	5.29133315588136e-17\\
102.852499999943	6.07623887672389e-17\\
102.902499999943	4.62434787079854e-17\\
102.952499999943	8.7318818669842e-17\\
103.002499999943	1.37753046651685e-16\\
103.052499999943	6.90983063062758e-17\\
103.102499999942	4.41724775726618e-17\\
103.152499999942	2.53070531304458e-17\\
103.202499999942	1.99907594518155e-17\\
103.252499999942	1.86190061493545e-17\\
103.302499999942	7.04648007012957e-18\\
103.352499999942	2.75064462975147e-17\\
103.402499999942	1.7451007777668e-17\\
103.452499999942	1.02568963732775e-16\\
103.502499999942	5.07180459202855e-17\\
103.552499999942	2.66055348790578e-17\\
103.602499999942	3.63640826789541e-17\\
103.652499999942	1.73125055262161e-17\\
103.702499999942	7.62094645601367e-18\\
103.752499999942	5.48567729465109e-19\\
};
\addlegendentry{1. Order - orth p.c.};

\addplot [dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999996	1.35305262271406e-05\\
0.209999999999999	7.55136194053902e-06\\
0.409999999999998	5.71602603584641e-06\\
0.609999999999998	4.92930053258016e-06\\
0.809999999999998	4.53919823446684e-06\\
1.01	4.30478246847604e-06\\
1.21	4.13238514169013e-06\\
1.41	3.98544221066192e-06\\
1.61	3.849938121848e-06\\
1.81	3.72085637847538e-06\\
2.01	3.59674930907366e-06\\
2.20999999999999	3.47751664894715e-06\\
2.40999999999999	3.36348955109425e-06\\
2.60999999999999	3.25506001940691e-06\\
2.80999999999998	3.15254205545004e-06\\
3.00999999999998	3.05613114673776e-06\\
3.20999999999997	2.96590419294628e-06\\
3.40999999999997	2.88183451978792e-06\\
3.60999999999996	2.80381100206603e-06\\
3.80999999999996	2.73165674740688e-06\\
4.00999999999996	2.66514566346221e-06\\
4.20999999999995	2.60401649008423e-06\\
4.40999999999995	2.54798439153085e-06\\
4.60999999999994	2.49675039073441e-06\\
4.80999999999994	2.45000896019066e-06\\
5.00999999999993	2.40745406653355e-06\\
5.20999999999993	2.36878392260465e-06\\
5.40999999999993	2.33370466130938e-06\\
5.60999999999992	2.3019331110403e-06\\
5.80999999999992	2.27319881860387e-06\\
6.00999999999991	2.24724544840696e-06\\
6.20999999999991	2.22383166306354e-06\\
6.40999999999991	2.20273157895527e-06\\
6.6099999999999	2.18373487672378e-06\\
6.8099999999999	2.16664663654363e-06\\
7.00999999999989	2.15128695915667e-06\\
7.20999999999989	2.13749042363158e-06\\
7.40999999999988	2.12510542733411e-06\\
7.60999999999988	2.11399344469551e-06\\
7.80999999999988	2.10402823630248e-06\\
8.00999999999987	2.09509503307418e-06\\
8.20999999999987	2.08708971556529e-06\\
8.40999999999986	2.07991800517898e-06\\
8.60999999999986	2.07349467798363e-06\\
8.80999999999985	2.06774281063396e-06\\
9.00999999999985	2.0625930640702e-06\\
9.20999999999985	2.05798300922441e-06\\
9.40999999999984	2.05385649674146e-06\\
9.60999999999984	2.05016307128116e-06\\
9.80999999999983	2.04685743035434e-06\\
10.0099999999998	2.0438989262414e-06\\
10.2099999999998	2.04125111016794e-06\\
10.4099999999998	2.03888131562969e-06\\
10.6099999999998	2.03676027916804e-06\\
10.8099999999998	2.03486179585931e-06\\
11.0099999999998	2.0331624077235e-06\\
11.2099999999998	2.03164112105949e-06\\
11.4099999999998	2.03027915242575e-06\\
11.6099999999998	2.02905969873463e-06\\
11.8099999999998	2.02796773104563e-06\\
12.0099999999998	2.02698980850072e-06\\
12.2099999999998	2.02611391179824e-06\\
12.4099999999998	2.02532929342431e-06\\
12.6099999999998	2.02462634352914e-06\\
12.8099999999998	2.02399646972594e-06\\
13.0099999999998	2.02343198898331e-06\\
13.2099999999998	2.02292603184574e-06\\
13.4099999999998	2.02247245565987e-06\\
13.6099999999998	2.02206576775745e-06\\
13.8099999999997	2.02170105568652e-06\\
14.0099999999997	2.0213739270166e-06\\
14.2099999999997	2.0210804524019e-06\\
14.4099999999997	2.02081711751479e-06\\
14.6099999999997	2.02058077872457e-06\\
14.8099999999997	2.02036862341928e-06\\
15.0099999999997	2.02017813532225e-06\\
15.2099999999997	2.02000706259032e-06\\
15.4099999999997	2.01985339011244e-06\\
15.6099999999997	2.01971531438041e-06\\
15.8099999999997	2.01959122095092e-06\\
16.0099999999997	2.01947966449737e-06\\
16.2099999999997	2.01937935094154e-06\\
16.4099999999998	2.01928912147267e-06\\
16.6099999999998	2.01920793827673e-06\\
16.8099999999998	2.01913487189656e-06\\
17.0099999999999	2.01906908938083e-06\\
17.2099999999999	2.01900984469659e-06\\
17.4099999999999	2.01895646941116e-06\\
17.61	2.01890836409164e-06\\
17.81	2.0188649918213e-06\\
18.01	2.01882587092644e-06\\
18.21	2.01879056991348e-06\\
18.4100000000001	2.01875870143395e-06\\
18.6100000000001	2.01872991831438e-06\\
18.8100000000001	2.01870390911012e-06\\
19.0100000000002	2.01868039421819e-06\\
19.2100000000002	2.01865912303065e-06\\
19.4100000000002	2.01863987035591e-06\\
19.6100000000003	2.01862243425745e-06\\
19.8100000000003	2.01860663326395e-06\\
20.0100000000003	2.01859230448221e-06\\
20.2100000000004	2.01857930168049e-06\\
20.4100000000004	2.01856749339397e-06\\
20.6100000000004	2.01855676149108e-06\\
20.8100000000005	2.01854699990732e-06\\
21.0100000000005	2.0185381133617e-06\\
21.2100000000005	2.01853001605192e-06\\
21.4100000000005	2.01852263081554e-06\\
21.6100000000006	2.01851588840185e-06\\
21.8100000000006	2.01850972637203e-06\\
22.0100000000006	2.01850408854078e-06\\
22.2100000000007	2.01849892454731e-06\\
22.4100000000007	2.01849418872288e-06\\
22.6100000000007	2.01848984020073e-06\\
22.8100000000008	2.01848584204166e-06\\
23.0100000000008	2.01848216112718e-06\\
23.2100000000008	2.0184787674101e-06\\
23.4100000000009	2.01847563390435e-06\\
23.6100000000009	2.01847273625578e-06\\
23.8100000000009	2.01847005244905e-06\\
24.010000000001	2.01846756284496e-06\\
24.210000000001	2.01846524951253e-06\\
24.410000000001	2.01846309608105e-06\\
24.610000000001	2.01846108820282e-06\\
24.8100000000011	2.01845921273686e-06\\
25.0100000000011	2.01845745764377e-06\\
25.2100000000011	2.01845581218035e-06\\
25.4100000000012	2.01845426660955e-06\\
25.6100000000012	2.01845281214369e-06\\
25.8100000000012	2.01845144087897e-06\\
26.0100000000013	2.01845014546591e-06\\
26.2100000000013	2.01844891944166e-06\\
26.4100000000013	2.01844775689521e-06\\
26.6100000000014	2.01844665231176e-06\\
26.8100000000014	2.01844560093784e-06\\
27.0100000000014	2.01844459839186e-06\\
27.2100000000015	2.01844364049929e-06\\
27.4100000000015	2.0184427237877e-06\\
27.6100000000015	2.0184418447092e-06\\
27.8100000000015	2.01844100049218e-06\\
28.0100000000016	2.01844018817601e-06\\
28.2100000000016	2.01843940544226e-06\\
28.4100000000016	2.01843864990991e-06\\
28.6100000000017	2.01843791936705e-06\\
28.8100000000017	2.01843721211887e-06\\
29.0100000000017	2.01843652646483e-06\\
29.2100000000018	2.01843586069528e-06\\
29.4100000000018	2.01843521341832e-06\\
29.6100000000018	2.01843458325931e-06\\
29.8100000000019	2.01843396897954e-06\\
30.0100000000019	2.01843336965209e-06\\
30.2100000000019	2.01843278405427e-06\\
30.410000000002	2.01843221142066e-06\\
30.610000000002	2.01843165083566e-06\\
30.810000000002	2.01843110149544e-06\\
31.010000000002	2.01843056266174e-06\\
31.2100000000021	2.01843003362444e-06\\
31.4100000000021	2.018429514046e-06\\
31.6100000000021	2.01842900299473e-06\\
31.8100000000022	2.01842850024e-06\\
32.0100000000022	2.01842800526242e-06\\
32.2100000000022	2.01842751732133e-06\\
32.4100000000021	2.01842703642727e-06\\
32.6100000000021	2.01842656193522e-06\\
32.810000000002	2.01842609372702e-06\\
33.010000000002	2.01842563111984e-06\\
33.210000000002	2.01842517417944e-06\\
33.4100000000019	2.01842472245909e-06\\
33.6100000000019	2.01842427559561e-06\\
33.8100000000018	2.01842383363766e-06\\
34.0100000000018	2.01842339611013e-06\\
34.2100000000018	2.01842296292653e-06\\
34.4100000000017	2.01842253387823e-06\\
34.6100000000017	2.01842210867753e-06\\
34.8100000000016	2.01842168742957e-06\\
35.0100000000016	2.01842126975079e-06\\
35.2100000000016	2.01842085556543e-06\\
35.4100000000015	2.01842044461729e-06\\
35.6100000000015	2.01842003694372e-06\\
35.8100000000014	2.01841963246736e-06\\
36.0100000000014	2.01841923094393e-06\\
36.2100000000014	2.01841883236195e-06\\
36.4100000000013	2.01841843648171e-06\\
36.6100000000013	2.01841804339222e-06\\
36.8100000000012	2.01841765294179e-06\\
37.0100000000012	2.01841726487936e-06\\
37.2100000000012	2.01841687938251e-06\\
37.4100000000011	2.0184164963038e-06\\
37.6100000000011	2.01841611560411e-06\\
37.810000000001	2.01841573714033e-06\\
38.010000000001	2.01841536081271e-06\\
38.210000000001	2.01841498677324e-06\\
38.4100000000009	2.01841461474392e-06\\
38.6100000000009	2.01841424477861e-06\\
38.8100000000008	2.01841387688853e-06\\
39.0100000000008	2.01841351088305e-06\\
39.2100000000008	2.01841314694184e-06\\
39.4100000000007	2.01841278481772e-06\\
39.6100000000007	2.01841242448929e-06\\
39.8100000000006	2.01841206606896e-06\\
40.0100000000006	2.01841170946674e-06\\
40.2100000000006	2.01841135453128e-06\\
40.4100000000005	2.01841100138776e-06\\
40.6100000000005	2.01841064997001e-06\\
40.8100000000004	2.01841030013383e-06\\
41.0100000000004	2.01840995200949e-06\\
41.2100000000004	2.01840960556526e-06\\
41.4100000000003	2.01840926060475e-06\\
41.6100000000003	2.01840891744347e-06\\
41.8100000000003	2.01840857565397e-06\\
42.0100000000002	2.01840823551096e-06\\
42.2100000000002	2.01840789689217e-06\\
42.4100000000001	2.01840755975962e-06\\
42.6100000000001	2.01840722415539e-06\\
42.8100000000001	2.0184068900166e-06\\
43.01	2.01840655731343e-06\\
43.21	2.0184062260966e-06\\
43.4099999999999	2.01840589647288e-06\\
43.6099999999999	2.0184055680773e-06\\
43.8099999999999	2.01840524119907e-06\\
44.0099999999998	2.01840491574071e-06\\
44.2099999999998	2.01840459163674e-06\\
44.4099999999997	2.01840426898203e-06\\
44.6099999999997	2.01840394761308e-06\\
44.8099999999997	2.01840362771592e-06\\
45.0099999999996	2.01840330916358e-06\\
45.2099999999996	2.01840299190874e-06\\
45.4099999999995	2.01840267604014e-06\\
45.6099999999995	2.01840236141731e-06\\
45.8099999999995	2.01840204821938e-06\\
46.0099999999994	2.01840173632025e-06\\
46.2099999999994	2.01840142581259e-06\\
46.4099999999993	2.01840111645197e-06\\
46.6099999999993	2.01840080846906e-06\\
46.8099999999993	2.01840050180578e-06\\
47.0099999999992	2.01840019647256e-06\\
47.2099999999992	2.01839989242768e-06\\
47.4099999999991	2.01839958963606e-06\\
47.6099999999991	2.01839928806687e-06\\
47.8099999999991	2.0183989878909e-06\\
48.009999999999	2.01839868888795e-06\\
48.209999999999	2.01839839113529e-06\\
48.4099999999989	2.0183980946572e-06\\
48.6099999999989	2.01839779944114e-06\\
48.8099999999989	2.01839750541977e-06\\
49.0099999999988	2.0183972128003e-06\\
49.2099999999988	2.01839692130241e-06\\
49.4099999999987	2.01839663103164e-06\\
49.6099999999987	2.01839634208945e-06\\
49.8099999999987	2.01839605433479e-06\\
50.0099999999986	2.01839576788092e-06\\
50.2099999999986	2.01839548257067e-06\\
50.4099999999985	2.01839519840997e-06\\
50.6099999999985	2.01839491561748e-06\\
50.8099999999985	2.01839463391326e-06\\
51.0099999999984	2.01839435356731e-06\\
51.2099999999984	2.01839407429366e-06\\
51.4099999999983	2.01839379626041e-06\\
51.6099999999983	2.01839351955255e-06\\
51.8099999999983	2.01839324393668e-06\\
52.0099999999982	2.01839296955306e-06\\
52.2099999999982	2.01839269636881e-06\\
52.4099999999981	2.01839242436323e-06\\
52.6099999999981	2.0183921535322e-06\\
52.8099999999981	2.01839188393075e-06\\
53.009999999998	2.01839161551513e-06\\
53.209999999998	2.01839134835193e-06\\
53.4099999999979	2.01839108217864e-06\\
53.6099999999979	2.01839081746419e-06\\
53.8099999999979	2.01839055371247e-06\\
54.0099999999978	2.01839029122011e-06\\
54.2099999999978	2.01839002986258e-06\\
54.4099999999977	2.01838976982525e-06\\
54.6099999999977	2.01838951080522e-06\\
54.8099999999977	2.01838925303906e-06\\
55.0099999999976	2.01838899640449e-06\\
55.2099999999976	2.0183887409896e-06\\
55.4099999999975	2.01838848668888e-06\\
55.6099999999975	2.01838823353873e-06\\
55.8099999999975	2.01838798156452e-06\\
56.0099999999974	2.01838773081579e-06\\
56.2099999999974	2.01838748113982e-06\\
56.4099999999973	2.01838723268111e-06\\
56.6099999999973	2.01838698532056e-06\\
56.8099999999973	2.01838673918347e-06\\
57.0099999999972	2.01838649414502e-06\\
57.2099999999972	2.01838625034385e-06\\
57.4099999999971	2.01838600761017e-06\\
57.6099999999971	2.01838576603868e-06\\
57.8099999999971	2.01838552560603e-06\\
58.009999999997	2.01838528631426e-06\\
58.209999999997	2.0183850482299e-06\\
58.4099999999969	2.01838481129015e-06\\
58.6099999999969	2.01838457544133e-06\\
58.8099999999969	2.01838434074628e-06\\
59.0099999999968	2.01838410713857e-06\\
59.2099999999968	2.01838387477936e-06\\
59.4099999999967	2.018383643474e-06\\
59.6099999999967	2.01838341326984e-06\\
59.8099999999967	2.01838318427248e-06\\
60.0099999999966	2.01838295644008e-06\\
60.2099999999966	2.01838272957602e-06\\
60.4099999999966	2.01838250403159e-06\\
60.6099999999965	2.01838227951335e-06\\
60.8099999999965	2.01838205608829e-06\\
61.0099999999964	2.0183818338992e-06\\
61.2099999999964	2.01838161274699e-06\\
61.4099999999964	2.01838139268298e-06\\
61.6099999999963	2.01838117381911e-06\\
61.8099999999963	2.01838095603004e-06\\
62.0099999999962	2.01838073938123e-06\\
62.2099999999962	2.01838052381516e-06\\
62.4099999999962	2.01838030940323e-06\\
62.6099999999961	2.01838009601486e-06\\
62.8099999999961	2.01837988382715e-06\\
63.009999999996	2.01837967276578e-06\\
63.209999999996	2.0183794628154e-06\\
63.409999999996	2.01837925382701e-06\\
63.6099999999959	2.01837904608989e-06\\
63.8099999999959	2.01837883940551e-06\\
64.0099999999958	2.0183786338123e-06\\
64.2099999999959	2.01837842938494e-06\\
64.409999999996	2.01837822601836e-06\\
64.6099999999961	2.01837802376928e-06\\
64.8099999999963	2.01837782260026e-06\\
65.0099999999964	2.01837762249273e-06\\
65.2099999999965	2.01837742349126e-06\\
65.4099999999966	2.01837722558017e-06\\
65.6099999999967	2.01837702883062e-06\\
65.8099999999968	2.01837683306097e-06\\
66.0099999999969	2.01837663850994e-06\\
66.209999999997	2.01837644495829e-06\\
66.4099999999971	2.01837625248186e-06\\
66.6099999999972	2.0183760610993e-06\\
66.8099999999973	2.0183758708071e-06\\
67.0099999999974	2.01837568170006e-06\\
67.2099999999975	2.01837549353387e-06\\
67.4099999999976	2.01837530649712e-06\\
67.6099999999977	2.01837512054239e-06\\
67.8099999999978	2.01837493565042e-06\\
68.0099999999979	2.01837475193616e-06\\
68.209999999998	2.01837456917035e-06\\
68.4099999999981	2.01837438749646e-06\\
68.6099999999982	2.01837420692899e-06\\
68.8099999999983	2.01837402737323e-06\\
69.0099999999984	2.0183738489008e-06\\
69.2099999999985	2.01837367153575e-06\\
69.4099999999986	2.01837349528156e-06\\
69.6099999999987	2.01837332005927e-06\\
69.8099999999988	2.01837314590208e-06\\
70.0099999999989	2.01837297272186e-06\\
70.209999999999	2.01837280072335e-06\\
70.4099999999991	2.01837262967288e-06\\
70.6099999999992	2.01837245973007e-06\\
70.8099999999993	2.01837229087695e-06\\
71.0099999999994	2.0183721230508e-06\\
71.2099999999995	2.01837195626992e-06\\
71.4099999999996	2.01837179058082e-06\\
71.6099999999997	2.01837162585586e-06\\
71.8099999999998	2.0183714622746e-06\\
72.0099999999999	2.01837129972617e-06\\
72.21	2.01837113819401e-06\\
72.4100000000001	2.01837097766057e-06\\
72.6100000000002	2.01837081828344e-06\\
72.8100000000003	2.01837065992631e-06\\
73.0100000000004	2.01837050255e-06\\
73.2100000000005	2.01837034624229e-06\\
73.4100000000007	2.01837019105058e-06\\
73.6100000000008	2.01837003679602e-06\\
73.8100000000009	2.01836988364671e-06\\
74.010000000001	2.0183697314707e-06\\
74.2100000000011	2.01836958033727e-06\\
74.4100000000012	2.01836943020442e-06\\
74.6100000000013	2.01836928116326e-06\\
74.8100000000014	2.01836913315789e-06\\
75.0100000000015	2.01836898617352e-06\\
75.2100000000016	2.01836884027141e-06\\
75.4100000000017	2.01836869525538e-06\\
75.6100000000018	2.01836855138158e-06\\
75.8100000000019	2.01836840846132e-06\\
76.010000000002	2.01836826662694e-06\\
76.2100000000021	2.01836812573536e-06\\
76.4100000000022	2.0183679859733e-06\\
76.6100000000023	2.01836784717615e-06\\
76.8100000000024	2.01836770938095e-06\\
77.0100000000025	2.01836757268126e-06\\
77.2100000000026	2.01836743680711e-06\\
77.4100000000027	2.01836730204913e-06\\
77.6100000000028	2.01836716833994e-06\\
77.8100000000029	2.01836703566629e-06\\
78.010000000003	2.01836690394388e-06\\
78.2100000000031	2.01836677322037e-06\\
78.4100000000032	2.01836664361524e-06\\
78.6100000000033	2.01836651490523e-06\\
78.8100000000034	2.01836638723517e-06\\
79.0100000000035	2.01836626049586e-06\\
79.2100000000036	2.01836613484778e-06\\
79.4100000000037	2.01836601012231e-06\\
79.6100000000038	2.01836588646393e-06\\
79.8100000000039	2.01836576373676e-06\\
80.010000000004	2.01836564207146e-06\\
80.2100000000041	2.01836552138556e-06\\
80.4100000000042	2.01836540168097e-06\\
80.6100000000043	2.0183652829843e-06\\
80.8100000000044	2.01836516529532e-06\\
81.0100000000045	2.01836504844915e-06\\
81.2100000000046	2.01836493282276e-06\\
81.4100000000047	2.01836481804918e-06\\
81.6100000000048	2.01836470422561e-06\\
81.8100000000049	2.01836459147663e-06\\
82.010000000005	2.01836447965043e-06\\
82.2100000000052	2.01836436886577e-06\\
82.4100000000053	2.01836425904584e-06\\
82.6100000000054	2.0183641501695e-06\\
82.8100000000055	2.01836404229859e-06\\
83.0100000000056	2.01836393533526e-06\\
83.2100000000057	2.01836382935962e-06\\
83.4100000000058	2.01836372448112e-06\\
83.6100000000059	2.01836362044366e-06\\
83.810000000006	2.01836351744041e-06\\
84.0100000000061	2.01836341546432e-06\\
84.2100000000062	2.01836331441521e-06\\
84.4100000000063	2.01836321423058e-06\\
84.6100000000064	2.01836311511851e-06\\
84.8100000000065	2.01836301687051e-06\\
85.0100000000066	2.01836291967401e-06\\
85.2100000000067	2.01836282341838e-06\\
85.4100000000068	2.01836272818759e-06\\
85.6100000000069	2.0183626338592e-06\\
85.810000000007	2.01836254043135e-06\\
86.0100000000071	2.01836244796306e-06\\
86.2100000000072	2.01836235659456e-06\\
86.4100000000073	2.01836226599897e-06\\
86.6100000000074	2.0183621764722e-06\\
86.8100000000075	2.01836208788501e-06\\
87.0100000000076	2.01836200021609e-06\\
87.2100000000077	2.01836191343665e-06\\
87.4100000000078	2.01836182773716e-06\\
87.6100000000079	2.01836174292647e-06\\
87.810000000008	2.01836165906985e-06\\
88.0100000000081	2.018361576106e-06\\
88.2100000000082	2.01836149413444e-06\\
88.4100000000083	2.01836141300599e-06\\
88.6100000000084	2.0183613329667e-06\\
88.8100000000085	2.0183612537721e-06\\
89.0100000000086	2.01836117555362e-06\\
89.2100000000087	2.01836109826118e-06\\
89.4100000000088	2.0183610219201e-06\\
89.6100000000089	2.01836094644515e-06\\
89.810000000009	2.01836087194046e-06\\
90.0100000000091	2.01836079836197e-06\\
90.2100000000092	2.01836072574491e-06\\
90.4100000000093	2.01836065403283e-06\\
90.6100000000094	2.01836058331378e-06\\
90.8100000000096	2.01836051341273e-06\\
91.0100000000097	2.01836044443269e-06\\
91.2100000000098	2.01836037646498e-06\\
91.4100000000099	2.0183603093521e-06\\
91.61000000001	2.01836024317864e-06\\
91.8100000000101	2.01836017790652e-06\\
92.0100000000102	2.01836011354109e-06\\
92.2100000000103	2.01836005011126e-06\\
92.4100000000104	2.01835998755783e-06\\
92.6100000000105	2.01835992594744e-06\\
92.8100000000106	2.0183598652911e-06\\
93.0100000000107	2.01835980549943e-06\\
93.2100000000108	2.01835974669019e-06\\
93.4100000000109	2.01835968870245e-06\\
93.610000000011	2.01835963166418e-06\\
93.8100000000111	2.01835957542925e-06\\
94.0100000000112	2.0183595202081e-06\\
94.2100000000113	2.01835946590681e-06\\
94.4100000000114	2.0183594124026e-06\\
94.6100000000115	2.01835935985522e-06\\
94.8100000000116	2.01835930820004e-06\\
95.0100000000117	2.01835925750319e-06\\
95.2100000000118	2.0183592076027e-06\\
95.4100000000119	2.01835915866171e-06\\
95.610000000012	2.0183591106016e-06\\
95.8100000000121	2.018359063402e-06\\
96.0100000000122	2.01835901711514e-06\\
96.2100000000123	2.01835897170826e-06\\
96.4100000000124	2.01835892724935e-06\\
96.6100000000125	2.01835888350424e-06\\
96.8100000000126	2.01835884080598e-06\\
97.0100000000127	2.01835879889994e-06\\
97.2100000000128	2.0183587579291e-06\\
97.4100000000129	2.01835871781354e-06\\
97.610000000013	2.01835867867762e-06\\
97.8100000000131	2.01835864032535e-06\\
98.0100000000132	2.01835860287903e-06\\
98.2100000000133	2.01835856622388e-06\\
98.4100000000134	2.01835853055191e-06\\
98.6100000000135	2.01835849574558e-06\\
98.8100000000136	2.01835846187032e-06\\
99.0100000000137	2.01835842866951e-06\\
99.2100000000138	2.01835839650485e-06\\
99.410000000014	2.01835836502709e-06\\
99.6100000000141	2.01835833457358e-06\\
99.8100000000142	2.0183583049771e-06\\
100.010000000014	2.01835827609206e-06\\
100.210000000014	2.01835824826107e-06\\
100.410000000014	2.01835822122083e-06\\
100.610000000015	2.01835819507191e-06\\
100.810000000015	2.0183581696989e-06\\
101.010000000015	2.01835814525251e-06\\
101.210000000015	2.01835812169874e-06\\
101.410000000015	2.01835809889154e-06\\
101.610000000015	2.01835807693755e-06\\
101.810000000015	2.01835805598198e-06\\
102.010000000015	2.01835803578107e-06\\
102.210000000015	2.01835801643468e-06\\
102.410000000015	2.01835799793595e-06\\
102.610000000016	2.01835798020946e-06\\
102.810000000016	2.01835796350126e-06\\
103.010000000016	2.01835794739535e-06\\
103.210000000016	2.01835793231176e-06\\
103.410000000016	2.01835791803547e-06\\
103.610000000016	2.01835790460781e-06\\
103.810000000016	2.0183578920012e-06\\
104.010000000016	2.01835788021207e-06\\
104.210000000016	2.01835786928949e-06\\
104.410000000017	2.01835785921457e-06\\
104.610000000017	2.01835784997243e-06\\
104.810000000017	2.0183578414905e-06\\
105.010000000017	2.01835783390468e-06\\
105.210000000017	2.01835782715278e-06\\
105.410000000017	2.01835782123611e-06\\
105.610000000017	2.01835781607272e-06\\
105.810000000017	2.01835781181395e-06\\
106.010000000017	2.01835780829082e-06\\
106.210000000017	2.0183578056806e-06\\
106.410000000018	2.0183578038408e-06\\
106.610000000018	2.01835780285973e-06\\
106.810000000018	2.01835780256966e-06\\
107.010000000018	2.01835780323192e-06\\
107.210000000018	2.01835780469824e-06\\
107.410000000018	2.01835780698718e-06\\
107.610000000018	2.01835781003714e-06\\
107.810000000018	2.01835781390518e-06\\
108.010000000018	2.01835781860875e-06\\
108.210000000018	2.0183578241715e-06\\
108.410000000019	2.01835783038389e-06\\
108.610000000019	2.01835783753326e-06\\
108.810000000019	2.01835784545491e-06\\
109.010000000019	2.01835785415616e-06\\
109.210000000019	2.01835786371695e-06\\
109.410000000019	2.01835787412038e-06\\
109.610000000019	2.01835788523347e-06\\
109.810000000019	2.01835789713817e-06\\
110.010000000019	2.01835790985196e-06\\
110.210000000019	2.01835792335996e-06\\
110.41000000002	2.01835793772723e-06\\
110.61000000002	2.01835795279928e-06\\
110.81000000002	2.01835796871709e-06\\
111.01000000002	2.01835798546546e-06\\
111.21000000002	2.01835800294001e-06\\
111.41000000002	2.01835802119993e-06\\
111.61000000002	2.01835804024095e-06\\
111.81000000002	2.01835806007772e-06\\
112.01000000002	2.01835808075355e-06\\
112.210000000021	2.01835810211782e-06\\
112.410000000021	2.01835812435287e-06\\
112.610000000021	2.01835814728183e-06\\
112.810000000021	2.018358171117e-06\\
113.010000000021	2.01835819562787e-06\\
113.210000000021	2.01835822092773e-06\\
113.410000000021	2.018358246971e-06\\
113.610000000021	2.01835827387642e-06\\
113.810000000021	2.01835830145925e-06\\
114.010000000021	2.0183583298725e-06\\
114.210000000022	2.01835835898644e-06\\
114.410000000022	2.01835838901235e-06\\
114.610000000022	2.01835841970838e-06\\
114.810000000022	2.01835845120068e-06\\
115.010000000022	2.01835848342486e-06\\
115.210000000022	2.01835851638704e-06\\
115.410000000022	2.01835855011488e-06\\
115.610000000022	2.01835858473416e-06\\
115.810000000022	2.01835861991229e-06\\
116.010000000022	2.01835865603592e-06\\
116.210000000023	2.01835869274086e-06\\
116.410000000023	2.01835873042307e-06\\
116.610000000023	2.01835876868164e-06\\
116.810000000023	2.01835880769236e-06\\
117.010000000023	2.01835884751135e-06\\
117.210000000023	2.0183588880828e-06\\
117.410000000023	2.01835892939429e-06\\
117.610000000023	2.01835897137594e-06\\
117.810000000023	2.01835901420473e-06\\
118.010000000023	2.01835905778634e-06\\
118.210000000024	2.018359102041e-06\\
118.410000000024	2.01835914710032e-06\\
118.610000000024	2.01835919274674e-06\\
118.810000000024	2.0183592393462e-06\\
119.010000000024	2.01835928663643e-06\\
119.210000000024	2.01835933457648e-06\\
119.410000000024	2.01835938326594e-06\\
119.610000000024	2.01835943265e-06\\
119.810000000024	2.01835948292946e-06\\
120.010000000024	2.01835953379367e-06\\
120.210000000025	2.01835958544077e-06\\
120.410000000025	2.01835963776152e-06\\
120.610000000025	2.01835969086577e-06\\
120.810000000025	2.01835974472936e-06\\
121.010000000025	2.01835979931075e-06\\
121.210000000025	2.01835985455441e-06\\
121.410000000025	2.01835991048985e-06\\
121.610000000025	2.01835996723158e-06\\
121.810000000025	2.01836002464367e-06\\
122.010000000026	2.01836008280024e-06\\
122.210000000026	2.01836014166216e-06\\
122.410000000026	2.01836020128462e-06\\
122.610000000026	2.01836026162291e-06\\
122.810000000026	2.01836032261947e-06\\
123.010000000026	2.01836038433657e-06\\
123.210000000026	2.01836044670708e-06\\
123.410000000026	2.01836050983497e-06\\
123.610000000026	2.01836057371363e-06\\
123.810000000026	2.01836063826333e-06\\
124.010000000027	2.01836070348517e-06\\
124.210000000027	2.01836076950286e-06\\
124.410000000027	2.01836083609604e-06\\
124.610000000027	2.01836090352666e-06\\
124.810000000027	2.0183609715727e-06\\
125.010000000027	2.01836104038231e-06\\
125.210000000027	2.0183611097984e-06\\
125.410000000027	2.01836117997556e-06\\
125.610000000027	2.01836125076903e-06\\
125.810000000027	2.01836132233652e-06\\
126.010000000028	2.01836139456859e-06\\
126.210000000028	2.01836146745521e-06\\
126.410000000028	2.01836154104806e-06\\
126.610000000028	2.01836161536256e-06\\
126.810000000028	2.01836169034302e-06\\
127.010000000028	2.01836176603952e-06\\
127.210000000028	2.01836184228445e-06\\
127.410000000028	2.01836191942335e-06\\
127.610000000028	2.018361997156e-06\\
127.810000000028	2.01836207546347e-06\\
128.010000000029	2.01836215459487e-06\\
128.210000000028	2.01836223437515e-06\\
128.410000000028	2.01836231470469e-06\\
128.610000000028	2.01836239584262e-06\\
128.810000000028	2.0183624776178e-06\\
129.010000000028	2.01836256007254e-06\\
129.210000000027	2.01836264313174e-06\\
129.410000000027	2.01836272692378e-06\\
129.610000000027	2.01836281128804e-06\\
129.810000000027	2.01836289640832e-06\\
130.010000000027	2.01836298219227e-06\\
130.210000000027	2.01836306878946e-06\\
130.410000000026	2.01836315588028e-06\\
130.610000000026	2.01836324353536e-06\\
130.810000000026	2.01836333198739e-06\\
131.010000000026	2.01836342103577e-06\\
131.210000000026	2.01836351074855e-06\\
131.410000000025	2.01836360120435e-06\\
131.610000000025	2.01836369225474e-06\\
131.810000000025	2.01836378394415e-06\\
132.010000000025	2.0183638762895e-06\\
132.210000000025	2.0183639693116e-06\\
132.410000000025	2.01836406290488e-06\\
132.610000000024	2.01836415724404e-06\\
132.810000000024	2.01836425220005e-06\\
133.010000000024	2.01836434773256e-06\\
133.210000000024	2.01836444403805e-06\\
133.410000000024	2.01836454088549e-06\\
133.610000000023	2.01836463844305e-06\\
133.810000000023	2.01836473656914e-06\\
134.010000000023	2.01836483540623e-06\\
134.210000000023	2.01836493484689e-06\\
134.410000000023	2.01836503485617e-06\\
134.610000000023	2.01836513553993e-06\\
134.810000000022	2.0183652368273e-06\\
135.010000000022	2.01836533885088e-06\\
135.210000000022	2.01836544144583e-06\\
135.410000000022	2.01836554462189e-06\\
135.610000000022	2.01836564855804e-06\\
135.810000000021	2.01836575301449e-06\\
136.010000000021	2.01836585812729e-06\\
136.210000000021	2.01836596386604e-06\\
136.410000000021	2.01836607013223e-06\\
136.610000000021	2.01836617712899e-06\\
136.810000000021	2.01836628475603e-06\\
137.01000000002	2.01836639295121e-06\\
137.21000000002	2.01836650181663e-06\\
137.41000000002	2.01836661117608e-06\\
137.61000000002	2.01836672130101e-06\\
137.81000000002	2.01836683190253e-06\\
138.010000000019	2.01836694319983e-06\\
138.210000000019	2.0183670551093e-06\\
138.410000000019	2.01836716761083e-06\\
138.610000000019	2.01836728081215e-06\\
138.810000000019	2.01836739442664e-06\\
139.010000000019	2.0183675087379e-06\\
139.210000000018	2.01836762367831e-06\\
139.410000000018	2.01836773916269e-06\\
139.610000000018	2.01836785533759e-06\\
139.810000000018	2.01836797202903e-06\\
140.010000000018	2.0183680893809e-06\\
140.210000000017	2.01836820736949e-06\\
140.410000000017	2.01836832591623e-06\\
140.610000000017	2.01836844496594e-06\\
140.810000000017	2.01836856466335e-06\\
141.010000000017	2.0183686849569e-06\\
141.210000000017	2.01836880589341e-06\\
141.410000000016	2.01836892734537e-06\\
141.610000000016	2.01836904938178e-06\\
141.810000000016	2.01836917203975e-06\\
142.010000000016	2.01836929528557e-06\\
142.210000000016	2.01836941910594e-06\\
142.410000000015	2.01836954350637e-06\\
142.610000000015	2.01836966852764e-06\\
142.810000000015	2.01836979415575e-06\\
143.010000000015	2.01836992023111e-06\\
143.210000000015	2.01837004686289e-06\\
143.410000000015	2.01837017422702e-06\\
143.610000000014	2.01837030207768e-06\\
143.810000000014	2.01837043059293e-06\\
144.010000000014	2.01837055951822e-06\\
144.210000000014	2.01837068917708e-06\\
144.410000000014	2.01837081927454e-06\\
144.610000000013	2.0183709499319e-06\\
144.810000000013	2.01837108123594e-06\\
145.010000000013	2.01837121315984e-06\\
145.210000000013	2.01837134560013e-06\\
145.410000000013	2.01837147851793e-06\\
145.610000000013	2.01837161208481e-06\\
145.810000000012	2.01837174620419e-06\\
146.010000000012	2.01837188087492e-06\\
146.210000000012	2.01837201608682e-06\\
146.410000000012	2.01837215187256e-06\\
146.610000000012	2.01837228821129e-06\\
146.810000000011	2.01837242513183e-06\\
147.010000000011	2.01837256248751e-06\\
147.210000000011	2.01837270045717e-06\\
147.410000000011	2.01837283907014e-06\\
147.610000000011	2.01837297812829e-06\\
147.810000000011	2.01837311776863e-06\\
148.01000000001	2.01837325793173e-06\\
148.21000000001	2.01837339857548e-06\\
148.41000000001	2.01837353986289e-06\\
148.61000000001	2.0183736816607e-06\\
148.81000000001	2.01837382403456e-06\\
149.010000000009	2.01837396687285e-06\\
149.210000000009	2.01837411033649e-06\\
149.410000000009	2.01837425424341e-06\\
149.610000000009	2.01837439870236e-06\\
149.810000000009	2.01837454377809e-06\\
150.010000000009	2.01837468939289e-06\\
150.210000000008	2.01837483544208e-06\\
150.410000000008	2.01837498208371e-06\\
150.610000000008	2.01837512922105e-06\\
150.810000000008	2.01837527690556e-06\\
151.010000000008	2.01837542507358e-06\\
151.210000000007	2.01837557380379e-06\\
151.410000000007	2.01837572302058e-06\\
151.610000000007	2.0183758727951e-06\\
151.810000000007	2.01837602314523e-06\\
152.010000000007	2.01837617389538e-06\\
152.210000000007	2.0183763251971e-06\\
152.410000000006	2.01837647709567e-06\\
152.610000000006	2.01837662938053e-06\\
152.810000000006	2.01837678234514e-06\\
153.010000000006	2.01837693568215e-06\\
153.210000000006	2.0183770895304e-06\\
153.410000000005	2.01837724394147e-06\\
153.610000000005	2.0183773988698e-06\\
153.810000000005	2.01837755423382e-06\\
154.010000000005	2.01837771020568e-06\\
154.210000000005	2.01837786661558e-06\\
154.410000000005	2.0183780235229e-06\\
154.610000000004	2.01837818099599e-06\\
154.810000000004	2.01837833887948e-06\\
155.010000000004	2.01837849731151e-06\\
155.210000000004	2.01837865622994e-06\\
155.410000000004	2.01837881563449e-06\\
155.610000000003	2.01837897560335e-06\\
155.810000000003	2.01837913603576e-06\\
156.010000000003	2.01837929688774e-06\\
156.210000000003	2.01837945828509e-06\\
156.410000000003	2.01837962011632e-06\\
156.610000000003	2.0183797824979e-06\\
156.810000000002	2.01837994546562e-06\\
157.010000000002	2.01838010871893e-06\\
157.210000000002	2.0183802725431e-06\\
157.410000000002	2.01838043682905e-06\\
157.610000000002	2.01838060161834e-06\\
157.810000000001	2.01838076685015e-06\\
158.010000000001	2.01838093268593e-06\\
158.210000000001	2.01838109889137e-06\\
158.410000000001	2.01838126555483e-06\\
158.610000000001	2.01838143278285e-06\\
158.810000000001	2.01838160040225e-06\\
159.01	2.01838176854516e-06\\
159.21	2.01838193716173e-06\\
159.41	2.01838210622054e-06\\
159.61	2.01838227575819e-06\\
159.81	2.01838244569397e-06\\
160.009999999999	2.01838261620734e-06\\
160.209999999999	2.01838278712984e-06\\
160.409999999999	2.01838295853687e-06\\
160.609999999999	2.01838313030351e-06\\
160.809999999999	2.01838330266984e-06\\
161.009999999999	2.01838347552811e-06\\
161.209999999998	2.01838364862804e-06\\
161.409999999998	2.01838382235406e-06\\
161.609999999998	2.01838399648821e-06\\
161.809999999998	2.01838417114525e-06\\
162.009999999998	2.01838434622278e-06\\
162.209999999997	2.01838452170189e-06\\
162.409999999997	2.01838469765905e-06\\
162.609999999997	2.01838487410094e-06\\
162.809999999997	2.01838505088254e-06\\
163.009999999997	2.01838522815764e-06\\
163.209999999997	2.01838540593032e-06\\
163.409999999996	2.01838558416476e-06\\
163.609999999996	2.01838576270875e-06\\
163.809999999996	2.0183859417433e-06\\
164.009999999996	2.01838612129553e-06\\
164.209999999996	2.01838630120652e-06\\
164.409999999995	2.01838648161395e-06\\
164.609999999995	2.01838666237539e-06\\
164.809999999995	2.01838684365794e-06\\
165.009999999995	2.01838702536133e-06\\
165.209999999995	2.01838720740279e-06\\
165.409999999995	2.01838739001282e-06\\
165.609999999994	2.0183875729138e-06\\
165.809999999994	2.01838775630326e-06\\
166.009999999994	2.01838794016999e-06\\
166.209999999994	2.01838812439618e-06\\
166.409999999994	2.01838830904125e-06\\
166.609999999993	2.01838849418701e-06\\
166.809999999993	2.01838867963519e-06\\
167.009999999993	2.01838886558723e-06\\
167.209999999993	2.01838905189874e-06\\
167.409999999993	2.01838923870721e-06\\
167.609999999993	2.01838942591724e-06\\
167.809999999992	2.01838961343425e-06\\
168.009999999992	2.01838980146588e-06\\
168.209999999992	2.01838998979167e-06\\
168.409999999992	2.01839017867304e-06\\
168.609999999992	2.01839036790999e-06\\
168.809999999991	2.01839055758909e-06\\
169.009999999991	2.01839074762254e-06\\
169.209999999991	2.01839093805121e-06\\
169.409999999991	2.01839112886437e-06\\
169.609999999991	2.01839132013429e-06\\
169.809999999991	2.01839151183397e-06\\
170.00999999999	2.01839170386346e-06\\
170.20999999999	2.01839189638289e-06\\
170.40999999999	2.01839208917013e-06\\
170.60999999999	2.01839228248482e-06\\
170.80999999999	2.01839247610499e-06\\
171.009999999989	2.01839267009664e-06\\
171.209999999989	2.01839286452875e-06\\
171.409999999989	2.01839305936626e-06\\
171.609999999989	2.01839325450377e-06\\
171.809999999989	2.01839345015678e-06\\
172.009999999989	2.01839364606101e-06\\
172.209999999988	2.01839384247775e-06\\
172.409999999988	2.01839403918644e-06\\
172.609999999988	2.01839423634537e-06\\
172.809999999988	2.01839443385207e-06\\
173.009999999988	2.01839463167595e-06\\
173.209999999987	2.01839483000005e-06\\
173.409999999987	2.01839502855407e-06\\
173.609999999987	2.01839522770703e-06\\
173.809999999987	2.01839542700755e-06\\
174.009999999987	2.0183956268099e-06\\
174.209999999987	2.01839582694079e-06\\
174.409999999986	2.01839602738396e-06\\
174.609999999986	2.0183962283435e-06\\
174.809999999986	2.01839642954013e-06\\
175.009999999986	2.01839663107076e-06\\
175.209999999986	2.01839683305743e-06\\
175.409999999985	2.01839703542162e-06\\
175.609999999985	2.01839723813385e-06\\
175.809999999985	2.0183974412313e-06\\
176.009999999985	2.01839764459022e-06\\
176.209999999985	2.01839784839096e-06\\
176.409999999985	2.01839805253712e-06\\
176.609999999984	2.01839825695515e-06\\
176.809999999984	2.01839846178935e-06\\
177.009999999984	2.01839866701226e-06\\
177.209999999984	2.01839887259034e-06\\
177.409999999984	2.01839907848663e-06\\
177.609999999983	2.01839928474044e-06\\
177.809999999983	2.01839949133184e-06\\
178.009999999983	2.01839969823692e-06\\
178.209999999983	2.01839990554169e-06\\
178.409999999983	2.01840011307861e-06\\
178.609999999983	2.01840032108528e-06\\
178.809999999982	2.01840052937998e-06\\
179.009999999982	2.01840073802551e-06\\
179.209999999982	2.01840094701499e-06\\
179.409999999982	2.01840115635622e-06\\
179.609999999982	2.01840136601804e-06\\
179.809999999981	2.01840157604936e-06\\
180.009999999981	2.01840178629936e-06\\
180.209999999981	2.01840199695205e-06\\
180.409999999981	2.01840220799651e-06\\
180.609999999981	2.01840241927086e-06\\
180.809999999981	2.0184026309489e-06\\
181.00999999998	2.01840284285702e-06\\
181.20999999998	2.01840305516181e-06\\
181.40999999998	2.01840326781066e-06\\
181.60999999998	2.01840348074176e-06\\
181.80999999998	2.01840369396939e-06\\
182.009999999979	2.01840390756517e-06\\
182.209999999979	2.01840412145081e-06\\
182.409999999979	2.01840433566577e-06\\
182.609999999979	2.018404550217e-06\\
182.809999999979	2.01840476500689e-06\\
183.009999999979	2.01840498028906e-06\\
183.209999999978	2.01840519569382e-06\\
183.409999999978	2.01840541149792e-06\\
183.609999999978	2.01840562754346e-06\\
183.809999999978	2.01840584388527e-06\\
184.009999999978	2.01840606069472e-06\\
184.209999999977	2.01840627768209e-06\\
184.409999999977	2.01840649493468e-06\\
184.609999999977	2.01840671261031e-06\\
184.809999999977	2.01840693048988e-06\\
185.009999999977	2.01840714863499e-06\\
185.209999999977	2.01840736719396e-06\\
185.409999999976	2.01840758600669e-06\\
185.609999999976	2.01840780505254e-06\\
185.809999999976	2.01840802450524e-06\\
186.009999999976	2.01840824422096e-06\\
186.209999999976	2.0184084642279e-06\\
186.409999999975	2.01840868445613e-06\\
186.609999999975	2.01840890498588e-06\\
186.809999999975	2.01840912589026e-06\\
187.009999999975	2.01840934700633e-06\\
187.209999999975	2.01840956840556e-06\\
187.409999999975	2.01840979007805e-06\\
187.609999999974	2.01841001209632e-06\\
187.809999999974	2.01841023435399e-06\\
188.009999999974	2.01841045691299e-06\\
188.209999999974	2.01841067971866e-06\\
188.409999999974	2.01841090287264e-06\\
188.609999999973	2.01841112619296e-06\\
188.809999999973	2.01841134989751e-06\\
189.009999999973	2.01841157372025e-06\\
189.209999999973	2.01841179792783e-06\\
189.409999999973	2.01841202244134e-06\\
189.609999999973	2.01841224721279e-06\\
189.809999999972	2.01841247216625e-06\\
190.009999999972	2.01841269740871e-06\\
190.209999999972	2.01841292291536e-06\\
190.409999999972	2.01841314876807e-06\\
190.609999999972	2.01841337481782e-06\\
190.809999999971	2.0184136011413e-06\\
191.009999999971	2.01841382768714e-06\\
191.209999999971	2.01841405452388e-06\\
191.409999999971	2.01841428166389e-06\\
191.609999999971	2.01841450899717e-06\\
191.809999999971	2.01841473661087e-06\\
192.00999999997	2.01841496452043e-06\\
192.20999999997	2.01841519260421e-06\\
192.40999999997	2.01841542095403e-06\\
192.60999999997	2.01841564954692e-06\\
192.80999999997	2.01841587838907e-06\\
193.009999999969	2.01841610752947e-06\\
193.209999999969	2.01841633686222e-06\\
193.409999999969	2.01841656648672e-06\\
193.609999999969	2.01841679629611e-06\\
193.809999999969	2.01841702636594e-06\\
194.009999999969	2.01841725667723e-06\\
194.209999999968	2.01841748727955e-06\\
194.409999999968	2.01841771801133e-06\\
194.609999999968	2.01841794910827e-06\\
194.809999999968	2.01841818036906e-06\\
195.009999999968	2.01841841173878e-06\\
195.209999999967	2.01841864352886e-06\\
195.409999999967	2.01841887547013e-06\\
195.609999999967	2.01841910769065e-06\\
195.809999999967	2.01841934002287e-06\\
196.009999999967	2.01841957270974e-06\\
196.209999999967	2.01841980556913e-06\\
196.409999999966	2.01842003871518e-06\\
196.609999999966	2.01842027202093e-06\\
196.809999999966	2.01842050553293e-06\\
197.009999999966	2.01842073932359e-06\\
197.209999999966	2.01842097324833e-06\\
197.409999999965	2.01842120750555e-06\\
197.609999999965	2.0184214418798e-06\\
197.809999999965	2.01842167641963e-06\\
198.009999999965	2.01842191130293e-06\\
198.209999999965	2.01842214635256e-06\\
198.409999999965	2.01842238158512e-06\\
198.609999999964	2.01842261703614e-06\\
198.809999999964	2.01842285275851e-06\\
199.009999999964	2.01842308861764e-06\\
199.209999999964	2.01842332465809e-06\\
199.409999999964	2.01842356099047e-06\\
199.609999999963	2.0184237974578e-06\\
199.809999999963	2.01842403414644e-06\\
200.009999999963	2.01842427095132e-06\\
};
\addlegendentry{2. Order - orth p.c.};

\addplot [solid]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\addlegendentry{eps};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_convtofp2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={$t$ - time},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$\| u^{n+1}-u^n \|_{L^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\tiny},xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\tiny\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.00375000000000001	0.000152362157333053\\
0.0787500000000002	0.00014529738125458\\
0.15375	0.000138845581420893\\
0.22875	0.000132912106970369\\
0.303750000000001	0.000127424231933144\\
0.378750000000001	0.000122324472029749\\
0.453750000000002	0.000117566376323633\\
0.528750000000003	0.000113111735014724\\
0.603750000000003	0.000108928650581009\\
0.678750000000004	0.000104990161600565\\
0.753750000000004	0.000101273234470683\\
0.828750000000005	9.77580080142416e-05\\
0.903750000000006	9.44272166660286e-05\\
0.978750000000006	9.12657427030344e-05\\
1.05375000000001	8.82602635985766e-05\\
1.12875	8.53989707281496e-05\\
1.20375	8.26713424264047e-05\\
1.27875	8.00679590183109e-05\\
1.35375	7.75803506653765e-05\\
1.42875	7.52008711555755e-05\\
1.50375	7.29225924092278e-05\\
1.57874999999999	7.07392156842086e-05\\
1.65374999999999	6.86449963517141e-05\\
1.72874999999999	6.66346797889991e-05\\
1.80374999999999	6.47034464451847e-05\\
1.87874999999999	6.28468645240974e-05\\
1.95374999999999	6.10608490335151e-05\\
2.02874999999999	5.93416261849461e-05\\
2.10374999999999	5.76857023159633e-05\\
2.17874999999999	5.60898366527646e-05\\
2.25374999999999	5.45510173500947e-05\\
2.32875	5.30664403409781e-05\\
2.40375	5.16334906047673e-05\\
2.47875	5.0249725524983e-05\\
2.55375000000001	4.89128600610092e-05\\
2.62875000000001	4.76207534972772e-05\\
2.70375000000001	4.63713975721124e-05\\
2.77875000000001	4.51629058147576e-05\\
2.85375000000002	4.39935039439251e-05\\
2.92875000000002	4.28615212039015e-05\\
3.00375000000002	4.17653825274709e-05\\
3.07875000000003	4.07036014333571e-05\\
3.15375000000003	3.96747735750119e-05\\
3.22875000000003	3.86775708711558e-05\\
3.30375000000003	3.77107361543291e-05\\
3.37875000000004	3.67730782837096e-05\\
3.45375000000004	3.58634676748025e-05\\
3.52875000000004	3.49808322020892e-05\\
3.60375000000005	3.4124153439862e-05\\
3.67875000000005	3.32924632056076e-05\\
3.75375000000005	3.24848403793443e-05\\
3.82875000000005	3.17004079706706e-05\\
3.90375000000006	3.09383304114177e-05\\
3.97875000000006	3.01978110543107e-05\\
4.05375000000006	2.94780898564445e-05\\
4.12875000000007	2.87784412340695e-05\\
4.20375000000007	2.80981720715596e-05\\
4.27875000000007	2.7436619872865e-05\\
4.35375000000007	2.67931510416996e-05\\
4.42875000000008	2.61671592816528e-05\\
4.50375000000008	2.55580641049906e-05\\
4.57875000000008	2.49653094410139e-05\\
4.65375000000009	2.43883623386177e-05\\
4.72875000000009	2.3826711750985e-05\\
4.80375000000009	2.32798674012001e-05\\
4.87875000000009	2.27473587190108e-05\\
4.9537500000001	2.22287338438686e-05\\
5.0287500000001	2.17235586913291e-05\\
5.1037500000001	2.12314160754895e-05\\
5.17875000000011	2.0751904885103e-05\\
5.25375000000011	2.02846393083171e-05\\
5.32875000000011	1.98292481043343e-05\\
5.40375000000011	1.93853739163296e-05\\
5.47875000000012	1.89526726251437e-05\\
5.55375000000012	1.85308127387809e-05\\
5.62875000000012	1.81194748171952e-05\\
5.70375000000013	1.771835092842e-05\\
5.77875000000013	1.73271441350194e-05\\
5.85375000000013	1.69455680090267e-05\\
5.92875000000013	1.65733461715489e-05\\
6.00375000000014	1.62102118587384e-05\\
6.07875000000014	1.58559075092433e-05\\
6.15375000000014	1.55101843740113e-05\\
6.22875000000015	1.51728021459954e-05\\
6.30375000000015	1.48435286084911e-05\\
6.37875000000015	1.45221393016905e-05\\
6.45375000000015	1.42084172060752e-05\\
6.52875000000016	1.39021524407572e-05\\
6.60375000000016	1.36031419777458e-05\\
6.67875000000016	1.33111893688334e-05\\
6.75375000000017	1.30261044868062e-05\\
6.82875000000017	1.27477032782517e-05\\
6.90375000000017	1.24758075282853e-05\\
6.97875000000017	1.22102446366686e-05\\
7.05375000000018	1.19508474035413e-05\\
7.12875000000018	1.16974538255571e-05\\
7.20375000000018	1.14499069014875e-05\\
7.27875000000019	1.12080544459114e-05\\
7.35375000000019	1.09717489117785e-05\\
7.42875000000019	1.07408472209183e-05\\
7.50375000000019	1.05152106015167e-05\\
7.5787500000002	1.02947044333072e-05\\
7.6537500000002	1.00791980987392e-05\\
7.7287500000002	9.86856484138765e-06\\
7.80375000000021	9.6626816293353e-06\\
7.87875000000021	9.46142902572786e-06\\
7.95375000000021	9.2646910630407e-06\\
8.02875000000021	9.07235512426496e-06\\
8.10375000000022	8.88431182781979e-06\\
8.17875000000022	8.70045491722585e-06\\
8.25375000000022	8.52068115641593e-06\\
8.32875000000023	8.34489022743564e-06\\
8.40375000000023	8.17298463407558e-06\\
8.47875000000023	8.00486960792064e-06\\
8.55375000000023	7.84045301884223e-06\\
8.62875000000024	7.67964528874206e-06\\
8.70375000000024	7.5223593088756e-06\\
8.77875000000024	7.36851035980634e-06\\
8.85375000000024	7.21801603495013e-06\\
8.92875000000025	7.07079616722247e-06\\
9.00375000000025	6.926772757453e-06\\
9.07875000000025	6.78586990646738e-06\\
9.15375000000026	6.64801374941734e-06\\
9.22875000000026	6.51313239228945e-06\\
9.30375000000026	6.38115585089374e-06\\
9.37875000000026	6.25201599237751e-06\\
9.45375000000027	6.12564647816013e-06\\
9.52875000000027	6.0019827096818e-06\\
9.60375000000027	5.88096177555156e-06\\
9.67875000000028	5.76252240084601e-06\\
9.75375000000028	5.64660489808361e-06\\
9.82875000000028	5.53315111999378e-06\\
9.90375000000028	5.4221044137812e-06\\
9.97875000000029	5.31340957726652e-06\\
10.0537500000003	5.20701281604171e-06\\
10.1287500000003	5.10286170287994e-06\\
10.2037500000003	5.00090513740879e-06\\
10.2787500000003	4.90109330840725e-06\\
10.3537500000003	4.80337765641423e-06\\
10.4287500000003	4.70771083766039e-06\\
10.5037500000003	4.61404669017332e-06\\
10.5787500000003	4.52234019972196e-06\\
10.6537500000003	4.43254746753087e-06\\
10.7287500000003	4.3446256789039e-06\\
10.8037500000003	4.25853307330734e-06\\
10.8787500000003	4.17422891446597e-06\\
10.9537500000003	4.09167346240249e-06\\
11.0287500000003	4.0108279459222e-06\\
11.1037500000003	3.93165453548198e-06\\
11.1787500000003	3.85411631847151e-06\\
11.2537500000003	3.77817727308809e-06\\
11.3287500000003	3.70380224510366e-06\\
11.4037500000003	3.63095692357831e-06\\
11.4787500000003	3.55960781912723e-06\\
11.5537500000003	3.48972224110375e-06\\
11.6287500000004	3.42126827665466e-06\\
11.7037500000004	3.35421477016449e-06\\
11.7787500000004	3.28853130281104e-06\\
11.8537500000004	3.22418817325438e-06\\
11.9287500000004	3.16115637928814e-06\\
12.0037500000004	3.09940759880449e-06\\
12.0787500000004	3.03891417242305e-06\\
12.1537500000004	2.97964908639181e-06\\
12.2287500000004	2.92158595542697e-06\\
12.3037500000004	2.86469900679032e-06\\
12.3787500000004	2.80896306508124e-06\\
12.4537500000004	2.75435353556842e-06\\
12.5287500000004	2.70084639081597e-06\\
12.6037500000004	2.64841815518977e-06\\
12.6787500000004	2.5970458914677e-06\\
12.7537500000004	2.54670718721513e-06\\
12.8287500000004	2.49738014112201e-06\\
12.9037500000004	2.44904335032064e-06\\
12.9787500000004	2.40167589875677e-06\\
13.0537500000004	2.35525734347846e-06\\
13.1287500000004	2.30976770407398e-06\\
13.2037500000004	2.26518745104027e-06\\
13.2787500000004	2.22149749425994e-06\\
13.3537500000004	2.17867917224141e-06\\
13.4287500000004	2.13671424206632e-06\\
13.5037500000004	2.09558486845968e-06\\
13.5787500000004	2.05527361428375e-06\\
13.6537500000004	2.01576343071181e-06\\
13.7287500000004	1.97703764783772e-06\\
13.8037500000004	1.93907996534687e-06\\
13.8787500000004	1.90187444403542e-06\\
13.9537500000004	1.86540549653444e-06\\
14.0287500000004	1.82965787914378e-06\\
14.1037500000004	1.7946166836211e-06\\
14.1787500000004	1.76026732915825e-06\\
14.2537500000004	1.72659555482798e-06\\
14.3287500000005	1.69358741107976e-06\\
14.4037500000005	1.66122925363302e-06\\
14.4787500000005	1.62950773545222e-06\\
14.5537500000005	1.59840979965281e-06\\
14.6287500000005	1.56792267339824e-06\\
14.7037500000005	1.53803386054572e-06\\
14.7787500000005	1.50873113533605e-06\\
14.8537500000005	1.48000253646943e-06\\
14.9287500000005	1.45183636031806e-06\\
15.0037500000005	1.4242211554123e-06\\
15.0787500000005	1.39714571647386e-06\\
15.1537500000005	1.37059907880409e-06\\
15.2287500000005	1.34457051229995e-06\\
15.3037500000005	1.31904951692248e-06\\
15.3787500000005	1.29402581635609e-06\\
15.4537500000005	1.26948935363918e-06\\
15.5287500000005	1.24543028605798e-06\\
15.6037500000005	1.22183897993879e-06\\
15.6787500000005	1.19870600597018e-06\\
15.7537500000005	1.17602213503804e-06\\
15.8287500000005	1.15377833294767e-06\\
15.9037500000005	1.13196575665663e-06\\
15.9787500000005	1.11057574950438e-06\\
16.0537500000005	1.08959983727416e-06\\
16.1287500000005	1.06902972409457e-06\\
16.2037500000005	1.04885728820334e-06\\
16.2787500000005	1.02907457823686e-06\\
16.3537500000005	1.00967380944026e-06\\
16.4287500000005	9.90647360081757e-07\\
16.5037500000005	9.71987767277863e-07\\
16.5787500000005	9.53687724142331e-07\\
16.6537500000005	9.35740075896873e-07\\
16.7287500000005	9.18137816633817e-07\\
16.8037500000005	9.00874085943767e-07\\
16.8787500000005	8.83942165972751e-07\\
16.9537500000006	8.67335478027723e-07\\
17.0287500000006	8.51047579330601e-07\\
17.1037500000006	8.35072160749525e-07\\
17.1787500000006	8.19403042953166e-07\\
17.2537500000006	8.04034174553875e-07\\
17.3287500000006	7.88959628239371e-07\\
17.4037500000006	7.74173599026036e-07\\
17.4787500000006	7.59670401051735e-07\\
17.5537500000006	7.45444465214741e-07\\
17.6287500000006	7.31490336351334e-07\\
17.7037500000006	7.17802671320326e-07\\
17.7787500000006	7.04376235944794e-07\\
17.8537500000006	6.91205903304824e-07\\
17.9287500000006	6.78286650789473e-07\\
18.0037500000006	6.6561355815352e-07\\
18.0787500000006	6.53181805512243e-07\\
18.1537500000006	6.40986670944326e-07\\
18.2287500000006	6.29023528382758e-07\\
18.3037500000006	6.17287845575473e-07\\
18.3787500000006	6.05775182367376e-07\\
18.4537500000006	5.94481188326492e-07\\
18.5287500000006	5.83401601143942e-07\\
18.6037500000006	5.72532244442665e-07\\
18.6787500000006	5.6186902627771e-07\\
18.7537500000006	5.51407937380196e-07\\
18.8287500000006	5.41145048883026e-07\\
18.9037500000006	5.31076511323293e-07\\
18.9787500000006	5.21198552384443e-07\\
19.0537500000006	5.11507475779413e-07\\
19.1287500000006	5.01999659165988e-07\\
19.2037500000006	4.92671552869673e-07\\
19.2787500000006	4.83519678318981e-07\\
19.3537500000006	4.74540626588512e-07\\
19.4287500000006	4.65731056881708e-07\\
19.5037500000006	4.57087695069803e-07\\
19.5787500000006	4.48607332458763e-07\\
19.6537500000007	4.40286824128226e-07\\
19.7287500000007	4.32123087999427e-07\\
19.8037500000007	4.24113103266163e-07\\
19.8787500000007	4.16253908941236e-07\\
19.9537500000007	4.08542603213233e-07\\
20.0287500000007	4.00976341728614e-07\\
20.1037500000007	3.93552336453297e-07\\
20.1787500000007	3.86267854781952e-07\\
20.2537500000007	3.79120217743811e-07\\
20.3287500000007	3.72106800106323e-07\\
20.4037500000007	3.65225027738461e-07\\
20.4787500000007	3.584723778342e-07\\
20.5537500000007	3.51846377312976e-07\\
20.6287500000007	3.45344601538377e-07\\
20.7037500000007	3.3896467400123e-07\\
20.7787500000007	3.32704264773622e-07\\
20.8537500000007	3.26561089819052e-07\\
20.9287500000007	3.20532909856961e-07\\
21.0037500000007	3.14617529807933e-07\\
21.0787500000007	3.08812797453746e-07\\
21.1537500000007	3.03116602774799e-07\\
21.2287500000007	2.9752687738013e-07\\
21.3037500000007	2.92041592992611e-07\\
21.3787500000007	2.86658761186438e-07\\
21.4537500000007	2.81376432332996e-07\\
21.5287500000007	2.76192695054426e-07\\
21.6037500000007	2.71105675180866e-07\\
21.6787500000007	2.66113534981002e-07\\
21.7537500000007	2.61214472662714e-07\\
21.8287500000007	2.56406721648721e-07\\
21.9037500000007	2.51688549405598e-07\\
21.9787500000007	2.47058257498588e-07\\
22.0537500000007	2.42514180175592e-07\\
22.1287500000007	2.38054684111579e-07\\
22.2037500000007	2.33678168000772e-07\\
22.2787500000008	2.29383061110684e-07\\
22.3537500000008	2.25167823376138e-07\\
22.4287500000008	2.21030944752745e-07\\
22.5037500000008	2.16970944204568e-07\\
22.5787500000008	2.1298636921632e-07\\
22.6537500000008	2.09075795809268e-07\\
22.7287500000008	2.0523782702425e-07\\
22.8037500000008	2.01471093256863e-07\\
22.8787500000008	1.9777425107384e-07\\
22.9537500000008	1.94145983009191e-07\\
23.0287500000008	1.90584997150886e-07\\
23.1037500000008	1.87090026257297e-07\\
23.1787500000008	1.8365982776905e-07\\
23.2537500000008	1.80293182499427e-07\\
23.3287500000008	1.7698889534405e-07\\
23.4037500000008	1.73745793670537e-07\\
23.4787500000008	1.70562727652877e-07\\
23.5537500000008	1.67438569479325e-07\\
23.6287500000008	1.64372212676734e-07\\
23.7037500000008	1.61362572548508e-07\\
23.7787500000008	1.58408584804921e-07\\
23.8537500000008	1.55509205385456e-07\\
23.9287500000008	1.52663410653054e-07\\
24.0037500000008	1.49870196279291e-07\\
24.0787500000008	1.47128577055921e-07\\
24.1537500000008	1.44437586885452e-07\\
24.2287500000008	1.41796277901088e-07\\
24.3037500000008	1.39203720395513e-07\\
24.3787500000008	1.36659002447963e-07\\
24.4537500000008	1.34161229266891e-07\\
24.5287500000008	1.31709523479958e-07\\
24.6037500000008	1.29303024349571e-07\\
24.6787500000008	1.26940887185572e-07\\
24.7537500000008	1.24622283731618e-07\\
24.8287500000008	1.22346401373723e-07\\
24.9037500000009	1.20112443074653e-07\\
24.9787500000009	1.17919626596074e-07\\
25.0537500000009	1.15767184853604e-07\\
25.1287500000009	1.13654365150259e-07\\
25.2037500000009	1.11580429280817e-07\\
25.2787500000009	1.09544652957093e-07\\
25.3537500000009	1.0754632529789e-07\\
25.4287500000009	1.05584749584315e-07\\
25.5037500000009	1.03659241375052e-07\\
25.5787500000009	1.01769129997062e-07\\
25.6537500000009	9.99137571080947e-08\\
25.7287500000009	9.80924767358845e-08\\
25.8037500000009	9.63046553226303e-08\\
25.8787500000009	9.45496711219226e-08\\
25.9537500000009	9.2826914344171e-08\\
26.0287500000009	9.11357864117157e-08\\
26.1037500000009	8.94757001126507e-08\\
26.1787500000009	8.78460796886856e-08\\
26.2537500000009	8.62463597200697e-08\\
26.3287500000009	8.46759855458764e-08\\
26.4037500000009	8.31344132940981e-08\\
26.4787500000009	8.16211090167534e-08\\
26.5537500000009	8.01355488616133e-08\\
26.6287500000009	7.86772188219875e-08\\
26.7037500000009	7.72456148657088e-08\\
26.7787500000009	7.58402417577737e-08\\
26.8537500000009	7.44606142877524e-08\\
26.9287500000009	7.31062558024359e-08\\
27.0037500000009	7.1776699161492e-08\\
27.0787500000009	7.047148541165e-08\\
27.1537500000009	6.91901645945848e-08\\
27.2287500000009	6.79322949292008e-08\\
27.3037500000009	6.66974432890584e-08\\
27.3787500000009	6.54851841965058e-08\\
27.4537500000009	6.42951004384069e-08\\
27.528750000001	6.31267827021427e-08\\
27.603750000001	6.1979828850696e-08\\
27.678750000001	6.0853844945337e-08\\
27.753750000001	5.9748443803999e-08\\
27.828750000001	5.86632458795063e-08\\
27.903750000001	5.75978787324665e-08\\
27.978750000001	5.65519764572073e-08\\
28.053750000001	5.5525180340818e-08\\
28.128750000001	5.45171383621295e-08\\
28.203750000001	5.35275050324385e-08\\
28.278750000001	5.25559411355678e-08\\
28.353750000001	5.16021139457408e-08\\
28.428750000001	5.06656970401445e-08\\
28.503750000001	4.97463697921422e-08\\
28.578750000001	4.88438178277938e-08\\
28.653750000001	4.79577324959643e-08\\
28.728750000001	4.70878109044189e-08\\
28.803750000001	4.62337555953022e-08\\
28.878750000001	4.53952751664204e-08\\
28.953750000001	4.45720831649806e-08\\
29.028750000001	4.37638985079155e-08\\
29.103750000001	4.29704457152676e-08\\
29.178750000001	4.21914539415455e-08\\
29.253750000001	4.14266577469073e-08\\
29.328750000001	4.06757963914581e-08\\
29.403750000001	3.99386140309456e-08\\
29.478750000001	3.92148595130892e-08\\
29.553750000001	3.85042866231649e-08\\
29.628750000001	3.78066534791235e-08\\
29.703750000001	3.71217225757647e-08\\
29.778750000001	3.64492610624463e-08\\
29.853750000001	3.57890401115095e-08\\
29.928750000001	3.51408355861921e-08\\
30.003750000001	3.45044270833043e-08\\
30.078750000001	3.38795985417069e-08\\
30.1537500000011	3.32661376692833e-08\\
30.2287500000011	3.26638363343704e-08\\
30.3037500000011	3.20724899853133e-08\\
30.3787500000011	3.14918981964124e-08\\
30.4537500000011	3.09218640698286e-08\\
30.5287500000011	3.03621940040613e-08\\
30.6037500000011	2.98126987485973e-08\\
30.6787500000011	2.92731919884515e-08\\
30.7537500000011	2.87434909026496e-08\\
30.8287500000011	2.82234161771812e-08\\
30.9037500000011	2.77127916223516e-08\\
30.9787500000011	2.72114447161767e-08\\
31.0537500000011	2.67192055774796e-08\\
31.1287500000011	2.62359078769483e-08\\
31.2037500000011	2.57613882324907e-08\\
31.2787500000011	2.52954860452607e-08\\
31.3537500000011	2.48380439770108e-08\\
31.4287500000011	2.43889074449596e-08\\
31.5037500000011	2.39479248996956e-08\\
31.5787500000011	2.3514947330536e-08\\
31.6537500000011	2.30898285090156e-08\\
31.7287500000011	2.26724250309685e-08\\
31.8037500000011	2.22625961118208e-08\\
31.8787500000011	2.18602035283787e-08\\
31.9537500000011	2.14651115730147e-08\\
32.0287500000011	2.10771870152081e-08\\
32.103750000001	2.06962990449057e-08\\
32.178750000001	2.0322319516555e-08\\
32.2537500000009	1.99551221812587e-08\\
32.3287500000008	1.95945836737945e-08\\
32.4037500000008	1.92405823034527e-08\\
32.4787500000007	1.8892999272717e-08\\
32.5537500000006	1.85517172618857e-08\\
32.6287500000006	1.82166215929031e-08\\
32.7037500000005	1.78875996144973e-08\\
32.7787500000004	1.75645405872922e-08\\
32.8537500000003	1.72473358538257e-08\\
32.9287500000003	1.69358789310058e-08\\
33.0037500000002	1.66300650834484e-08\\
33.0787500000001	1.63297914525604e-08\\
33.1537500000001	1.60349574438364e-08\\
33.22875	1.57454637529402e-08\\
33.3037499999999	1.54612133219118e-08\\
33.3787499999999	1.51821107681185e-08\\
33.4537499999998	1.49080623807346e-08\\
33.5287499999997	1.46389761761169e-08\\
33.6037499999997	1.43747619070698e-08\\
33.6787499999996	1.41153310408681e-08\\
33.7537499999995	1.38605964620846e-08\\
33.8287499999995	1.36104728137734e-08\\
33.9037499999994	1.33648763303439e-08\\
33.9787499999993	1.31237246634839e-08\\
34.0537499999993	1.2886936884585e-08\\
34.1287499999992	1.2654433844178e-08\\
34.2037499999991	1.24261377373379e-08\\
34.2787499999991	1.22019719731461e-08\\
34.353749999999	1.1981861507653e-08\\
34.4287499999989	1.17657328663896e-08\\
34.5037499999988	1.15535133388339e-08\\
34.5787499999988	1.13451322063028e-08\\
34.6537499999987	1.11405198009817e-08\\
34.7287499999986	1.0939607628708e-08\\
34.8037499999986	1.07423283279367e-08\\
34.8787499999985	1.05486161975123e-08\\
34.9537499999984	1.03584062648995e-08\\
35.0287499999984	1.01716352229507e-08\\
35.1037499999983	9.9882404862534e-09\\
35.1787499999982	9.808160719804e-09\\
35.2537499999982	9.63133590180488e-09\\
35.3287499999981	9.4577070024043e-09\\
35.403749999998	9.28721595215019e-09\\
35.478749999998	9.1198058392611e-09\\
35.5537499999979	8.95542082811704e-09\\
35.6287499999978	8.79400608835449e-09\\
35.7037499999978	8.6355076428282e-09\\
35.7787499999977	8.47987269970971e-09\\
35.8537499999976	8.32704932275949e-09\\
35.9287499999975	8.17698653535132e-09\\
36.0037499999975	8.02963439127322e-09\\
36.0787499999974	7.8849435144353e-09\\
36.1537499999973	7.74286592837268e-09\\
36.2287499999973	7.60335417140537e-09\\
36.3037499999972	7.46636180861215e-09\\
36.3787499999971	7.3318430570978e-09\\
36.4537499999971	7.19975321443849e-09\\
36.528749999997	7.07004824279362e-09\\
36.6037499999969	6.94268491029443e-09\\
36.6787499999969	6.81762093096174e-09\\
36.7537499999968	6.6948146427907e-09\\
36.8287499999967	6.57422501864556e-09\\
36.9037499999967	6.45581199954639e-09\\
36.9787499999966	6.33953627362443e-09\\
37.0537499999965	6.22535895209853e-09\\
37.1287499999965	6.11324223130712e-09\\
37.2037499999964	6.0031486608528e-09\\
37.2787499999963	5.89504170959029e-09\\
37.3537499999963	5.78888547839952e-09\\
37.4287499999962	5.68464458721864e-09\\
37.5037499999961	5.58228424448728e-09\\
37.578749999996	5.48177076323868e-09\\
37.653749999996	5.38307043380251e-09\\
37.7287499999959	5.28615056956481e-09\\
37.8037499999958	5.19097889497129e-09\\
37.8787499999958	5.0975240377146e-09\\
37.9537499999957	5.00575454129198e-09\\
38.0287499999956	4.9156402054059e-09\\
38.1037499999956	4.82715106025795e-09\\
38.1787499999955	4.74025764404969e-09\\
38.2537499999954	4.65493113082038e-09\\
38.3287499999954	4.57114328449772e-09\\
38.4037499999953	4.48886612206186e-09\\
38.4787499999952	4.40807250010077e-09\\
38.5537499999952	4.32873546841666e-09\\
38.6287499999951	4.25082878534782e-09\\
38.703749999995	4.17432651441911e-09\\
38.778749999995	4.09920341943899e-09\\
38.8537499999949	4.02543445818023e-09\\
38.9287499999948	3.9529951845079e-09\\
39.0037499999948	3.88186152195823e-09\\
39.0787499999947	3.81201001010266e-09\\
39.1537499999946	3.74341723681345e-09\\
39.2287499999945	3.67606086969009e-09\\
39.3037499999945	3.6099182897767e-09\\
39.3787499999944	3.54496757817238e-09\\
39.4537499999943	3.4811872120293e-09\\
39.5287499999943	3.4185561618272e-09\\
39.6037499999942	3.35705365871786e-09\\
39.6787499999941	3.29665917868339e-09\\
39.7537499999941	3.23735280199736e-09\\
39.828749999994	3.1791149610317e-09\\
39.9037499999939	3.12192625570301e-09\\
39.9787499999939	3.06576773092579e-09\\
40.0537499999938	3.01062094557144e-09\\
40.1287499999937	2.95646740965781e-09\\
40.2037499999937	2.90328947688123e-09\\
40.2787499999936	2.85106908823242e-09\\
40.3537499999935	2.79978953586524e-09\\
40.4287499999935	2.74943329655309e-09\\
40.5037499999934	2.69998409785245e-09\\
40.5787499999933	2.65142540424034e-09\\
40.6537499999933	2.60374126622473e-09\\
40.7287499999932	2.556915701998e-09\\
40.8037499999931	2.51093333488766e-09\\
40.878749999993	2.46577898154024e-09\\
40.953749999993	2.42143769547743e-09\\
41.0287499999929	2.3778947489491e-09\\
41.1037499999928	2.33513578900382e-09\\
41.1787499999928	2.29314671005093e-09\\
41.2537499999927	2.25191349044045e-09\\
41.3287499999926	2.21142250399067e-09\\
41.4037499999926	2.17166059260344e-09\\
41.4787499999925	2.13261444544359e-09\\
41.5537499999924	2.09427116288907e-09\\
41.6287499999924	2.05661804935475e-09\\
41.7037499999923	2.01964264447407e-09\\
41.7787499999922	1.98333282828942e-09\\
41.8537499999922	1.94767655368546e-09\\
41.9287499999921	1.91266204089151e-09\\
42.003749999992	1.87827764170969e-09\\
42.078749999992	1.8445121026928e-09\\
42.1537499999919	1.81135419069665e-09\\
42.2287499999918	1.77879303673206e-09\\
42.3037499999918	1.74681782243059e-09\\
42.3787499999917	1.71541798439418e-09\\
42.4537499999916	1.68458320469739e-09\\
42.5287499999915	1.65430312629366e-09\\
42.6037499999915	1.62456802762427e-09\\
42.6787499999914	1.59536789704009e-09\\
42.7537499999913	1.56669322520393e-09\\
42.8287499999913	1.53853431298945e-09\\
42.9037499999912	1.5108820698273e-09\\
42.9787499999911	1.48372737326766e-09\\
43.0537499999911	1.45706117908772e-09\\
43.128749999991	1.43087466684642e-09\\
43.2037499999909	1.40515926368454e-09\\
43.2787499999909	1.37990640111479e-09\\
43.3537499999908	1.35510796964911e-09\\
43.4287499999907	1.33075541863653e-09\\
43.5037499999907	1.30684096041142e-09\\
43.5787499999906	1.28335665627853e-09\\
43.6537499999905	1.26029476116918e-09\\
43.7287499999905	1.23764775873477e-09\\
43.8037499999904	1.21540791173326e-09\\
43.8787499999903	1.19356817268347e-09\\
43.9537499999903	1.17212118587661e-09\\
44.0287499999902	1.15105987857992e-09\\
44.1037499999901	1.13037734318997e-09\\
44.17874999999	1.11006682027171e-09\\
44.25374999999	1.09012143317998e-09\\
44.3287499999899	1.0705347641185e-09\\
44.4037499999898	1.0513003472032e-09\\
44.4787499999898	1.03241181194344e-09\\
44.5537499999897	1.01386289069652e-09\\
44.6287499999896	9.95647502031669e-10\\
44.7037499999896	9.77759566613817e-10\\
44.7787499999895	9.60193352929253e-10\\
44.8537499999894	9.42942930417914e-10\\
44.9287499999894	9.26002672346002e-10\\
45.0037499999893	9.09367051357061e-10\\
45.0787499999892	8.93030426286602e-10\\
45.1537499999892	8.76987543157174e-10\\
45.2287499999891	8.61233140497004e-10\\
45.303749999989	8.45761899860339e-10\\
45.378749999989	8.30568761988756e-10\\
45.4537499999889	8.15648808906003e-10\\
45.5287499999888	8.00996970128453e-10\\
45.6037499999888	7.86608650030172e-10\\
45.6787499999887	7.72478866321199e-10\\
45.7537499999886	7.58603107343764e-10\\
45.8287499999885	7.44976788658272e-10\\
45.9037499999885	7.31595330594504e-10\\
45.9787499999884	7.1845443412645e-10\\
46.0537499999883	7.05549802466893e-10\\
46.1287499999883	6.92877006487115e-10\\
46.2037499999882	6.80432026956407e-10\\
46.2787499999881	6.68210752091851e-10\\
46.3537499999881	6.56209085443031e-10\\
46.428749999988	6.44423201373997e-10\\
46.5037499999879	6.32849028821906e-10\\
46.5787499999879	6.21482862333352e-10\\
46.6537499999878	6.10321040761679e-10\\
46.7287499999877	5.99359875887857e-10\\
46.8037499999877	5.88595575372116e-10\\
46.8787499999876	5.78024705524918e-10\\
46.9537499999875	5.67643877758924e-10\\
47.0287499999875	5.57449553911946e-10\\
47.1037499999874	5.47438338358967e-10\\
47.1787499999873	5.37607111387751e-10\\
47.2537499999872	5.27952610238332e-10\\
47.3287499999872	5.18471397230155e-10\\
47.4037499999871	5.09160672598378e-10\\
47.478749999987	5.0001724873604e-10\\
47.553749999987	4.91038059360752e-10\\
47.6287499999869	4.82220306052104e-10\\
47.7037499999868	4.73560883595712e-10\\
47.7787499999868	4.65057112810306e-10\\
47.8537499999867	4.56706048388104e-10\\
47.9287499999866	4.48505135290667e-10\\
48.0037499999866	4.40451462549132e-10\\
48.0787499999865	4.325425492185e-10\\
48.1537499999864	4.2477563325048e-10\\
48.2287499999864	4.17148231558015e-10\\
48.3037499999863	4.09658015715813e-10\\
48.3787499999862	4.02302346207303e-10\\
48.4537499999862	3.95078669748332e-10\\
48.5287499999861	3.87984958648477e-10\\
48.603749999986	3.81018527970109e-10\\
48.678749999986	3.74177359947155e-10\\
48.7537499999859	3.67458976278754e-10\\
48.8287499999858	3.60861274909025e-10\\
48.9037499999857	3.54382165444343e-10\\
48.9787499999857	3.48019387135189e-10\\
49.0537499999856	3.41771010464845e-10\\
49.1287499999855	3.35634659204448e-10\\
49.2037499999855	3.29608784165904e-10\\
49.2787499999854	3.23690993989691e-10\\
49.3537499999853	3.17879558021253e-10\\
49.4287499999853	3.1217252594817e-10\\
49.5037499999852	3.0656793199606e-10\\
49.5787499999851	3.01063944469263e-10\\
49.6537499999851	2.95658906657698e-10\\
49.728749999985	2.90350924077179e-10\\
49.8037499999849	2.85138303438841e-10\\
49.8787499999849	2.80019238947847e-10\\
49.9537499999848	2.74992179643212e-10\\
50.0287499999847	2.70055488218072e-10\\
50.1037499999847	2.65207293050586e-10\\
50.1787499999846	2.60446290428398e-10\\
50.2537499999845	2.55770651221167e-10\\
50.3287499999845	2.51179132919201e-10\\
50.4037499999844	2.46669969362492e-10\\
50.4787499999843	2.42241831766176e-10\\
50.5537499999842	2.37893247286914e-10\\
50.6287499999842	2.33622704386615e-10\\
50.7037499999841	2.29428835054642e-10\\
50.778749999984	2.25310450723711e-10\\
50.853749999984	2.21265755461153e-10\\
50.9287499999839	2.17293960043089e-10\\
51.0037499999838	2.13393296619376e-10\\
51.0787499999838	2.09562696579631e-10\\
51.1537499999837	2.05800972949624e-10\\
51.2287499999836	2.02106658927019e-10\\
51.3037499999836	1.98478861545974e-10\\
51.3787499999835	1.94916094090757e-10\\
51.4537499999834	1.91417343907385e-10\\
51.5287499999834	1.87981427586643e-10\\
51.6037499999833	1.84607160691054e-10\\
51.6787499999832	1.81293497409827e-10\\
51.7537499999832	1.78039381103393e-10\\
51.8287499999831	1.74843594953777e-10\\
51.903749999983	1.71705336720898e-10\\
51.978749999983	1.68623353581994e-10\\
52.0537499999829	1.65596672890329e-10\\
52.1287499999828	1.6262433655452e-10\\
52.2037499999827	1.59705401859457e-10\\
52.2787499999827	1.56838823693453e-10\\
52.3537499999826	1.54023721360836e-10\\
52.4287499999825	1.51259190185653e-10\\
52.5037499999825	1.48544357088346e-10\\
52.5787499999824	1.45878174318724e-10\\
52.6537499999823	1.43260000064066e-10\\
52.7287499999823	1.40688628756356e-10\\
52.8037499999822	1.38163489674808e-10\\
52.8787499999821	1.35683764261424e-10\\
52.9537499999821	1.33248505101265e-10\\
53.028749999982	1.30856953600211e-10\\
53.1037499999819	1.28508352797799e-10\\
53.1787499999819	1.26201922903037e-10\\
53.2537499999818	1.23936909022293e-10\\
53.3287499999817	1.21712443226469e-10\\
53.4037499999817	1.1952806463991e-10\\
53.4787499999816	1.17382837575489e-10\\
53.5537499999815	1.15276148283421e-10\\
53.6287499999815	1.13207362604532e-10\\
53.7037499999814	1.11175517183056e-10\\
53.7787499999813	1.09180260535539e-10\\
53.8537499999812	1.07220819902884e-10\\
53.9287499999812	1.05296485201553e-10\\
54.0037499999811	1.03406774432761e-10\\
54.078749999981	1.01550988580437e-10\\
54.153749999981	9.97285210271938e-11\\
54.2287499999809	9.79387477136445e-11\\
54.3037499999808	9.6181036882548e-11\\
54.3787499999808	9.44549443403917e-11\\
54.4537499999807	9.27597793603503e-11\\
54.5287499999806	9.10951409647306e-11\\
54.6037499999806	8.94603554395795e-11\\
54.6787499999805	8.78549139700528e-11\\
54.7537499999804	8.62781833337231e-11\\
54.8287499999804	8.47298870985102e-11\\
54.9037499999803	8.32093971296469e-11\\
54.9787499999802	8.1716037578935e-11\\
55.0537499999802	8.0249645736158e-11\\
55.1287499999801	7.88094982688201e-11\\
55.20374999998	7.73952184959922e-11\\
55.27874999998	7.60063558392687e-11\\
55.3537499999799	7.46423155315758e-11\\
55.4287499999798	7.33028416115137e-11\\
55.5037499999797	7.19873917146898e-11\\
55.5787499999797	7.06955873306846e-11\\
55.6537499999796	6.94269569705212e-11\\
55.7287499999795	6.8181103558684e-11\\
55.8037499999795	6.69575953119933e-11\\
55.8787499999794	6.5756101162097e-11\\
55.9537499999793	6.45760390414514e-11\\
56.0287499999793	6.34172119259687e-11\\
56.1037499999792	6.22791684633904e-11\\
56.1787499999791	6.11615918235887e-11\\
56.2537499999791	6.00640976137705e-11\\
56.328749999979	5.89863527428157e-11\\
56.4037499999789	5.79278008712907e-11\\
56.4787499999789	5.68882673638521e-11\\
56.5537499999788	5.58675612031989e-11\\
56.6287499999787	5.48650107363573e-11\\
56.7037499999787	5.38805047236945e-11\\
56.7787499999786	5.2913665744459e-11\\
56.8537499999785	5.19641355127197e-11\\
56.9287499999785	5.10317549822292e-11\\
57.0037499999784	5.01160187344285e-11\\
57.0787499999783	4.92167064985555e-11\\
57.1537499999782	4.83335205664507e-11\\
57.2287499999782	4.74663167742474e-11\\
57.3037499999781	4.6614485400959e-11\\
57.378749999978	4.57781242987217e-11\\
57.453749999978	4.49567496508645e-11\\
57.5287499999779	4.41500290728304e-11\\
57.6037499999778	4.33578295621889e-11\\
57.6787499999778	4.25797618390203e-11\\
57.7537499999777	4.18158131219207e-11\\
57.8287499999776	4.10654985736118e-11\\
57.9037499999776	4.03286537163543e-11\\
57.9787499999775	3.96050055873112e-11\\
58.0537499999774	3.88942866336271e-11\\
58.1287499999774	3.81963813922062e-11\\
58.2037499999773	3.75111195214891e-11\\
58.2787499999772	3.68379669122887e-11\\
58.3537499999772	3.61769920727956e-11\\
58.4287499999771	3.55279072393522e-11\\
58.503749999977	3.48904236580907e-11\\
58.5787499999769	3.42643833091154e-11\\
58.6537499999769	3.3649543956749e-11\\
58.7287499999768	3.3045827740621e-11\\
58.8037499999767	3.24528621011175e-11\\
58.8787499999767	3.18705151085714e-11\\
58.9537499999766	3.12987626391179e-11\\
59.0287499999765	3.07371704101634e-11\\
59.1037499999765	3.01856994832913e-11\\
59.1787499999764	2.96440199028439e-11\\
59.2537499999763	2.91122485917418e-11\\
59.3287499999763	2.85898611409785e-11\\
59.4037499999762	2.80768398043578e-11\\
59.4787499999761	2.75731145307577e-11\\
59.5537499999761	2.70783107509306e-11\\
59.628749999976	2.65925212797737e-11\\
59.7037499999759	2.61153942701144e-11\\
59.7787499999759	2.56467288721201e-11\\
59.8537499999758	2.51866881762818e-11\\
59.9287499999757	2.4734744931607e-11\\
60.0037499999757	2.42909035673834e-11\\
60.0787499999756	2.38551340490552e-11\\
60.1537499999755	2.34271230955441e-11\\
60.2287499999754	2.30068063322565e-11\\
60.3037499999754	2.2593962740853e-11\\
60.3787499999753	2.21886181465189e-11\\
60.4537499999752	2.17904851539464e-11\\
60.5287499999752	2.13995145425073e-11\\
60.6037499999751	2.10155911140264e-11\\
60.678749999975	2.06385612409823e-11\\
60.753749999975	2.02682008666971e-11\\
60.8287499999749	1.990466602394e-11\\
60.9037499999748	1.95474846834923e-11\\
60.9787499999748	1.91967599772387e-11\\
61.0537499999747	1.88522844710173e-11\\
61.1287499999746	1.85140910067101e-11\\
61.2037499999746	1.81818505386748e-11\\
61.2787499999745	1.78556791199366e-11\\
61.3537499999744	1.75354188499786e-11\\
61.4287499999744	1.72207525632025e-11\\
61.5037499999743	1.69117280215007e-11\\
61.5787499999742	1.66083718395377e-11\\
61.6537499999742	1.63103797019688e-11\\
61.7287499999741	1.60177041382132e-11\\
61.803749999974	1.57303637273553e-11\\
61.8787499999739	1.54481623593723e-11\\
61.9537499999739	1.51710197248896e-11\\
62.0287499999738	1.4898797650421e-11\\
62.1037499999737	1.46315843996454e-11\\
62.1787499999737	1.43689903814903e-11\\
62.2537499999736	1.41112618020471e-11\\
62.3287499999735	1.38580227336228e-11\\
62.4037499999735	1.36094303258076e-11\\
62.4787499999734	1.33652945351917e-11\\
62.5537499999733	1.31254858392805e-11\\
62.6287499999733	1.2890003554746e-11\\
62.7037499999732	1.2658759683798e-11\\
62.7787499999731	1.24316425773292e-11\\
62.8537499999731	1.2208548707016e-11\\
62.928749999973	1.19895332152936e-11\\
63.0037499999729	1.17744505106041e-11\\
63.0787499999729	1.1563244530162e-11\\
63.1537499999728	1.13557177531516e-11\\
63.2287499999727	1.11520003051382e-11\\
63.3037499999727	1.09519797654511e-11\\
63.3787499999726	1.07554084302113e-11\\
63.4537499999725	1.05626014403218e-11\\
63.5287499999724	1.03729827688736e-11\\
63.6037499999724	1.01869581569176e-11\\
63.6787499999723	1.00042274642727e-11\\
63.7537499999722	9.82464512299949e-12\\
63.8287499999722	9.64849233380197e-12\\
63.9037499999721	9.47535078995614e-12\\
63.978749999972	9.30530617451733e-12\\
64.053749999972	9.13843557605137e-12\\
64.1287499999719	8.97448611763109e-12\\
64.2037499999718	8.81342904398546e-12\\
64.2787499999718	8.65525862399116e-12\\
64.3537499999717	8.50001427070584e-12\\
64.4287499999716	8.34753220712462e-12\\
64.5037499999716	8.19780144538036e-12\\
64.5787499999715	8.05078497077536e-12\\
64.6537499999714	7.90632300090834e-12\\
64.7287499999714	7.76444202101383e-12\\
64.8037499999713	7.62516508130756e-12\\
64.8787499999712	7.48835590630443e-12\\
64.9537499999712	7.35396735099661e-12\\
65.0287499999711	7.22208849580308e-12\\
65.103749999971	7.09254644277748e-12\\
65.1787499999709	6.96528969649887e-12\\
65.2537499999709	6.84026279184648e-12\\
65.3287499999708	6.71762135731318e-12\\
65.4037499999707	6.59704915679411e-12\\
65.4787499999707	6.47871820850475e-12\\
65.5537499999706	6.36241735338218e-12\\
65.6287499999705	6.24835619689448e-12\\
65.7037499999705	6.13623121966428e-12\\
65.7787499999704	6.02622738343489e-12\\
65.8537499999703	5.91804353714505e-12\\
65.9287499999703	5.81186985326451e-12\\
66.0037499999702	5.70760093844494e-12\\
66.0787499999701	5.60523794644048e-12\\
66.1537499999701	5.50467268525494e-12\\
66.22874999997	5.40587878963092e-12\\
66.3037499999699	5.30894058231328e-12\\
66.3787499999699	5.21377356743575e-12\\
66.4537499999698	5.12011675004698e-12\\
66.5287499999697	5.02842233548425e-12\\
66.6037499999697	4.93814755374635e-12\\
66.6787499999696	4.8495072205886e-12\\
66.7537499999695	4.7625172174094e-12\\
66.8287499999694	4.67707171493786e-12\\
66.9037499999694	4.59323385780887e-12\\
66.9787499999693	4.51075321033499e-12\\
67.0537499999692	4.42977241058817e-12\\
67.1287499999692	4.3503684701179e-12\\
67.2037499999691	4.27231193645869e-12\\
67.278749999969	4.19569846898067e-12\\
67.353749999969	4.12041780164827e-12\\
67.4287499999689	4.04652249639142e-12\\
67.5037499999688	3.9739136958519e-12\\
67.5787499999688	3.90261796443108e-12\\
67.6537499999687	3.83259186781966e-12\\
67.7287499999686	3.76393456500834e-12\\
67.8037499999686	3.69630857600989e-12\\
67.8787499999685	3.63007348572641e-12\\
67.9537499999684	3.56490543079872e-12\\
68.0287499999684	3.50099105561743e-12\\
68.1037499999683	3.43816447598608e-12\\
68.1787499999682	3.37649787079008e-12\\
68.2537499999682	3.31589491247306e-12\\
68.3287499999681	3.25639182314743e-12\\
68.403749999968	3.19802222868736e-12\\
68.4787499999679	3.14054637699549e-12\\
68.5537499999679	3.08425477222047e-12\\
68.6287499999678	3.02895895063909e-12\\
68.7037499999677	2.97470610729878e-12\\
68.7787499999677	2.92121778485427e-12\\
68.8537499999676	2.86887294592106e-12\\
68.9287499999675	2.81730861714035e-12\\
69.0037499999675	2.76687275955426e-12\\
69.0787499999674	2.71716671031129e-12\\
69.1537499999673	2.66855293559296e-12\\
69.2287499999673	2.62064170153e-12\\
69.3037499999672	2.57355744269537e-12\\
69.3787499999671	2.52751402886567e-12\\
69.4537499999671	2.48207419959097e-12\\
69.528749999967	2.43752677580459e-12\\
69.6037499999669	2.39385441614992e-12\\
69.6787499999669	2.35080795800997e-12\\
69.7537499999668	2.3087175745963e-12\\
69.8287499999667	2.267293031422e-12\\
69.9037499999666	2.22658189507421e-12\\
69.9787499999666	2.18663646462125e-12\\
70.0537499999665	2.14751572960817e-12\\
70.1287499999664	2.10891219661861e-12\\
70.2037499999664	2.07109346453581e-12\\
70.2787499999663	2.03396378397622e-12\\
70.3537499999662	1.99752455696293e-12\\
70.4287499999662	1.96161985630575e-12\\
70.5037499999661	1.92639826276622e-12\\
70.578749999966	1.89189597296177e-12\\
70.653749999966	1.85792713322428e-12\\
70.7287499999659	1.82458338736913e-12\\
70.8037499999658	1.79188373910109e-12\\
70.8787499999658	1.75969692800318e-12\\
70.9537499999657	1.72821776988548e-12\\
71.0287499999656	1.69711931574051e-12\\
71.1037499999656	1.66672228067454e-12\\
71.1787499999655	1.6368510256233e-12\\
71.2537499999654	1.60748100942222e-12\\
71.3287499999654	1.57851527055596e-12\\
71.4037499999653	1.55030872081947e-12\\
71.4787499999652	1.52252705156403e-12\\
71.5537499999651	1.495182348172e-12\\
71.6287499999651	1.46832514903258e-12\\
71.703749999965	1.44205601773847e-12\\
71.7787499999649	1.41618878782802e-12\\
71.8537499999649	1.3907130095833e-12\\
71.9287499999648	1.36577614592817e-12\\
72.0037499999647	1.34128020725978e-12\\
72.0787499999647	1.31717395968418e-12\\
72.1537499999646	1.2935940299131e-12\\
72.2287499999645	1.27043699851512e-12\\
72.3037499999645	1.24758859715987e-12\\
72.3787499999644	1.22522988501399e-12\\
72.4537499999643	1.20321416850765e-12\\
72.5287499999643	1.18159958368918e-12\\
72.6037499999642	1.16045734535502e-12\\
72.6787499999641	1.13964716254064e-12\\
72.7537499999641	1.11927502970538e-12\\
72.828749999964	1.09907204027934e-12\\
72.9037499999639	1.07941558411816e-12\\
72.9787499999639	1.05998904868073e-12\\
73.0537499999638	1.0409940335505e-12\\
73.1287499999637	1.02237530575329e-12\\
73.2037499999636	1.00402432431018e-12\\
73.2787499999636	9.85992863550122e-13\\
73.3537499999635	9.68329335839567e-13\\
73.4287499999634	9.50952107373101e-13\\
73.5037499999634	9.33836872580956e-13\\
73.5787499999633	9.17074543832722e-13\\
73.6537499999632	9.00672559677709e-13\\
73.7287499999632	8.84505927670193e-13\\
73.8037499999631	8.68700040352611e-13\\
73.878749999963	8.53054861238392e-13\\
73.953749999963	8.37758526672907e-13\\
74.0287499999629	8.22742918149016e-13\\
74.1037499999628	8.07971131436331e-13\\
74.1787499999628	7.93507467570093e-13\\
74.2537499999627	7.7930934049049e-13\\
74.3287499999626	7.65290929903818e-13\\
74.4037499999626	7.51539433508576e-13\\
74.4787499999625	7.3804991872491e-13\\
74.5537499999624	7.24832892650144e-13\\
74.6287499999624	7.11877396893813e-13\\
74.7037499999623	6.99023697135235e-13\\
74.7787499999622	6.86557028839434e-13\\
74.8537499999621	6.74245990865941e-13\\
74.9287499999621	6.62113042780304e-13\\
75.003749999962	6.50333465018871e-13\\
75.0787499999619	6.3860367007898e-13\\
75.1537499999619	6.27145763173031e-13\\
75.2287499999618	6.15927802400063e-13\\
75.3037499999617	6.04851690734575e-13\\
75.3787499999617	5.94010909522768e-13\\
75.4537499999616	5.83304739353431e-13\\
75.5287499999615	5.72874567275163e-13\\
75.6037499999615	5.62554894487586e-13\\
75.6787499999614	5.52452662319274e-13\\
75.7537499999613	5.42565373796375e-13\\
75.8287499999613	5.32935872617474e-13\\
75.9037499999612	5.23262043881158e-13\\
75.9787499999611	5.13927008977894e-13\\
76.0537499999611	5.04657638944403e-13\\
76.128749999961	4.95616490657887e-13\\
76.2037499999609	4.86717711875294e-13\\
76.2787499999609	4.77948583611009e-13\\
76.3537499999608	4.69400054058639e-13\\
76.4287499999607	4.60989228609902e-13\\
76.5037499999606	4.52748500095549e-13\\
76.5787499999606	4.44581425408224e-13\\
76.6537499999605	4.36631334253387e-13\\
76.7287499999604	4.28764634738254e-13\\
76.8037499999604	4.21102899877676e-13\\
76.8787499999603	4.13488208003613e-13\\
76.9537499999602	4.061244968496e-13\\
77.0287499999602	3.98830296412145e-13\\
77.1037499999601	3.91739998652763e-13\\
77.17874999996	3.84632987291785e-13\\
77.25374999996	3.77757359249174e-13\\
77.3287499999599	3.70954269724396e-13\\
77.4037499999598	3.64276592088415e-13\\
77.4787499999598	3.57776959412963e-13\\
77.5537499999597	3.51360252383482e-13\\
77.6287499999596	3.45102053619525e-13\\
77.7037499999596	3.38877017693835e-13\\
77.7787499999595	3.32878070462096e-13\\
77.8537499999594	3.26886583022149e-13\\
77.9287499999594	3.20993257835603e-13\\
78.0037499999593	3.1525266096506e-13\\
78.0787499999592	3.0956374659012e-13\\
78.1537499999591	3.03989651258544e-13\\
78.2287499999591	2.98477516504703e-13\\
78.303749999959	2.93145767648101e-13\\
78.3787499999589	2.87951189712129e-13\\
78.4537499999589	2.828546651989e-13\\
78.5287499999588	2.77749795915414e-13\\
78.6037499999587	2.72750259293437e-13\\
78.6787499999587	2.6787156428065e-13\\
78.7537499999586	2.6303709213632e-13\\
78.8287499999585	2.58311202337413e-13\\
78.9037499999585	2.53666330639305e-13\\
78.9787499999584	2.49111232317557e-13\\
79.0537499999583	2.44619783280154e-13\\
79.1287499999583	2.40227278517163e-13\\
79.2037499999582	2.35950332339624e-13\\
79.2787499999581	2.31782672138597e-13\\
79.3537499999581	2.27546742849984e-13\\
79.428749999958	2.23463065733808e-13\\
79.5037499999579	2.19472063319593e-13\\
79.5787499999579	2.15535898256734e-13\\
79.6537499999578	2.11695697188411e-13\\
79.7287499999577	2.07840505530955e-13\\
79.8037499999576	2.04110198798993e-13\\
79.8787499999576	2.00471574944131e-13\\
79.9537499999575	1.96847575745853e-13\\
80.0287499999574	1.93329887476224e-13\\
80.1037499999574	1.89957677881614e-13\\
80.1787499999573	1.86466273188182e-13\\
80.2537499999572	1.83030111957246e-13\\
80.3287499999572	1.79887614096015e-13\\
80.4037499999571	1.76603919772748e-13\\
80.478749999957	1.73376646217543e-13\\
80.553749999957	1.70312822608846e-13\\
80.6287499999569	1.67300661230063e-13\\
80.7037499999568	1.64271856348146e-13\\
80.7787499999568	1.61367450738123e-13\\
80.8537499999567	1.58391809743975e-13\\
80.9287499999566	1.55559296115049e-13\\
81.0037499999566	1.52731727348431e-13\\
81.0787499999565	1.50097211420157e-13\\
81.1537499999564	1.47324400607341e-13\\
81.2287499999563	1.44748646424387e-13\\
81.3037499999563	1.42070138484555e-13\\
81.3787499999562	1.39613692986465e-13\\
81.4537499999561	1.37103876838111e-13\\
81.5287499999561	1.34596516296009e-13\\
81.603749999956	1.3220684925109e-13\\
81.6787499999559	1.2983790206495e-13\\
81.7537499999559	1.27499828135777e-13\\
81.8287499999558	1.2520125785917e-13\\
81.9037499999557	1.22978013380434e-13\\
81.9787499999557	1.20794439652311e-13\\
82.0537499999556	1.1849131816782e-13\\
82.1287499999555	1.16489818107935e-13\\
82.2037499999555	1.14338790542668e-13\\
82.2787499999554	1.12391807273079e-13\\
82.3537499999553	1.10283142787399e-13\\
82.4287499999553	1.08311920300265e-13\\
82.5037499999552	1.06376472973863e-13\\
82.5787499999551	1.04471691487668e-13\\
82.6537499999551	1.0256201327643e-13\\
82.728749999955	1.00802570088638e-13\\
82.8037499999549	9.89793170948891e-14\\
82.8787499999548	9.72610603648254e-14\\
82.9537499999548	9.53806427510382e-14\\
83.0287499999547	9.3656033583422e-14\\
83.1037499999546	9.20290112338173e-14\\
83.1787499999546	9.0357979049683e-14\\
83.2537499999545	8.88387741672809e-14\\
83.3287499999544	8.71373728941085e-14\\
83.4037499999544	8.56195441005344e-14\\
83.4787499999543	8.40541114409863e-14\\
83.5537499999542	8.257295850348e-14\\
83.6287499999542	8.10954218724908e-14\\
83.7037499999541	7.96351213611978e-14\\
83.778749999954	7.81939510673106e-14\\
83.853749999954	7.6754193611996e-14\\
83.9287499999539	7.54936392578762e-14\\
84.0037499999538	7.40823370607058e-14\\
84.0787499999538	7.2711409273948e-14\\
84.1537499999537	7.13966862642361e-14\\
84.2287499999536	7.01602302016895e-14\\
84.3037499999536	6.88400009055788e-14\\
84.3787499999535	6.75945897880845e-14\\
84.4537499999534	6.64072181822524e-14\\
84.5287499999533	6.52204357736244e-14\\
84.6037499999533	6.40536727433531e-14\\
84.6787499999532	6.29333448440975e-14\\
84.7537499999531	6.18363780209707e-14\\
84.8287499999531	6.06769555804274e-14\\
84.903749999953	5.96045973195846e-14\\
84.9787499999529	5.8516340357278e-14\\
85.0537499999529	5.74647798419083e-14\\
85.1287499999528	5.64154446275851e-14\\
85.2037499999527	5.54413684662542e-14\\
85.2787499999527	5.4430467919364e-14\\
85.3537499999526	5.347111205631e-14\\
85.4287499999525	5.24483660084494e-14\\
85.5037499999525	5.16049184184465e-14\\
85.5787499999524	5.06761891244688e-14\\
85.6537499999523	4.97257995516022e-14\\
85.7287499999523	4.87785024423171e-14\\
85.8037499999522	4.79292841531835e-14\\
85.8787499999521	4.70521188802545e-14\\
85.9537499999521	4.62759883804231e-14\\
86.028749999952	4.53473393466697e-14\\
86.1037499999519	4.44815266829298e-14\\
86.1787499999518	4.37374360902267e-14\\
86.2537499999518	4.29937378747314e-14\\
86.3287499999517	4.23013811696144e-14\\
86.4037499999516	4.15140758422771e-14\\
86.4787499999516	4.0694901935093e-14\\
86.5537499999515	4.00086625390109e-14\\
86.6287499999514	3.92832958814097e-14\\
86.7037499999514	3.86074631141354e-14\\
86.7787499999513	3.78662690056736e-14\\
86.8537499999512	3.71554698992101e-14\\
86.9287499999512	3.65481017974067e-14\\
87.0037499999511	3.58631729956712e-14\\
87.078749999951	3.52495464974315e-14\\
87.153749999951	3.46508980823916e-14\\
87.2287499999509	3.39190952444263e-14\\
87.3037499999508	3.34223085065175e-14\\
87.3787499999508	3.27907750769799e-14\\
87.4537499999507	3.21369033292821e-14\\
87.5287499999506	3.15745807603621e-14\\
87.6037499999506	3.09921098301328e-14\\
87.6787499999505	3.04783150237006e-14\\
87.7537499999504	2.98998354213847e-14\\
87.8287499999503	2.93810333694919e-14\\
87.9037499999503	2.88745741626879e-14\\
87.9787499999502	2.83378293713967e-14\\
88.0537499999501	2.78160823660291e-14\\
88.1287499999501	2.73101153039221e-14\\
88.20374999995	2.69183373204367e-14\\
88.2787499999499	2.63248071114249e-14\\
88.3537499999499	2.58811112592131e-14\\
88.4287499999498	2.54048186512418e-14\\
88.5037499999497	2.48706139554017e-14\\
88.5787499999497	2.44934336569739e-14\\
88.6537499999496	2.40538165464775e-14\\
88.7287499999495	2.36025469957251e-14\\
88.8037499999495	2.31878612168397e-14\\
88.8787499999494	2.27610467917949e-14\\
88.9537499999493	2.24654672002429e-14\\
89.0287499999493	2.19708199152092e-14\\
89.1037499999492	2.16099871646573e-14\\
89.1787499999491	2.12090269415888e-14\\
89.2537499999491	2.07998456570845e-14\\
89.328749999949	2.0393256895771e-14\\
89.4037499999489	2.00933752120709e-14\\
89.4787499999488	1.96932409249526e-14\\
89.5537499999488	1.933369189941e-14\\
89.6287499999487	1.89906561517104e-14\\
89.7037499999486	1.86977755599013e-14\\
89.7787499999486	1.83168049568363e-14\\
89.8537499999485	1.7970009081506e-14\\
89.9287499999484	1.77073792975483e-14\\
90.0037499999484	1.73297940196444e-14\\
90.0787499999483	1.70393562657014e-14\\
90.1537499999482	1.67584447489531e-14\\
90.2287499999482	1.63866142601557e-14\\
90.3037499999481	1.61094971922888e-14\\
90.378749999948	1.58233698888442e-14\\
90.453749999948	1.55778239038416e-14\\
90.5287499999479	1.52660089120331e-14\\
90.6037499999478	1.49588925635878e-14\\
90.6787499999478	1.4770398986098e-14\\
90.7537499999477	1.44146771859464e-14\\
90.8287499999476	1.41674679511257e-14\\
90.9037499999476	1.39559879285287e-14\\
90.9787499999475	1.36420906402309e-14\\
91.0537499999474	1.34767745095165e-14\\
91.1287499999473	1.31890185251954e-14\\
91.2037499999473	1.28894021987355e-14\\
91.2787499999472	1.27383902409629e-14\\
91.3537499999471	1.24294365256808e-14\\
91.4287499999471	1.21986071765145e-14\\
91.503749999947	1.20664003401031e-14\\
91.5787499999469	1.1747538341625e-14\\
91.6537499999469	1.16295846999332e-14\\
91.7287499999468	1.13411353552805e-14\\
91.8037499999467	1.11879900912188e-14\\
91.8787499999467	1.09219726104579e-14\\
91.9537499999466	1.07659110236567e-14\\
92.0287499999465	1.05540053261854e-14\\
92.1037499999465	1.03816495049255e-14\\
92.1787499999464	1.02162180787846e-14\\
92.2537499999463	9.9015473058544e-15\\
92.3287499999463	9.79042603691942e-15\\
92.4037499999462	9.58780747905912e-15\\
92.4787499999461	9.42455043401884e-15\\
92.553749999946	9.25341991699846e-15\\
92.628749999946	9.0843473446026e-15\\
92.7037499999459	8.96097662026157e-15\\
92.7787499999458	8.77734470651415e-15\\
92.8537499999458	8.6507527896098e-15\\
92.9287499999457	8.42845740511929e-15\\
93.0037499999456	8.28786093323612e-15\\
93.0787499999456	8.20362403215012e-15\\
93.1537499999455	8.05857269037928e-15\\
93.2287499999454	7.88032299958607e-15\\
93.3037499999454	7.77012914818369e-15\\
93.3787499999453	7.63258966072613e-15\\
93.4537499999452	7.41428166840847e-15\\
93.5287499999452	7.31124641532004e-15\\
93.6037499999451	7.10741509501103e-15\\
93.678749999945	6.9977833360586e-15\\
93.753749999945	6.93004863579332e-15\\
93.8287499999449	6.74408297335497e-15\\
93.9037499999448	6.70450821685648e-15\\
93.9787499999448	6.52352122588663e-15\\
94.0537499999447	6.38042735082339e-15\\
94.1287499999446	6.26405561500019e-15\\
94.2037499999445	6.15256455096766e-15\\
94.2787499999445	6.04541683656585e-15\\
94.3537499999444	5.89906602517179e-15\\
94.4287499999443	5.83420976939395e-15\\
94.5037499999443	5.73209997534878e-15\\
94.5787499999442	5.60535550376736e-15\\
94.6537499999441	5.5649639368394e-15\\
94.7287499999441	5.47668609766126e-15\\
94.803749999944	5.28045233879919e-15\\
94.8787499999439	5.20860357715806e-15\\
94.9537499999439	5.10277974330355e-15\\
95.0287499999438	5.03250012031654e-15\\
95.1037499999437	4.92273302736615e-15\\
95.1787499999437	4.80498579541726e-15\\
95.2537499999436	4.72826947687644e-15\\
95.3287499999435	4.67276470654203e-15\\
95.4037499999435	4.64071263063412e-15\\
95.4787499999434	4.51555626159554e-15\\
95.5537499999433	4.37178860508561e-15\\
95.6287499999433	4.29052771071574e-15\\
95.7037499999432	4.19251196428203e-15\\
95.7787499999431	4.09755115692805e-15\\
95.853749999943	4.1446509180957e-15\\
95.928749999943	3.96068763168896e-15\\
96.0037499999429	3.94293783006826e-15\\
96.0787499999428	3.86887110610489e-15\\
96.1537499999428	3.79923880635046e-15\\
96.2287499999427	3.80375809432405e-15\\
96.3037499999426	3.61943873803037e-15\\
96.3787499999426	3.62989177491232e-15\\
96.4537499999425	3.51058194876312e-15\\
96.5287499999424	3.39969571520035e-15\\
96.6037499999424	3.40826633510782e-15\\
96.6787499999423	3.33459265891695e-15\\
96.7537499999422	3.25508165060723e-15\\
96.8287499999422	3.20157276855735e-15\\
96.9037499999421	3.05345203818594e-15\\
96.978749999942	2.97414889080996e-15\\
97.053749999942	2.96771843624998e-15\\
97.1287499999419	2.92591681792032e-15\\
97.2037499999418	2.92237625199544e-15\\
97.2787499999418	2.85783456550312e-15\\
97.3537499999417	2.72483334837683e-15\\
97.4287499999416	2.73081871991126e-15\\
97.5037499999415	2.72615125141331e-15\\
97.5787499999415	2.61736267886954e-15\\
97.6537499999414	2.55042618221333e-15\\
97.7287499999413	2.55554516698971e-15\\
97.8037499999413	2.45229178966186e-15\\
97.8787499999412	2.40980461265539e-15\\
97.9537499999411	2.36450544632193e-15\\
98.0287499999411	2.32823450887572e-15\\
98.103749999941	2.28106266102927e-15\\
98.1787499999409	2.21872529574741e-15\\
98.2537499999409	2.16502423860467e-15\\
98.3287499999408	2.18417574336079e-15\\
98.4037499999407	2.10881136898832e-15\\
98.4787499999407	2.05174641874051e-15\\
98.5537499999406	2.0579214309455e-15\\
98.6287499999405	1.94857121277849e-15\\
98.7037499999405	1.864893856707e-15\\
98.7787499999404	1.95917491360563e-15\\
98.8537499999403	1.85328518038872e-15\\
98.9287499999403	1.77311112498496e-15\\
99.0037499999402	1.83210874777591e-15\\
99.0787499999401	1.7697415183707e-15\\
99.15374999994	1.72105992498638e-15\\
99.22874999994	1.70268548317634e-15\\
99.3037499999399	1.65051070536944e-15\\
99.3787499999398	1.61311211051596e-15\\
99.4537499999398	1.60545273268276e-15\\
99.5287499999397	1.54625645234546e-15\\
99.6037499999396	1.54264232924362e-15\\
99.6787499999396	1.48706931363601e-15\\
99.7537499999395	1.5019035092182e-15\\
99.8287499999394	1.41769955025293e-15\\
99.9037499999394	1.37113118562206e-15\\
99.9787499999393	1.36021761471906e-15\\
100.053749999939	1.3137123991346e-15\\
100.128749999939	1.31900556759299e-15\\
100.203749999939	1.25906511916076e-15\\
100.278749999939	1.16044098075035e-15\\
100.353749999939	1.17187900774787e-15\\
100.428749999939	1.22444151232113e-15\\
100.503749999939	1.17271585968076e-15\\
100.578749999939	1.10693048561615e-15\\
100.653749999939	1.06681199187774e-15\\
100.728749999939	9.90489356359114e-16\\
100.803749999939	9.87469454429265e-16\\
100.878749999938	9.62333118643867e-16\\
100.953749999938	1.00214631384818e-15\\
101.028749999938	9.28503590122555e-16\\
101.103749999938	9.16330690444226e-16\\
101.178749999938	9.21117155258579e-16\\
101.253749999938	9.19694432903584e-16\\
101.328749999938	9.38179349066244e-16\\
101.403749999938	9.19577798175226e-16\\
101.478749999938	8.57555334933729e-16\\
101.553749999938	9.17833322400579e-16\\
101.628749999938	8.25511414517922e-16\\
101.703749999938	7.66641311129863e-16\\
101.778749999938	8.7911388943196e-16\\
101.853749999938	8.22789123676106e-16\\
101.928749999938	7.48937805831259e-16\\
102.003749999937	7.93905821860724e-16\\
102.078749999937	7.91643747677541e-16\\
102.153749999937	7.68940909678114e-16\\
102.228749999937	7.80300018816062e-16\\
102.303749999937	7.46774883138553e-16\\
102.378749999937	8.42682594820986e-16\\
102.453749999937	7.68596907710709e-16\\
102.528749999937	8.59697871919818e-16\\
102.603749999937	7.91952162086686e-16\\
102.678749999937	7.57185932604713e-16\\
102.753749999937	6.44370122049953e-16\\
102.828749999937	6.1009669136539e-16\\
102.903749999937	6.27195384185307e-16\\
102.978749999937	6.11973803307538e-16\\
103.053749999936	6.15542860233276e-16\\
103.128749999936	6.11794448838421e-16\\
103.203749999936	6.38332394617118e-16\\
103.278749999936	5.02061873572783e-16\\
103.353749999936	3.9814695673525e-16\\
103.428749999936	4.74105471925816e-16\\
103.503749999936	4.88224508763046e-16\\
103.578749999936	5.7524016374247e-16\\
103.653749999936	5.66710025882388e-16\\
103.728749999936	5.68780453709023e-16\\
103.803749999936	4.66374325104664e-16\\
103.878749999936	5.27105226678692e-16\\
103.953749999936	5.04947692959936e-16\\
104.028749999936	5.1695036091306e-16\\
104.103749999936	4.33768073449431e-16\\
104.178749999935	3.88307494702488e-16\\
104.253749999935	4.09045257546036e-16\\
104.328749999935	3.83944705323124e-16\\
104.403749999935	3.12169261416886e-16\\
104.478749999935	2.85601029356795e-16\\
104.553749999935	2.89422379344765e-16\\
104.628749999935	2.78871029607517e-16\\
104.703749999935	2.81926456636751e-16\\
104.778749999935	2.85879060426035e-16\\
104.853749999935	2.67192469253915e-16\\
104.928749999935	2.38007838196482e-16\\
105.003749999935	2.71729011694774e-16\\
105.078749999935	3.15294999307036e-16\\
105.153749999935	3.0060429185024e-16\\
105.228749999935	2.43343664761866e-16\\
105.303749999934	2.27101325679484e-16\\
105.378749999934	2.56627919659742e-16\\
105.453749999934	2.3857990380733e-16\\
105.528749999934	1.93256292506666e-16\\
105.603749999934	2.11982924848713e-16\\
105.678749999934	1.95820527439698e-16\\
105.753749999934	1.84734611704018e-16\\
105.828749999934	1.59103911183847e-16\\
105.903749999934	1.73442854791488e-16\\
105.978749999934	1.98071221014783e-16\\
106.053749999934	2.04954477009917e-16\\
106.128749999934	2.1083662062527e-16\\
106.203749999934	2.33564508110244e-16\\
106.278749999934	1.8398324992464e-16\\
106.353749999933	1.99508566532802e-16\\
106.428749999933	1.8601663972123e-16\\
106.503749999933	1.48296030130519e-16\\
106.578749999933	1.56030035497277e-16\\
106.653749999933	1.67541758556928e-16\\
106.728749999933	1.52468649660575e-16\\
106.803749999933	1.3279687780163e-16\\
106.878749999933	2.1739898995916e-16\\
106.953749999933	1.83001405241773e-16\\
107.028749999933	1.56103427288418e-16\\
107.103749999933	1.15832742243516e-16\\
107.178749999933	1.93475724269471e-16\\
107.253749999933	1.59393030209804e-16\\
107.328749999933	1.04196104573902e-16\\
107.403749999933	1.21070153104854e-16\\
107.478749999932	1.07974518048133e-16\\
107.553749999932	1.47663081955934e-16\\
107.628749999932	1.63050626676705e-16\\
107.703749999932	9.62232207299343e-17\\
107.778749999932	1.11127115665707e-16\\
107.853749999932	8.50162738355335e-17\\
107.928749999932	1.04166317004121e-16\\
108.003749999932	5.71985445009558e-17\\
108.078749999932	1.6676673258632e-16\\
108.153749999932	1.55014189982016e-16\\
108.228749999932	6.81991262091765e-17\\
108.303749999932	6.99794846611153e-17\\
108.378749999932	6.49870456601492e-17\\
108.453749999932	6.43860559849222e-17\\
108.528749999932	6.09215892406186e-17\\
108.603749999931	3.02857084449815e-17\\
108.678749999931	1.62128911709389e-16\\
108.753749999931	7.52598139502175e-17\\
108.828749999931	1.36206589010501e-16\\
108.903749999931	1.57783089504124e-16\\
108.978749999931	7.38949442260331e-17\\
109.053749999931	9.5251958496331e-17\\
109.128749999931	8.58142560752849e-17\\
109.203749999931	1.05823108583273e-16\\
109.278749999931	6.77875244915053e-17\\
109.353749999931	3.45205613090171e-17\\
109.428749999931	2.48132168228204e-17\\
109.503749999931	1.06700830164393e-16\\
109.578749999931	1.16168850252161e-16\\
109.65374999993	5.62596257806511e-17\\
109.72874999993	6.46658750172825e-17\\
109.80374999993	1.12935694342863e-16\\
109.87874999993	3.84369472764511e-17\\
109.95374999993	4.42418258375625e-17\\
110.02874999993	7.20234124058664e-17\\
110.10374999993	3.5652682413748e-17\\
110.17874999993	2.81298128903256e-17\\
110.25374999993	8.93845624460339e-18\\
110.32874999993	3.42052984377457e-17\\
110.40374999993	1.04362757846564e-16\\
110.47874999993	1.17142011480762e-17\\
110.55374999993	7.31829238377539e-17\\
110.62874999993	8.04881783272089e-17\\
110.70374999993	5.40206928461435e-17\\
110.778749999929	4.98363290788536e-17\\
110.853749999929	1.64056950153645e-16\\
110.928749999929	4.6900134808739e-17\\
111.003749999929	3.91352232090041e-17\\
111.078749999929	5.57437673166004e-17\\
111.153749999929	2.90145142003945e-17\\
111.228749999929	3.8407576944909e-17\\
111.303749999929	3.78213481189955e-17\\
111.378749999929	3.9657975461077e-17\\
111.453749999929	0\\
};
\addlegendentry{1. Order};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.015	4.33109447868149e-05\\
0.315000000000001	2.01645570400856e-05\\
0.615000000000001	1.51053875666568e-05\\
0.915000000000001	1.32743255982068e-05\\
1.215	1.22240873940796e-05\\
1.51500000000001	1.13677305458443e-05\\
1.81500000000001	1.0568400613695e-05\\
2.11500000000001	9.80056731839536e-06\\
2.41500000000001	9.06487188430586e-06\\
2.71500000000002	8.36619998634944e-06\\
3.01500000000002	7.70836739818139e-06\\
3.31500000000002	7.09327710149163e-06\\
3.61500000000002	6.52120073476395e-06\\
3.91500000000003	5.99124577368257e-06\\
4.21500000000002	5.50176361878035e-06\\
4.51500000000001	5.05065543861278e-06\\
4.81500000000001	4.63558705848488e-06\\
5.115	4.2541344769329e-06\\
5.415	3.90387957957648e-06\\
5.71499999999999	3.58247112140765e-06\\
6.01499999999998	3.28766188138212e-06\\
6.31499999999998	3.01732965537588e-06\\
6.61499999999997	2.76948740703522e-06\\
6.91499999999996	2.54228624310617e-06\\
7.21499999999996	2.33401372304387e-06\\
7.51499999999995	2.1430892323249e-06\\
7.81499999999994	1.96805758589036e-06\\
8.11499999999995	1.80758166328456e-06\\
8.41499999999996	1.66043460887246e-06\\
8.71499999999997	1.52549195295487e-06\\
9.01499999999998	1.40172388528438e-06\\
9.31499999999999	1.28818782688209e-06\\
9.615	1.18402138729567e-06\\
9.91500000000001	1.08843575025903e-06\\
10.215	1.00070951308178e-06\\
10.515	9.20182972835354e-07\\
10.815	8.46252855822104e-07\\
11.1150000000001	7.783674650164e-07\\
11.4150000000001	7.16022228595708e-07\\
11.7150000000001	6.58755619783251e-07\\
12.0150000000001	6.06145424175937e-07\\
12.3150000000001	5.5780532889685e-07\\
12.6150000000001	5.13381806868785e-07\\
12.9150000000001	4.72551273379605e-07\\
13.2150000000001	4.35017492184295e-07\\
13.5150000000001	4.00509208682877e-07\\
13.8150000000002	3.68777992666988e-07\\
14.1150000000002	3.39596270066518e-07\\
14.4150000000002	3.12755528969082e-07\\
14.7150000000002	2.88064682496393e-07\\
15.0150000000002	2.65348576650034e-07\\
15.3150000000002	2.44446629199806e-07\\
15.6150000000002	2.2521158666639e-07\\
15.9150000000002	2.07508391387691e-07\\
16.2150000000003	1.91213147294603e-07\\
16.5150000000003	1.76212174629044e-07\\
16.8150000000003	1.62401148614574e-07\\
17.1150000000003	1.49684310844448e-07\\
17.4150000000003	1.37973750550796e-07\\
17.7150000000003	1.27188746531317e-07\\
18.0150000000003	1.17255166177148e-07\\
18.3150000000003	1.08104916704339e-07\\
18.6150000000003	9.96754419490049e-08\\
18.9150000000004	9.19092628327902e-08\\
19.2150000000004	8.47535573754878e-08\\
19.5150000000004	7.81597754741173e-08\\
19.8150000000004	7.20832869125187e-08\\
20.1150000000004	6.64830581806008e-08\\
20.4150000000004	6.13213580181545e-08\\
20.7150000000004	5.65634865186433e-08\\
21.0150000000004	5.21775268937307e-08\\
21.3150000000004	4.8134118801383e-08\\
21.6150000000005	4.44062500120819e-08\\
21.9150000000005	4.09690647951203e-08\\
22.2150000000005	3.77996904605597e-08\\
22.5150000000005	3.48770749447012e-08\\
22.8150000000005	3.21818407992267e-08\\
23.1150000000005	2.96961492585334e-08\\
23.4150000000005	2.74035771277276e-08\\
23.7150000000005	2.5289001459969e-08\\
24.0150000000005	2.33384969628038e-08\\
24.3150000000006	2.15392378313289e-08\\
24.6150000000006	1.98794117204266e-08\\
24.9150000000006	1.83481374434228e-08\\
25.2150000000006	1.69353907023319e-08\\
25.5150000000006	1.56319362521657e-08\\
25.8150000000006	1.44292648617937e-08\\
26.1150000000006	1.33195352499961e-08\\
26.4150000000006	1.22955215139214e-08\\
26.7150000000007	1.1350564173735e-08\\
27.0150000000007	1.04785248051224e-08\\
27.3150000000007	9.67374587062226e-09\\
27.6150000000007	8.93101164743942e-09\\
27.9150000000007	8.24551406506392e-09\\
28.2150000000007	7.61281988599315e-09\\
28.5150000000007	7.02884183337189e-09\\
28.8150000000007	6.48981122363312e-09\\
29.1150000000007	5.99225261109709e-09\\
29.4150000000008	5.53296093223665e-09\\
29.7150000000008	5.10898040045022e-09\\
30.0150000000008	4.71758483132528e-09\\
30.3150000000008	4.356259910584e-09\\
30.6150000000008	4.02268601392638e-09\\
30.9150000000008	3.71472385986231e-09\\
31.2150000000008	3.43039957935522e-09\\
31.5150000000008	3.16789218769204e-09\\
31.8150000000008	2.92552214613031e-09\\
32.1150000000009	2.70173914919014e-09\\
32.4150000000009	2.49511340701294e-09\\
32.7150000000009	2.30432522508876e-09\\
33.0150000000009	2.12815694370651e-09\\
33.3150000000009	1.9654849821021e-09\\
33.6150000000009	1.81527242850798e-09\\
33.9150000000009	1.67656208780786e-09\\
34.2150000000009	1.54847113753903e-09\\
34.5150000000009	1.43018451086367e-09\\
34.815000000001	1.32094941905778e-09\\
35.115000000001	1.22007204078765e-09\\
35.415000000001	1.12691109907557e-09\\
35.715000000001	1.04087504327866e-09\\
36.015000000001	9.61417851131471e-10\\
36.315000000001	8.88035255106968e-10\\
36.615000000001	8.20261936969171e-10\\
36.915000000001	7.57668226534743e-10\\
37.215000000001	6.99857579459897e-10\\
37.5150000000011	6.46463783450883e-10\\
37.8150000000011	5.97148488653262e-10\\
38.1150000000011	5.51600236014638e-10\\
38.4150000000011	5.09530047661369e-10\\
38.7150000000011	4.70672369231919e-10\\
39.0150000000011	4.34781405808878e-10\\
39.3150000000011	4.01630238154421e-10\\
39.6150000000011	3.71009448724148e-10\\
39.9150000000012	3.42725572287061e-10\\
40.2150000000012	3.16600016229618e-10\\
40.5150000000012	2.9246790349372e-10\\
40.8150000000012	2.70176883753721e-10\\
41.1150000000012	2.49586351757843e-10\\
41.4150000000012	2.30566454598088e-10\\
41.7150000000012	2.12997147478717e-10\\
42.0150000000012	1.96767633340646e-10\\
42.3150000000012	1.81775864176807e-10\\
42.6150000000013	1.67927154896827e-10\\
42.9150000000013	1.55134164240897e-10\\
43.2150000000013	1.43316558036815e-10\\
43.5150000000013	1.32399663267801e-10\\
43.8150000000013	1.22315071961696e-10\\
44.1150000000013	1.12999037771576e-10\\
44.4150000000013	1.04392999100973e-10\\
44.7150000000013	9.64426488313704e-11\\
45.0150000000013	8.90983727819358e-11\\
45.3150000000014	8.23135563742837e-11\\
45.6150000000014	7.6045602679157e-11\\
45.9150000000014	7.02552507329212e-11\\
46.2150000000014	6.49060158336432e-11\\
46.5150000000014	5.99644516342592e-11\\
46.8150000000014	5.53991839310731e-11\\
47.1150000000014	5.11815259958184e-11\\
47.4150000000014	4.72851061902632e-11\\
47.7150000000014	4.36855722061616e-11\\
48.0150000000015	4.03601660794399e-11\\
48.3150000000015	3.72879046997348e-11\\
48.6150000000015	3.44495478436665e-11\\
48.9150000000015	3.18274828347011e-11\\
49.2150000000015	2.94048854582362e-11\\
49.5150000000015	2.71670120314094e-11\\
49.8150000000015	2.50993496347746e-11\\
50.1150000000015	2.31891082694435e-11\\
50.4150000000015	2.14244000946982e-11\\
50.7150000000016	1.97938520480991e-11\\
51.0150000000016	1.82875344401593e-11\\
51.3150000000016	1.68958559033275e-11\\
51.6150000000016	1.56102598814503e-11\\
51.9150000000016	1.44223096441424e-11\\
52.2150000000016	1.33247902928005e-11\\
52.5150000000016	1.23108657438846e-11\\
52.8150000000016	1.13742273876556e-11\\
53.1150000000017	1.05086500146226e-11\\
53.4150000000017	9.70919092586914e-12\\
53.7150000000017	8.97048583048507e-12\\
54.0150000000017	8.28789471889138e-12\\
54.3150000000017	7.65726895956488e-12\\
54.6150000000017	7.07471116911009e-12\\
54.9150000000017	6.53638476134584e-12\\
55.2150000000017	6.0391794306946e-12\\
55.5150000000017	5.57971199100187e-12\\
55.8150000000018	5.15524690894619e-12\\
56.1150000000018	4.76306135060834e-12\\
56.4150000000018	4.40067937526368e-12\\
56.7150000000018	4.0658193481692e-12\\
57.0150000000018	3.75657873137393e-12\\
57.3150000000018	3.47074612631645e-12\\
57.6150000000018	3.20676772395378e-12\\
57.9150000000018	2.96280872892347e-12\\
58.2150000000018	2.73738221356567e-12\\
58.5150000000019	2.52920432455e-12\\
58.8150000000019	2.33688964564786e-12\\
59.1150000000019	2.15912567765419e-12\\
59.4150000000019	1.99491743515455e-12\\
59.7150000000019	1.84308421535324e-12\\
60.0150000000019	1.70290918681487e-12\\
60.3150000000019	1.57335686392667e-12\\
60.6150000000019	1.45364501634602e-12\\
60.9150000000019	1.34319140905343e-12\\
61.215000000002	1.24097227894016e-12\\
61.515000000002	1.14657287375784e-12\\
61.815000000002	1.05935409104799e-12\\
62.115000000002	9.7870783540632e-13\\
62.415000000002	9.04260903109239e-13\\
62.715000000002	8.35389025068231e-13\\
63.015000000002	7.72093102396463e-13\\
63.315000000002	7.13150133763292e-13\\
63.615000000002	6.59119549324207e-13\\
63.9150000000021	6.08799944228953e-13\\
64.2150000000021	5.62521306558194e-13\\
64.5150000000021	5.19723321036204e-13\\
64.8150000000021	4.80312754229733e-13\\
65.1150000000021	4.43789492480731e-13\\
65.4150000000021	4.09964023956143e-13\\
65.7150000000021	3.78767665140246e-13\\
66.0150000000021	3.49930198556307e-13\\
66.3150000000021	3.23430807439224e-13\\
66.6150000000022	2.98778079962617e-13\\
66.9150000000022	2.76056809357587e-13\\
67.2150000000022	2.55027919885897e-13\\
67.5150000000022	2.35692360531411e-13\\
67.8150000000022	2.17693533111957e-13\\
68.1150000000022	2.01283594977996e-13\\
68.4150000000022	1.85827956777928e-13\\
68.7150000000022	1.71672546351102e-13\\
69.0150000000022	1.58681156249523e-13\\
69.3150000000023	1.46660412741307e-13\\
69.6150000000023	1.35528841693372e-13\\
69.9150000000023	1.25146282775655e-13\\
70.2150000000023	1.15658038920624e-13\\
70.5150000000023	1.06898789006869e-13\\
70.8150000000023	9.87311988939784e-14\\
71.1150000000023	9.1106882717708e-14\\
71.4150000000023	8.42811712727094e-14\\
71.7150000000023	7.78489607601022e-14\\
72.0150000000024	7.18776620830031e-14\\
72.3150000000024	6.64151657351564e-14\\
72.6150000000024	6.13014344831553e-14\\
72.9150000000024	5.66036190007825e-14\\
73.2150000000024	5.24505196373826e-14\\
73.5150000000024	4.84120537768339e-14\\
73.8150000000024	4.46590272477764e-14\\
74.1150000000024	4.14106103531927e-14\\
74.4150000000025	3.80589820347662e-14\\
74.7150000000025	3.51341750162809e-14\\
75.0150000000025	3.25209648819558e-14\\
75.3150000000025	3.00657269620746e-14\\
75.6150000000025	2.77092978945099e-14\\
75.9150000000025	2.55862669756725e-14\\
76.2150000000025	2.36238703817266e-14\\
76.5150000000025	2.18196058540188e-14\\
76.8150000000025	2.01908206190419e-14\\
77.1150000000026	1.85821863448292e-14\\
77.4150000000026	1.72519632226183e-14\\
77.7150000000026	1.59745433364431e-14\\
78.0150000000026	1.47578200732856e-14\\
78.3150000000026	1.36180018673393e-14\\
78.6150000000026	1.24283589774907e-14\\
78.9150000000026	1.14986872820574e-14\\
79.2150000000026	1.04951167991953e-14\\
79.5150000000026	9.76603738594085e-15\\
79.8150000000027	8.95960728113222e-15\\
80.1150000000027	8.27467385742572e-15\\
80.4150000000027	7.67155681121531e-15\\
80.7150000000027	6.9921851861368e-15\\
81.0150000000027	6.54870344739559e-15\\
81.3150000000027	5.92753762860899e-15\\
81.6150000000027	5.40696293881292e-15\\
81.9150000000027	5.13479438209019e-15\\
82.2150000000027	4.584946803975e-15\\
82.5150000000028	4.31608348464033e-15\\
82.8150000000028	3.87570613027534e-15\\
83.1150000000028	3.67153910186115e-15\\
83.4150000000028	3.27954609361196e-15\\
83.7150000000028	3.01594854820127e-15\\
84.0150000000028	2.80546911900951e-15\\
84.3150000000028	2.61005724025996e-15\\
84.6150000000028	2.3207145962657e-15\\
84.9150000000028	2.17036785684536e-15\\
85.2150000000029	1.96014971510566e-15\\
85.5150000000029	1.70105590042762e-15\\
85.8150000000029	1.60744067701912e-15\\
86.1150000000029	1.5100849064342e-15\\
86.4150000000029	1.55392322826649e-15\\
86.7150000000029	1.29874588757901e-15\\
87.0150000000029	1.10881890805924e-15\\
87.3150000000029	1.12312701802297e-15\\
87.615000000003	9.7872723405307e-16\\
87.915000000003	8.89179387416927e-16\\
88.215000000003	7.09841978662903e-16\\
88.515000000003	7.2819716177214e-16\\
88.815000000003	5.64373027869817e-16\\
89.115000000003	6.53181786147811e-16\\
89.415000000003	6.36529117644895e-16\\
89.715000000003	4.48197627820332e-16\\
90.015000000003	3.85539707028182e-16\\
90.3150000000031	2.3508799483069e-16\\
90.6150000000031	2.43564071882509e-16\\
90.9150000000031	2.3300119682063e-16\\
91.2150000000031	1.02157392714127e-16\\
91.5150000000031	2.51313479769289e-16\\
};
\addlegendentry{2. Order};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\addlegendentry{eps};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_convtofp3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={$t$ - time},
ymode=log,
ymin=1e-18,
ymax=0.01,
yminorticks=true,
ylabel={$\| u^{n+1}-u^n \|_{L^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\tiny},xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\tiny\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\tiny}
]
\addplot [solid,line width = 2pt]
  table[row sep=crcr]{%
0.00375000000000001	0.000152362157333053\\
0.0787500000000002	0.000145297381254578\\
0.15375	0.000138845581420895\\
0.22875	0.000132912106970342\\
0.303750000000001	0.000127424231933139\\
0.378750000000001	0.000122324472029752\\
0.453750000000002	0.000117566376323624\\
0.528750000000003	0.000113111735014732\\
0.603750000000003	0.000108928650580993\\
0.678750000000004	0.000104990161600564\\
0.753750000000004	0.000101273234470686\\
0.828750000000005	9.77580080142399e-05\\
0.903750000000006	9.44272166660525e-05\\
0.978750000000006	9.12657427030479e-05\\
1.05375000000001	8.82602635985831e-05\\
1.12875	8.53989707281253e-05\\
1.20375	8.26713424264156e-05\\
1.27875	8.00679590182974e-05\\
1.35375	7.75803506654374e-05\\
1.42875	7.5200871155569e-05\\
1.50375	7.29225924092735e-05\\
1.57874999999999	7.07392156842624e-05\\
1.65374999999999	6.86449963517165e-05\\
1.72874999999999	6.66346797890002e-05\\
1.80374999999999	6.47034464452334e-05\\
1.87874999999999	6.28468645241006e-05\\
1.95374999999999	6.10608490334916e-05\\
2.02874999999999	5.93416261849212e-05\\
2.10374999999999	5.76857023159994e-05\\
2.17874999999999	5.60898366527815e-05\\
2.25374999999999	5.45510173500929e-05\\
2.32875	5.30664403409576e-05\\
2.40375	5.16334906047617e-05\\
2.47875	5.02497255249891e-05\\
2.55375000000001	4.89128600610395e-05\\
2.62875000000001	4.76207534972539e-05\\
2.70375000000001	4.63713975720895e-05\\
2.77875000000001	4.51629058147601e-05\\
2.85375000000002	4.39935039439048e-05\\
2.92875000000002	4.28615212039423e-05\\
3.00375000000002	4.17653825274814e-05\\
3.07875000000003	4.07036014333666e-05\\
3.15375000000003	3.96747735749962e-05\\
3.22875000000003	3.86775708711382e-05\\
3.30375000000003	3.77107361543343e-05\\
3.37875000000004	3.67730782837476e-05\\
3.45375000000004	3.58634676747452e-05\\
3.52875000000004	3.49808322020162e-05\\
3.60375000000005	3.41241534398286e-05\\
3.67875000000005	3.32924632055979e-05\\
3.75375000000005	3.24848403793646e-05\\
3.82875000000005	3.17004079706027e-05\\
3.90375000000006	3.09383304114595e-05\\
3.97875000000006	3.01978110543438e-05\\
4.05375000000006	2.94780898564462e-05\\
4.12875000000007	2.87784412340872e-05\\
4.20375000000007	2.8098172071573e-05\\
4.27875000000007	2.74366198728129e-05\\
4.35375000000007	2.67931510416927e-05\\
4.42875000000008	2.61671592816706e-05\\
4.50375000000008	2.55580641050051e-05\\
4.57875000000008	2.49653094410412e-05\\
4.65375000000009	2.43883623386126e-05\\
4.72875000000009	2.38267117510039e-05\\
4.80375000000009	2.32798674012129e-05\\
4.87875000000009	2.27473587190102e-05\\
4.9537500000001	2.22287338438647e-05\\
5.0287500000001	2.17235586913347e-05\\
5.1037500000001	2.12314160754713e-05\\
5.17875000000011	2.07519048851087e-05\\
5.25375000000011	2.02846393083312e-05\\
5.32875000000011	1.98292481043198e-05\\
5.40375000000011	1.93853739163264e-05\\
5.47875000000012	1.89526726251173e-05\\
5.55375000000012	1.85308127387863e-05\\
5.62875000000012	1.81194748171896e-05\\
5.70375000000013	1.77183509283791e-05\\
5.77875000000013	1.73271441350361e-05\\
5.85375000000013	1.69455680090188e-05\\
5.92875000000013	1.65733461715538e-05\\
6.00375000000014	1.62102118587215e-05\\
6.07875000000014	1.58559075092766e-05\\
6.15375000000014	1.55101843740014e-05\\
6.22875000000015	1.5172802145992e-05\\
6.30375000000015	1.48435286084534e-05\\
6.37875000000015	1.45221393016698e-05\\
6.45375000000015	1.42084172061049e-05\\
6.52875000000016	1.39021524407806e-05\\
6.60375000000016	1.36031419777321e-05\\
6.67875000000016	1.33111893688316e-05\\
6.75375000000017	1.30261044868243e-05\\
6.82875000000017	1.27477032781993e-05\\
6.90375000000017	1.24758075283261e-05\\
6.97875000000017	1.22102446366655e-05\\
7.05375000000018	1.19508474034834e-05\\
7.12875000000018	1.169745382555e-05\\
7.20375000000018	1.14499069015235e-05\\
7.27875000000019	1.12080544459355e-05\\
7.35375000000019	1.09717489118591e-05\\
7.42875000000019	1.07408472209145e-05\\
7.50375000000019	1.05152106014908e-05\\
7.5787500000002	1.02947044333219e-05\\
7.6537500000002	1.00791980987327e-05\\
7.7287500000002	9.86856484139634e-06\\
7.80375000000021	9.66268162936341e-06\\
7.87875000000021	9.46142902572358e-06\\
7.95375000000021	9.2646910630597e-06\\
8.02875000000021	9.07235512432996e-06\\
8.10375000000022	8.88431182788629e-06\\
8.17875000000022	8.70045491737489e-06\\
8.25375000000022	8.52068115642267e-06\\
8.32875000000023	8.34489022742583e-06\\
8.40375000000023	8.17298463409904e-06\\
8.47875000000023	8.0048696079163e-06\\
8.55375000000023	7.8404530188803e-06\\
8.62875000000024	7.67964528879872e-06\\
8.70375000000024	7.52235930890628e-06\\
8.77875000000024	7.36851035980748e-06\\
8.85375000000024	7.2180160350243e-06\\
8.92875000000025	7.07079616728463e-06\\
9.00375000000025	6.92677275748541e-06\\
9.07875000000025	6.78586990643426e-06\\
9.15375000000026	6.64801374942189e-06\\
9.22875000000026	6.5131323922662e-06\\
9.30375000000026	6.38115585089634e-06\\
9.37875000000026	6.25201599238647e-06\\
9.45375000000027	6.12564647821478e-06\\
9.52875000000027	6.00198270967507e-06\\
9.60375000000027	5.88096177553897e-06\\
9.67875000000028	5.76252240079956e-06\\
9.75375000000028	5.64660489811426e-06\\
9.82875000000028	5.53315112001903e-06\\
9.90375000000028	5.42210441373007e-06\\
9.97875000000029	5.31340957718763e-06\\
10.0537500000003	5.20701281607658e-06\\
10.1287500000003	5.10286170288836e-06\\
10.2037500000003	5.00090513735936e-06\\
10.2787500000003	4.90109330844155e-06\\
10.3537500000003	4.8033776563354e-06\\
10.4287500000003	4.70771083764433e-06\\
10.5037500000003	4.6140466902075e-06\\
10.5787500000003	4.52234019970618e-06\\
10.6537500000003	4.43254746756531e-06\\
10.7287500000003	4.34462567894547e-06\\
10.8037500000003	4.25853307330009e-06\\
10.8787500000003	4.17422891446999e-06\\
10.9537500000003	4.09167346243452e-06\\
11.0287500000003	4.01082794584619e-06\\
11.1037500000003	3.93165453550013e-06\\
11.1787500000003	3.8541163185392e-06\\
11.2537500000003	3.77817727304941e-06\\
11.3287500000003	3.70380224505583e-06\\
11.4037500000003	3.63095692356382e-06\\
11.4787500000003	3.55960781917633e-06\\
11.5537500000003	3.48972224107869e-06\\
11.6287500000004	3.42126827668511e-06\\
11.7037500000004	3.35421477019629e-06\\
11.7787500000004	3.28853130274619e-06\\
11.8537500000004	3.22418817322556e-06\\
11.9287500000004	3.16115637930535e-06\\
12.0037500000004	3.0994075988228e-06\\
12.0787500000004	3.03891417246407e-06\\
12.1537500000004	2.97964908640712e-06\\
12.2287500000004	2.92158595535121e-06\\
12.3037500000004	2.86469900681527e-06\\
12.3787500000004	2.80896306511097e-06\\
12.4537500000004	2.7543535356368e-06\\
12.5287500000004	2.70084639081478e-06\\
12.6037500000004	2.64841815518313e-06\\
12.6787500000004	2.59704589155747e-06\\
12.7537500000004	2.54670718721586e-06\\
12.8287500000004	2.49738014109186e-06\\
12.9037500000004	2.44904335038431e-06\\
12.9787500000004	2.40167589874026e-06\\
13.0537500000004	2.35525734341007e-06\\
13.1287500000004	2.30976770403214e-06\\
13.2037500000004	2.26518745103268e-06\\
13.2787500000004	2.2214974942734e-06\\
13.3537500000004	2.17867917231188e-06\\
13.4287500000004	2.13671424203781e-06\\
13.5037500000004	2.09558486841047e-06\\
13.5787500000004	2.055273614255e-06\\
13.6537500000004	2.01576343071073e-06\\
13.7287500000004	1.97703764779166e-06\\
13.8037500000004	1.93907996532989e-06\\
13.8787500000004	1.90187444406039e-06\\
13.9537500000004	1.86540549658431e-06\\
14.0287500000004	1.82965787909153e-06\\
14.1037500000004	1.79461668362483e-06\\
14.1787500000004	1.76026732923371e-06\\
14.2537500000004	1.72659555477426e-06\\
14.3287500000005	1.69358741105894e-06\\
14.4037500000005	1.66122925362228e-06\\
14.4787500000005	1.6295077354755e-06\\
14.5537500000005	1.59840979972828e-06\\
14.6287500000005	1.56792267342696e-06\\
14.7037500000005	1.53803386048331e-06\\
14.7787500000005	1.50873113539275e-06\\
14.8537500000005	1.48000253644312e-06\\
14.9287500000005	1.4518363602333e-06\\
15.0037500000005	1.42422115536945e-06\\
15.0787500000005	1.3971457164743e-06\\
15.1537500000005	1.37059907878254e-06\\
15.2287500000005	1.34457051232257e-06\\
15.3037500000005	1.3190495168991e-06\\
15.3787500000005	1.29402581635952e-06\\
15.4537500000005	1.26948935365844e-06\\
15.5287500000005	1.24543028613492e-06\\
15.6037500000005	1.22183897991843e-06\\
15.6787500000005	1.19870600606751e-06\\
15.7537500000005	1.1760221349958e-06\\
15.8287500000005	1.15377833299142e-06\\
15.9037500000005	1.13196575666655e-06\\
15.9787500000005	1.11057574951288e-06\\
16.0537500000005	1.08959983724104e-06\\
16.1287500000005	1.06902972408678e-06\\
16.2037500000005	1.0488572881503e-06\\
16.2787500000005	1.02907457825313e-06\\
16.3537500000005	1.00967380945216e-06\\
16.4287500000005	9.90647360079183e-07\\
16.5037500000005	9.71987767335584e-07\\
16.5787500000005	9.53687724191255e-07\\
16.6537500000005	9.35740075916248e-07\\
16.7287500000005	9.18137816639542e-07\\
16.8037500000005	9.0087408594543e-07\\
16.8787500000005	8.83942165966597e-07\\
16.9537500000006	8.67335477958505e-07\\
17.0287500000006	8.51047579361797e-07\\
17.1037500000006	8.3507216077135e-07\\
17.1787500000006	8.19403043073501e-07\\
17.2537500000006	8.04034174518838e-07\\
17.3287500000006	7.88959628245904e-07\\
17.4037500000006	7.74173599003281e-07\\
17.4787500000006	7.59670401075643e-07\\
17.5537500000006	7.45444465145282e-07\\
17.6287500000006	7.31490336395573e-07\\
17.7037500000006	7.17802671298625e-07\\
17.7787500000006	7.04376236034592e-07\\
17.8537500000006	6.91205903333474e-07\\
17.9287500000006	6.78286650771011e-07\\
18.0037500000006	6.6561355816933e-07\\
18.0787500000006	6.53181805529689e-07\\
18.1537500000006	6.40986670910501e-07\\
18.2287500000006	6.29023528363047e-07\\
18.3037500000006	6.17287845607553e-07\\
18.3787500000006	6.05775182353437e-07\\
18.4537500000006	5.94481188343682e-07\\
18.5287500000006	5.83401601154635e-07\\
18.6037500000006	5.72532244371335e-07\\
18.6787500000006	5.61869026299313e-07\\
18.7537500000006	5.51407937389036e-07\\
18.8287500000006	5.41145048860768e-07\\
18.9037500000006	5.31076511283043e-07\\
18.9787500000006	5.21198552391594e-07\\
19.0537500000006	5.11507475816571e-07\\
19.1287500000006	5.01999659125105e-07\\
19.2037500000006	4.92671552807147e-07\\
19.2787500000006	4.83519678260441e-07\\
19.3537500000006	4.74540626492068e-07\\
19.4287500000006	4.65731056918425e-07\\
19.5037500000006	4.57087695083534e-07\\
19.5787500000006	4.48607332464889e-07\\
19.6537500000007	4.40286824179006e-07\\
19.7287500000007	4.32123087996566e-07\\
19.8037500000007	4.24113103289863e-07\\
19.8787500000007	4.16253908899552e-07\\
19.9537500000007	4.0854260327825e-07\\
20.0287500000007	4.00976341736564e-07\\
20.1037500000007	3.93552336434951e-07\\
20.1787500000007	3.86267854763261e-07\\
20.2537500000007	3.79120217828331e-07\\
20.3287500000007	3.72106800123515e-07\\
20.4037500000007	3.65225027802584e-07\\
20.4787500000007	3.58472377900922e-07\\
20.5537500000007	3.51846377275211e-07\\
20.6287500000007	3.4534460153555e-07\\
20.7037500000007	3.38964673995485e-07\\
20.7787500000007	3.32704264791071e-07\\
20.8537500000007	3.26561089760205e-07\\
20.9287500000007	3.20532909919507e-07\\
21.0037500000007	3.14617529772958e-07\\
21.0787500000007	3.08812797401658e-07\\
21.1537500000007	3.03116602832168e-07\\
21.2287500000007	2.97526877402031e-07\\
21.3037500000007	2.92041592923008e-07\\
21.3787500000007	2.86658761180212e-07\\
21.4537500000007	2.81376432346001e-07\\
21.5287500000007	2.76192695092159e-07\\
21.6037500000007	2.71105675205633e-07\\
21.6787500000007	2.66113534981048e-07\\
21.7537500000007	2.61214472671033e-07\\
21.8287500000007	2.56406721677405e-07\\
21.9037500000007	2.51688549418592e-07\\
21.9787500000007	2.47058257486664e-07\\
22.0537500000007	2.42514180146991e-07\\
22.1287500000007	2.38054684051957e-07\\
22.2037500000007	2.33678168013214e-07\\
22.2787500000008	2.29383061102195e-07\\
22.3537500000008	2.25167823427304e-07\\
22.4287500000008	2.21030944734138e-07\\
22.5037500000008	2.16970944218595e-07\\
22.5787500000008	2.12986369209108e-07\\
22.6537500000008	2.09075795803841e-07\\
22.7287500000008	2.05237827020122e-07\\
22.8037500000008	2.01471093248753e-07\\
22.8787500000008	1.97774251037638e-07\\
22.9537500000008	1.94145983020113e-07\\
23.0287500000008	1.90584997168928e-07\\
23.1037500000008	1.87090026278729e-07\\
23.1787500000008	1.83659827706892e-07\\
23.2537500000008	1.80293182522106e-07\\
23.3287500000008	1.76988895295192e-07\\
23.4037500000008	1.73745793733121e-07\\
23.4787500000008	1.70562727598826e-07\\
23.5537500000008	1.67438569449996e-07\\
23.6287500000008	1.64372212737924e-07\\
23.7037500000008	1.61362572522564e-07\\
23.7787500000008	1.58408584820964e-07\\
23.8537500000008	1.55509205392124e-07\\
23.9287500000008	1.52663410653978e-07\\
24.0037500000008	1.49870196257216e-07\\
24.0787500000008	1.47128577125906e-07\\
24.1537500000008	1.44437586895866e-07\\
24.2287500000008	1.41796277977602e-07\\
24.3037500000008	1.39203720368126e-07\\
24.3787500000008	1.36659002442346e-07\\
24.4537500000008	1.34161229303578e-07\\
24.5287500000008	1.31709523501936e-07\\
24.6037500000008	1.2930302433808e-07\\
24.6787500000008	1.26940887150899e-07\\
24.7537500000008	1.24622283725655e-07\\
24.8287500000008	1.22346401426535e-07\\
24.9037500000009	1.20112443119285e-07\\
24.9787500000009	1.17919626506307e-07\\
25.0537500000009	1.15767184846289e-07\\
25.1287500000009	1.13654365220682e-07\\
25.2037500000009	1.1158042937852e-07\\
25.2787500000009	1.09544652996098e-07\\
25.3537500000009	1.07546325342188e-07\\
25.4287500000009	1.05584749543894e-07\\
25.5037500000009	1.03659241319287e-07\\
25.5787500000009	1.01769130012511e-07\\
25.6537500000009	9.99137570195599e-08\\
25.7287500000009	9.80924767488266e-08\\
25.8037500000009	9.63046552068028e-08\\
25.8787500000009	9.45496711730464e-08\\
25.9537500000009	9.28269143471255e-08\\
26.0287500000009	9.11357863739775e-08\\
26.1037500000009	8.94757000687621e-08\\
26.1787500000009	8.78460796677733e-08\\
26.2537500000009	8.62463597092023e-08\\
26.3287500000009	8.46759856207447e-08\\
26.4037500000009	8.31344132902996e-08\\
26.4787500000009	8.16211089827992e-08\\
26.5537500000009	8.01355489099863e-08\\
26.6287500000009	7.86772188047932e-08\\
26.7037500000009	7.72456148739202e-08\\
26.7787500000009	7.5840241775397e-08\\
26.8537500000009	7.44606142801088e-08\\
26.9287500000009	7.31062558385033e-08\\
27.0037500000009	7.17766991241284e-08\\
27.0787500000009	7.04714854487927e-08\\
27.1537500000009	6.91901646322547e-08\\
27.2287500000009	6.79322949374162e-08\\
27.3037500000009	6.66974433523631e-08\\
27.3787500000009	6.54851843037928e-08\\
27.4537500000009	6.42951004810084e-08\\
27.528750000001	6.31267826421846e-08\\
27.603750000001	6.19798288209709e-08\\
27.678750000001	6.0853844879102e-08\\
27.753750000001	5.97484438364214e-08\\
27.828750000001	5.86632459287322e-08\\
27.903750000001	5.75978787183227e-08\\
27.978750000001	5.65519763897007e-08\\
28.053750000001	5.5525180359908e-08\\
28.128750000001	5.45171383962633e-08\\
28.203750000001	5.35275050119548e-08\\
28.278750000001	5.25559411469768e-08\\
28.353750000001	5.1602113946075e-08\\
28.428750000001	5.06656970389979e-08\\
28.503750000001	4.97463698020754e-08\\
28.578750000001	4.88438178552136e-08\\
28.653750000001	4.7957732472567e-08\\
28.728750000001	4.70878108926294e-08\\
28.803750000001	4.62337556171486e-08\\
28.878750000001	4.53952751252152e-08\\
28.953750000001	4.45720831725116e-08\\
29.028750000001	4.37638985309581e-08\\
29.103750000001	4.29704457114249e-08\\
29.178750000001	4.21914539573574e-08\\
29.253750000001	4.14266577379412e-08\\
29.328750000001	4.06757964798324e-08\\
29.403750000001	3.99386140474437e-08\\
29.478750000001	3.92148595320699e-08\\
29.553750000001	3.85042866100827e-08\\
29.628750000001	3.78066534264567e-08\\
29.703750000001	3.71217225998551e-08\\
29.778750000001	3.64492610058462e-08\\
29.853750000001	3.57890400784873e-08\\
29.928750000001	3.51408355464621e-08\\
30.003750000001	3.45044270173145e-08\\
30.078750000001	3.38795985847138e-08\\
30.1537500000011	3.32661376630879e-08\\
30.2287500000011	3.26638363639186e-08\\
30.3037500000011	3.20724899753825e-08\\
30.3787500000011	3.14918982176951e-08\\
30.4537500000011	3.0921864042811e-08\\
30.5287500000011	3.03621939859816e-08\\
30.6037500000011	2.98126987822084e-08\\
30.6787500000011	2.9273192005675e-08\\
30.7537500000011	2.87434908896087e-08\\
30.8287500000011	2.82234160672584e-08\\
30.9037500000011	2.77127916769199e-08\\
30.9787500000011	2.72114446914086e-08\\
31.0537500000011	2.67192056198935e-08\\
31.1287500000011	2.62359079306002e-08\\
31.2037500000011	2.57613881671037e-08\\
31.2787500000011	2.52954860830321e-08\\
31.3537500000011	2.48380439476458e-08\\
31.4287500000011	2.43889074429648e-08\\
31.5037500000011	2.39479249077886e-08\\
31.5787500000011	2.35149472319017e-08\\
31.6537500000011	2.30898284731185e-08\\
31.7287500000011	2.2672425029599e-08\\
31.8037500000011	2.22625961899157e-08\\
31.8787500000011	2.18602035615631e-08\\
31.9537500000011	2.14651115678117e-08\\
32.0287500000011	2.10771869276515e-08\\
32.103750000001	2.06962990101543e-08\\
32.178750000001	2.03223194529657e-08\\
32.2537500000009	1.9955122208726e-08\\
32.3287500000008	1.95945835774568e-08\\
32.4037500000008	1.92405823438572e-08\\
32.4787500000007	1.88929992697004e-08\\
32.5537500000006	1.85517172918258e-08\\
32.6287500000006	1.82166215805096e-08\\
32.7037500000005	1.78875996260953e-08\\
32.7787500000004	1.75645406029131e-08\\
32.8537500000003	1.72473358880813e-08\\
32.9287500000003	1.69358789019034e-08\\
33.0037500000002	1.6630065080741e-08\\
33.0787500000001	1.63297915097202e-08\\
33.1537500000001	1.60349573836991e-08\\
33.22875	1.57454637762253e-08\\
33.3037499999999	1.54612133856862e-08\\
33.3787499999999	1.51821107680152e-08\\
33.4537499999998	1.49080623672286e-08\\
33.5287499999997	1.46389761824705e-08\\
33.6037499999997	1.43747619455578e-08\\
33.6787499999996	1.41153311019161e-08\\
33.7537499999995	1.38605963576186e-08\\
33.8287499999995	1.36104727975494e-08\\
33.9037499999994	1.33648763293834e-08\\
33.9787499999993	1.31237246597407e-08\\
34.0537499999993	1.28869368709645e-08\\
34.1287499999992	1.26544339262205e-08\\
34.2037499999991	1.24261377170701e-08\\
34.2787499999991	1.22019719548336e-08\\
34.353749999999	1.19818614973652e-08\\
34.4287499999989	1.17657328303294e-08\\
34.5037499999988	1.15535133690574e-08\\
34.5787499999988	1.13451322168303e-08\\
34.6537499999987	1.11405197811126e-08\\
34.7287499999986	1.09396075852884e-08\\
34.8037499999986	1.074232831322e-08\\
34.8787499999985	1.054861616681e-08\\
34.9537499999984	1.03584062848541e-08\\
35.0287499999984	1.01716351794774e-08\\
35.1037499999983	9.98824038752119e-09\\
35.1787499999982	9.80816072829874e-09\\
35.2537499999982	9.6313360272508e-09\\
35.3287499999981	9.4577069398603e-09\\
35.403749999998	9.28721597114511e-09\\
35.478749999998	9.11980586835972e-09\\
35.5537499999979	8.95542084483756e-09\\
35.6287499999978	8.79400607244256e-09\\
35.7037499999978	8.63550762450662e-09\\
35.7787499999977	8.47987270988352e-09\\
35.8537499999976	8.32704936899686e-09\\
35.9287499999975	8.17698654369537e-09\\
36.0037499999975	8.02963432912337e-09\\
36.0787499999974	7.88494358584432e-09\\
36.1537499999973	7.74286596224223e-09\\
36.2287499999973	7.60335416546606e-09\\
36.3037499999972	7.46636185054546e-09\\
36.3787499999971	7.33184304032718e-09\\
36.4537499999971	7.19975319336042e-09\\
36.528749999997	7.07004828876063e-09\\
36.6037499999969	6.94268493040199e-09\\
36.6787499999969	6.81762097670574e-09\\
36.7537499999968	6.69481469590184e-09\\
36.8287499999967	6.5742250640639e-09\\
36.9037499999967	6.45581204593953e-09\\
36.9787499999966	6.33953623171878e-09\\
37.0537499999965	6.22535893802413e-09\\
37.1287499999965	6.11324221848328e-09\\
37.2037499999964	6.00314871318882e-09\\
37.2787499999963	5.89504174186495e-09\\
37.3537499999963	5.78888548407721e-09\\
37.4287499999962	5.68464452247106e-09\\
37.5037499999961	5.58228429410554e-09\\
37.578749999996	5.48177078962991e-09\\
37.653749999996	5.38307036071656e-09\\
37.7287499999959	5.28615054818247e-09\\
37.8037499999958	5.1909790199537e-09\\
37.8787499999958	5.09752400695406e-09\\
37.9537499999957	5.00575455099582e-09\\
38.0287499999956	4.91564023422196e-09\\
38.1037499999956	4.82715101542001e-09\\
38.1787499999955	4.74025763885666e-09\\
38.2537499999954	4.65493114118523e-09\\
38.3287499999954	4.57114327242155e-09\\
38.4037499999953	4.48886608658078e-09\\
38.4787499999952	4.40807246699526e-09\\
38.5537499999952	4.32873547849272e-09\\
38.6287499999951	4.25082878325877e-09\\
38.703749999995	4.17432652107202e-09\\
38.778749999995	4.09920341957194e-09\\
38.8537499999949	4.02543445928041e-09\\
38.9287499999948	3.95299513649954e-09\\
39.0037499999948	3.88186155638131e-09\\
39.0787499999947	3.81200995768664e-09\\
39.1537499999946	3.74341728612391e-09\\
39.2287499999945	3.67606088318915e-09\\
39.3037499999945	3.6099182655198e-09\\
39.3787499999944	3.54496753868244e-09\\
39.4537499999943	3.48118728733724e-09\\
39.5287499999943	3.41855615865327e-09\\
39.6037499999942	3.35705363556815e-09\\
39.6787499999941	3.29665913577941e-09\\
39.7537499999941	3.23735279281168e-09\\
39.828749999994	3.17911496794091e-09\\
39.9037499999939	3.12192627524178e-09\\
39.9787499999939	3.06576775851667e-09\\
40.0537499999938	3.01062094191029e-09\\
40.1287499999937	2.95646739551376e-09\\
40.2037499999937	2.90328947866512e-09\\
40.2787499999936	2.85106911934874e-09\\
40.3537499999935	2.79978957605559e-09\\
40.4287499999935	2.74943330543364e-09\\
40.5037499999934	2.69998405678473e-09\\
40.5787499999933	2.65142547898724e-09\\
40.6537499999933	2.60374126021962e-09\\
40.7287499999932	2.55691566127121e-09\\
40.8037499999931	2.51093336114106e-09\\
40.878749999993	2.46577903982165e-09\\
40.953749999993	2.42143769718359e-09\\
41.0287499999929	2.37789472876767e-09\\
41.1037499999928	2.33513581896665e-09\\
41.1787499999928	2.29314665280796e-09\\
41.2537499999927	2.25191354544336e-09\\
41.3287499999926	2.21142255807138e-09\\
41.4037499999926	2.17166057322145e-09\\
41.4787499999925	2.13261439422634e-09\\
41.5537499999924	2.09427116673523e-09\\
41.6287499999924	2.05661805794323e-09\\
41.7037499999923	2.01964267309428e-09\\
41.7787499999922	1.98333283351615e-09\\
41.8537499999922	1.9476765915441e-09\\
41.9287499999921	1.91266203168915e-09\\
42.003749999992	1.87827760014418e-09\\
42.078749999992	1.84451208540811e-09\\
42.1537499999919	1.81135424839722e-09\\
42.2287499999918	1.7787929973046e-09\\
42.3037499999918	1.74681781359469e-09\\
42.3787499999917	1.71541800230841e-09\\
42.4537499999916	1.68458313907114e-09\\
42.5287499999915	1.65430311584845e-09\\
42.6037499999915	1.62456802723192e-09\\
42.6787499999914	1.59536792419197e-09\\
42.7537499999913	1.56669315612794e-09\\
42.8287499999913	1.53853429715918e-09\\
42.9037499999912	1.51088210434355e-09\\
42.9787499999911	1.48372737940167e-09\\
43.0537499999911	1.45706114580268e-09\\
43.128749999991	1.43087466689215e-09\\
43.2037499999909	1.40515929767653e-09\\
43.2787499999909	1.37990640568927e-09\\
43.3537499999908	1.35510798581946e-09\\
43.4287499999907	1.33075541139894e-09\\
43.5037499999907	1.30684098151695e-09\\
43.5787499999906	1.28335665144021e-09\\
43.6537499999905	1.26029473463309e-09\\
43.7287499999905	1.23764769487456e-09\\
43.8037499999904	1.21540784329424e-09\\
43.8787499999903	1.19356820828766e-09\\
43.9537499999903	1.17212121108392e-09\\
44.0287499999902	1.15105988204641e-09\\
44.1037499999901	1.13037733600919e-09\\
44.17874999999	1.11006677811355e-09\\
44.25374999999	1.09012145788876e-09\\
44.3287499999899	1.07053482731629e-09\\
44.4037499999898	1.05130035192316e-09\\
44.4787499999898	1.03241180265774e-09\\
44.5537499999897	1.01386284247612e-09\\
44.6287499999896	9.956474164938e-10\\
44.7037499999896	9.77759634514203e-10\\
44.7787499999895	9.60193312609018e-10\\
44.8537499999894	9.42942925112925e-10\\
44.9287499999894	9.26002756775946e-10\\
45.0037499999893	9.09367040738912e-10\\
45.0787499999892	8.93030444797277e-10\\
45.1537499999892	8.76987576705694e-10\\
45.2287499999891	8.61233094667188e-10\\
45.303749999989	8.45761826985584e-10\\
45.378749999989	8.30568706383571e-10\\
45.4537499999889	8.15648768894318e-10\\
45.5287499999888	8.00996985538682e-10\\
45.6037499999888	7.86608598586845e-10\\
45.6787499999887	7.72478783043862e-10\\
45.7537499999886	7.58603155353552e-10\\
45.8287499999885	7.44976661091795e-10\\
45.9037499999885	7.3159525697503e-10\\
45.9787499999884	7.18454468033694e-10\\
46.0537499999883	7.05549759338848e-10\\
46.1287499999883	6.92877042838982e-10\\
46.2037499999882	6.80432046738104e-10\\
46.2787499999881	6.6821083013018e-10\\
46.3537499999881	6.56209145303109e-10\\
46.428749999988	6.44423254320969e-10\\
46.5037499999879	6.32849158858094e-10\\
46.5787499999879	6.21482863184208e-10\\
46.6537499999878	6.10321046045772e-10\\
46.7287499999877	5.99359817678626e-10\\
46.8037499999877	5.88595569413199e-10\\
46.8787499999876	5.78024701452846e-10\\
46.9537499999875	5.67643814733422e-10\\
47.0287499999875	5.57449540292288e-10\\
47.1037499999874	5.47438375104594e-10\\
47.1787499999873	5.37607130131855e-10\\
47.2537499999872	5.27952529468447e-10\\
47.3287499999872	5.18471422893778e-10\\
47.4037499999871	5.09160731282695e-10\\
47.478749999987	5.00017223008745e-10\\
47.553749999987	4.91038101534162e-10\\
47.6287499999869	4.82220269979126e-10\\
47.7037499999868	4.73560882603002e-10\\
47.7787499999868	4.65057050847258e-10\\
47.8537499999867	4.56706139276176e-10\\
47.9287499999866	4.4850508782257e-10\\
48.0037499999866	4.40451498179648e-10\\
48.0787499999865	4.32542550603941e-10\\
48.1537499999864	4.24775647864171e-10\\
48.2287499999864	4.17148265798621e-10\\
48.3037499999863	4.09657999589808e-10\\
48.3787499999862	4.02302319207641e-10\\
48.4537499999862	3.95078731084181e-10\\
48.5287499999861	3.87984927119733e-10\\
48.603749999986	3.81018520593348e-10\\
48.678749999986	3.74177309159588e-10\\
48.7537499999859	3.67458987842587e-10\\
48.8287499999858	3.6086134199104e-10\\
48.9037499999857	3.54382174127017e-10\\
48.9787499999857	3.48019425707043e-10\\
49.0537499999856	3.41770974570098e-10\\
49.1287499999855	3.35634715577899e-10\\
49.2037499999855	3.29608707602681e-10\\
49.2787499999854	3.23691008769466e-10\\
49.3537499999853	3.17879526769223e-10\\
49.4287499999853	3.12172496642511e-10\\
49.5037499999852	3.06567901290213e-10\\
49.5787499999851	3.01063947853167e-10\\
49.6537499999851	2.95658892076472e-10\\
49.728749999985	2.90350934982303e-10\\
49.8037499999849	2.85138304860958e-10\\
49.8787499999849	2.80019267865243e-10\\
49.9537499999848	2.74992161544779e-10\\
50.0287499999847	2.70055467177467e-10\\
50.1037499999847	2.65207325094527e-10\\
50.1787499999846	2.60446304950687e-10\\
50.2537499999845	2.55770643078229e-10\\
50.3287499999845	2.5117911192242e-10\\
50.4037499999844	2.46669984989053e-10\\
50.4787499999843	2.42241841342915e-10\\
50.5537499999842	2.37893237318818e-10\\
50.6287499999842	2.33622718175358e-10\\
50.7037499999841	2.29428894157141e-10\\
50.778749999984	2.25310343944412e-10\\
50.853749999984	2.21265676919907e-10\\
50.9287499999839	2.17293869679731e-10\\
51.0037499999838	2.13393274732586e-10\\
51.0787499999838	2.09562676190744e-10\\
51.1537499999837	2.05800965745455e-10\\
51.2287499999836	2.02106713198233e-10\\
51.3037499999836	1.98478824397721e-10\\
51.3787499999835	1.94916145492947e-10\\
51.4537499999834	1.9141740067031e-10\\
51.5287499999834	1.87981463120665e-10\\
51.6037499999833	1.84607148487748e-10\\
51.6787499999832	1.81293488846605e-10\\
51.7537499999832	1.78039386162313e-10\\
51.8287499999831	1.74843665651833e-10\\
51.903749999983	1.71705267005636e-10\\
51.978749999983	1.68623299732359e-10\\
52.0537499999829	1.65596616474307e-10\\
52.1287499999828	1.62624317081371e-10\\
52.2037499999827	1.59705402708426e-10\\
52.2787499999827	1.56838802589994e-10\\
52.3537499999826	1.54023763593548e-10\\
52.4287499999825	1.5125924629723e-10\\
52.5037499999825	1.48544409730741e-10\\
52.5787499999824	1.45878183151132e-10\\
52.6537499999823	1.43259931807992e-10\\
52.7287499999823	1.40688649207811e-10\\
52.8037499999822	1.38163543541698e-10\\
52.8787499999821	1.35683725877021e-10\\
52.9537499999821	1.33248527525875e-10\\
53.028749999982	1.30856986701924e-10\\
53.1037499999819	1.28508261484726e-10\\
53.1787499999819	1.26201900422557e-10\\
53.2537499999818	1.23936825714384e-10\\
53.3287499999817	1.21712433780299e-10\\
53.4037499999817	1.19528040754594e-10\\
53.4787499999816	1.17382858730781e-10\\
53.5537499999815	1.15276122705278e-10\\
53.6287499999815	1.13207370330816e-10\\
53.7037499999814	1.11175550054764e-10\\
53.7787499999813	1.09180302223365e-10\\
53.8537499999812	1.07220809667414e-10\\
53.9287499999812	1.0529655455914e-10\\
54.0037499999811	1.03406798962425e-10\\
54.078749999981	1.01550975471416e-10\\
54.153749999981	9.97284893415595e-11\\
54.2287499999809	9.79387505336489e-11\\
54.3037499999808	9.61809916591444e-11\\
54.3787499999808	9.44549208185959e-11\\
54.4537499999807	9.27598404276707e-11\\
54.5287499999806	9.10950496349661e-11\\
54.6037499999806	8.9460339436779e-11\\
54.6787499999805	8.78548753436065e-11\\
54.7537499999804	8.62782981764874e-11\\
54.8287499999804	8.47298923397482e-11\\
54.9037499999803	8.32093354270202e-11\\
54.9787499999802	8.1716109417509e-11\\
55.0537499999802	8.02496772926004e-11\\
55.1287499999801	7.88095309177007e-11\\
55.20374999998	7.73952668586269e-11\\
55.27874999998	7.6006295509125e-11\\
55.3537499999799	7.46423457956655e-11\\
55.4287499999798	7.33028778210601e-11\\
55.5037499999797	7.19874541337154e-11\\
55.5787499999797	7.0695645219987e-11\\
55.6537499999796	6.94268870814278e-11\\
55.7287499999795	6.81810836007082e-11\\
55.8037499999795	6.69575638216844e-11\\
55.8787499999794	6.57560673538032e-11\\
55.9537499999793	6.45759836244735e-11\\
56.0287499999793	6.34172457905459e-11\\
56.1037499999792	6.2279204886845e-11\\
56.1787499999791	6.11616608572178e-11\\
56.2537499999791	6.00641666883951e-11\\
56.328749999979	5.89863053292353e-11\\
56.4037499999789	5.79277857646446e-11\\
56.4787499999789	5.68883271965719e-11\\
56.5537499999788	5.58674876244115e-11\\
56.6287499999787	5.48649488263452e-11\\
56.7037499999787	5.38804919212385e-11\\
56.7787499999786	5.29136416575418e-11\\
56.8537499999785	5.19641514318743e-11\\
56.9287499999785	5.10317000369608e-11\\
57.0037499999784	5.01159588182747e-11\\
57.0787499999783	4.92166817745024e-11\\
57.1537499999782	4.83335993165948e-11\\
57.2287499999782	4.74663102426053e-11\\
57.3037499999781	4.66145550728437e-11\\
57.378749999978	4.57780883468662e-11\\
57.453749999978	4.49567242183679e-11\\
57.5287499999779	4.4150047223715e-11\\
57.6037499999778	4.33578095797395e-11\\
57.6787499999778	4.25797594889093e-11\\
57.7537499999777	4.18157502287639e-11\\
57.8287499999776	4.10654603847926e-11\\
57.9037499999776	4.03285940291747e-11\\
57.9787499999775	3.96049832155751e-11\\
58.0537499999774	3.88943800845543e-11\\
58.1287499999774	3.8196367445382e-11\\
58.2037499999773	3.75110849343216e-11\\
58.2787499999772	3.6837988897312e-11\\
58.3537499999772	3.61770412515242e-11\\
58.4287499999771	3.55278910003279e-11\\
58.503749999977	3.48904260728907e-11\\
58.5787499999769	3.42644478911198e-11\\
58.6537499999769	3.36496100573727e-11\\
58.7287499999768	3.304578543293e-11\\
58.8037499999767	3.24529145011062e-11\\
58.8787499999767	3.18705435505352e-11\\
58.9537499999766	3.1298734470538e-11\\
59.0287499999765	3.07371341179066e-11\\
59.1037499999765	3.0185674161747e-11\\
59.1787499999764	2.96440274184563e-11\\
59.2537499999763	2.9112169497001e-11\\
59.3287499999763	2.85898611970127e-11\\
59.4037499999762	2.80768229792026e-11\\
59.4787499999761	2.75730175025562e-11\\
59.5537499999761	2.70783100242385e-11\\
59.628749999976	2.65925501863671e-11\\
59.7037499999759	2.61153557183885e-11\\
59.7787499999759	2.56467867909232e-11\\
59.8537499999758	2.51866195895898e-11\\
59.9287499999757	2.4734738792929e-11\\
60.0037499999757	2.42908743681197e-11\\
60.0787499999756	2.38550960267344e-11\\
60.1537499999755	2.34271146483642e-11\\
60.2287499999754	2.30067935238946e-11\\
60.3037499999754	2.25939548528219e-11\\
60.3787499999753	2.21885864702187e-11\\
60.4537499999752	2.1790428964746e-11\\
60.5287499999752	2.13995383831081e-11\\
60.6037499999751	2.10156063263554e-11\\
60.678749999975	2.06385367668958e-11\\
60.753749999975	2.02682234172164e-11\\
60.8287499999749	1.9904615234892e-11\\
60.9037499999748	1.95475329488335e-11\\
60.9787499999748	1.91968109018513e-11\\
61.0537499999747	1.88523267860023e-11\\
61.1287499999746	1.8514093665181e-11\\
61.2037499999746	1.81818257250029e-11\\
61.2787499999745	1.78557078573971e-11\\
61.3537499999744	1.75354139238297e-11\\
61.4287499999744	1.72207471861947e-11\\
61.5037499999743	1.69118192009931e-11\\
61.5787499999742	1.66083118372682e-11\\
61.6537499999742	1.63103252093339e-11\\
61.7287499999741	1.60177362999384e-11\\
61.803749999974	1.57303718169592e-11\\
61.8787499999739	1.54481376601666e-11\\
61.9537499999739	1.51710156476931e-11\\
62.0287499999738	1.48988094995225e-11\\
62.1037499999737	1.46315402092513e-11\\
62.1787499999737	1.43690369188173e-11\\
62.2537499999736	1.41112420094446e-11\\
62.3287499999735	1.38579876836206e-11\\
62.4037499999735	1.36094539782733e-11\\
62.4787499999734	1.33652316327612e-11\\
62.5537499999733	1.31254783084915e-11\\
62.6287499999733	1.28899977594709e-11\\
62.7037499999732	1.26587222531957e-11\\
62.7787499999731	1.24316627530288e-11\\
62.8537499999731	1.2208572397566e-11\\
62.928749999973	1.19895512329605e-11\\
63.0037499999729	1.17744821836153e-11\\
63.0787499999729	1.1563292896263e-11\\
63.1537499999728	1.13557509648853e-11\\
63.2287499999727	1.11519664291999e-11\\
63.3037499999727	1.09519079585378e-11\\
63.3787499999726	1.07554960497539e-11\\
63.4537499999725	1.05625404279293e-11\\
63.5287499999724	1.03730179335422e-11\\
63.6037499999724	1.01869400670073e-11\\
63.6787499999723	1.00041580149988e-11\\
63.7537499999722	9.82462736445362e-12\\
63.8287499999722	9.64840967320387e-12\\
63.9037499999721	9.47525881985599e-12\\
63.978749999972	9.3053275266282e-12\\
64.053749999972	9.13836410325804e-12\\
64.1287499999719	8.97444933565086e-12\\
64.2037499999718	8.81346532260688e-12\\
64.2787499999718	8.65536779785938e-12\\
64.3537499999717	8.49997212312443e-12\\
64.4287499999716	8.3474870535267e-12\\
64.5037499999716	8.19778089546703e-12\\
64.5787499999715	8.05072778043217e-12\\
64.6537499999714	7.90631686176386e-12\\
64.7287499999714	7.76438524727043e-12\\
64.8037499999713	7.62512878957046e-12\\
64.8787499999712	7.48834915491778e-12\\
64.9537499999712	7.35398397282331e-12\\
65.0287499999711	7.22212098623142e-12\\
65.103749999971	7.09251065911294e-12\\
65.1787499999709	6.96530225298777e-12\\
65.2537499999709	6.84019028575399e-12\\
65.3287499999708	6.71759349588674e-12\\
65.4037499999707	6.59712736831054e-12\\
65.4787499999707	6.47869988610902e-12\\
65.5537499999706	6.36242565115435e-12\\
65.6287499999705	6.24837303759281e-12\\
65.7037499999705	6.13626346408732e-12\\
65.7787499999704	6.02616170951066e-12\\
65.8537499999703	5.91803093539108e-12\\
65.9287499999703	5.81192489330665e-12\\
66.0037499999702	5.7076109430255e-12\\
66.0787499999701	5.60527544786913e-12\\
66.1537499999701	5.50467255960004e-12\\
66.22874999997	5.40587943270774e-12\\
66.3037499999699	5.30893328249468e-12\\
66.3787499999699	5.21369971014958e-12\\
66.4537499999698	5.12020088785151e-12\\
66.5287499999697	5.02840880651316e-12\\
66.6037499999697	4.93814423584742e-12\\
66.6787499999696	4.8495401655741e-12\\
66.7537499999695	4.76253087512751e-12\\
66.8287499999694	4.67711672171258e-12\\
66.9037499999694	4.59311638371383e-12\\
66.9787499999693	4.51081514180202e-12\\
67.0537499999692	4.42982708156533e-12\\
67.1287499999692	4.3503571308433e-12\\
67.2037499999691	4.2723224263096e-12\\
67.278749999969	4.19576334375328e-12\\
67.353749999969	4.12047946891213e-12\\
67.4287499999689	4.0464237922376e-12\\
67.5037499999688	3.97390913224374e-12\\
67.5787499999688	3.90265707165416e-12\\
67.6537499999687	3.83261215597878e-12\\
67.7287499999686	3.76389673704826e-12\\
67.8037499999686	3.69631924328383e-12\\
67.8787499999685	3.62999576317062e-12\\
67.9537499999684	3.56496588525277e-12\\
68.0287499999684	3.5009785524749e-12\\
68.1037499999683	3.4381853497687e-12\\
68.1787499999682	3.37648787056028e-12\\
68.2537499999682	3.31585502190661e-12\\
68.3287499999681	3.25638471341526e-12\\
68.403749999968	3.19803131390901e-12\\
68.4787499999679	3.14062340138704e-12\\
68.5537499999679	3.08425731758585e-12\\
68.6287499999678	3.02899617652056e-12\\
68.7037499999677	2.97463026743612e-12\\
68.7787499999677	2.92119797860075e-12\\
68.8537499999676	2.8688752538995e-12\\
68.9287499999675	2.81735438625364e-12\\
69.0037499999675	2.76687216978204e-12\\
69.0787499999674	2.71719558433544e-12\\
69.1537499999673	2.66852034127046e-12\\
69.2287499999673	2.62064051570398e-12\\
69.3037499999672	2.57354377274945e-12\\
69.3787499999671	2.52741190253943e-12\\
69.4537499999671	2.48210466833357e-12\\
69.528749999967	2.43753776076061e-12\\
69.6037499999669	2.39388728523492e-12\\
69.6787499999669	2.35085416582787e-12\\
69.7537499999668	2.3087072911479e-12\\
69.8287499999667	2.26730085782782e-12\\
69.9037499999666	2.22663776369336e-12\\
69.9787499999666	2.18667643320284e-12\\
70.0537499999665	2.14746842308866e-12\\
70.1287499999664	2.10891109808309e-12\\
70.2037499999664	2.07111713633043e-12\\
70.2787499999663	2.03392333923481e-12\\
70.3537499999662	1.99746561512376e-12\\
70.4287499999662	1.96160056699619e-12\\
70.5037499999661	1.92641381915e-12\\
70.578749999966	1.89190921125849e-12\\
70.653749999966	1.85794533015906e-12\\
70.7287499999659	1.8245811578706e-12\\
70.8037499999658	1.79191981165393e-12\\
70.8787499999658	1.75971020489298e-12\\
70.9537499999657	1.72815699256596e-12\\
71.0287499999656	1.69716245374622e-12\\
71.1037499999656	1.66672430532341e-12\\
71.1787499999655	1.63678059903237e-12\\
71.2537499999654	1.60741215639503e-12\\
71.3287499999654	1.57855345300864e-12\\
71.4037499999653	1.55035572106079e-12\\
71.4787499999652	1.52254771646518e-12\\
71.5537499999651	1.49517094925194e-12\\
71.6287499999651	1.46831946400425e-12\\
71.703749999965	1.44202192575248e-12\\
71.7787499999649	1.41620126972773e-12\\
71.8537499999649	1.39071111032817e-12\\
71.9287499999648	1.3657852797945e-12\\
72.0037499999647	1.34133327410598e-12\\
72.0787499999647	1.31721052147567e-12\\
72.1537499999646	1.29358397927791e-12\\
72.2287499999645	1.27037283348011e-12\\
72.3037499999645	1.24754903147136e-12\\
72.3787499999644	1.22521213921215e-12\\
72.4537499999643	1.20328341485812e-12\\
72.5287499999643	1.18162589681942e-12\\
72.6037499999642	1.16042686526089e-12\\
72.6787499999641	1.13958349787449e-12\\
72.7537499999641	1.11919432079603e-12\\
72.828749999964	1.09914534557132e-12\\
72.9037499999639	1.07938596543557e-12\\
72.9787499999639	1.06006302766962e-12\\
73.0537499999638	1.04095057356263e-12\\
73.1287499999637	1.02235101375498e-12\\
73.2037499999636	1.00405499185599e-12\\
73.2787499999636	9.86041143586531e-13\\
73.3537499999635	9.68327706282171e-13\\
73.4287499999634	9.50978661663983e-13\\
73.5037499999634	9.33819938432854e-13\\
73.5787499999633	9.17143935580214e-13\\
73.6537499999632	9.0068841169489e-13\\
73.7287499999632	8.84548317743561e-13\\
73.8037499999631	8.68678101814805e-13\\
73.878749999963	8.53033189066573e-13\\
73.953749999963	8.37793380061493e-13\\
74.0287499999629	8.22715462921575e-13\\
74.1037499999628	8.08039092241131e-13\\
74.1787499999628	7.93514169464841e-13\\
74.2537499999627	7.79253170580812e-13\\
74.3287499999626	7.65230124312668e-13\\
74.4037499999626	7.51534970873376e-13\\
74.4787499999625	7.38047558500971e-13\\
74.5537499999624	7.24802920117515e-13\\
74.6287499999624	7.1186594985617e-13\\
74.7037499999623	6.98997400803001e-13\\
74.7787499999622	6.86563436707545e-13\\
74.8537499999621	6.74187278503406e-13\\
74.9287499999621	6.62088847916324e-13\\
75.003749999962	6.5026287236496e-13\\
75.0787499999619	6.38568551805991e-13\\
75.1537499999619	6.27128806690096e-13\\
75.2287499999618	6.15845884274326e-13\\
75.3037499999617	6.0476203696351e-13\\
75.3787499999617	5.93983798666507e-13\\
75.4537499999616	5.83292820598635e-13\\
75.5287499999615	5.72823417232513e-13\\
75.6037499999615	5.62611880505767e-13\\
75.6787499999614	5.52412989515845e-13\\
75.7537499999613	5.42499168949309e-13\\
75.8287499999613	5.32899300700731e-13\\
75.9037499999612	5.23267932337611e-13\\
75.9787499999611	5.13902420473119e-13\\
76.0537499999611	5.04643282809519e-13\\
76.128749999961	4.95618196484132e-13\\
76.2037499999609	4.86732474435802e-13\\
76.2787499999609	4.78001917155185e-13\\
76.3537499999608	4.69406725191672e-13\\
76.4287499999607	4.61020099640593e-13\\
76.5037499999606	4.52753478308955e-13\\
76.5787499999606	4.446255781168e-13\\
76.6537499999605	4.36698935849784e-13\\
76.7287499999604	4.28851575358121e-13\\
76.8037499999604	4.21128935831797e-13\\
76.8787499999603	4.13466716816295e-13\\
76.9537499999602	4.06113319099358e-13\\
77.0287499999602	3.98849289039457e-13\\
77.1037499999601	3.91685189749113e-13\\
77.17874999996	3.84652622449424e-13\\
77.25374999996	3.77764115891328e-13\\
77.3287499999599	3.71037653794909e-13\\
77.4037499999598	3.64324143359533e-13\\
77.4787499999598	3.57778260120917e-13\\
77.5537499999597	3.51347071923674e-13\\
77.6287499999596	3.45080659579727e-13\\
77.7037499999596	3.38866154391106e-13\\
77.7787499999595	3.32821502576346e-13\\
77.8537499999594	3.26832711721534e-13\\
77.9287499999594	3.209741560918e-13\\
78.0037499999593	3.15219452457661e-13\\
78.0787499999592	3.09500798881628e-13\\
78.1537499999591	3.03976949297488e-13\\
78.2287499999591	2.98563853513588e-13\\
78.303749999959	2.93219104717517e-13\\
78.3787499999589	2.87925194711821e-13\\
78.4537499999589	2.82772684784409e-13\\
78.5287499999588	2.77701929985985e-13\\
78.6037499999587	2.72741075021923e-13\\
78.6787499999587	2.67818832334265e-13\\
78.7537499999586	2.62986800318634e-13\\
78.8287499999585	2.58348819909565e-13\\
78.9037499999585	2.53693067271137e-13\\
78.9787499999584	2.49161828571391e-13\\
79.0537499999583	2.44663068692544e-13\\
79.1287499999583	2.4023526735025e-13\\
79.2037499999582	2.3592685255601e-13\\
79.2787499999581	2.31726150935887e-13\\
79.3537499999581	2.27597793444057e-13\\
79.428749999958	2.23432269301242e-13\\
79.5037499999579	2.19433182162396e-13\\
79.5787499999579	2.15520432826333e-13\\
79.6537499999578	2.11643799512301e-13\\
79.7287499999577	2.07847985141576e-13\\
79.8037499999576	2.04135251526698e-13\\
79.8787499999576	2.00414881768277e-13\\
79.9537499999575	1.96862526630227e-13\\
80.0287499999574	1.93348478691023e-13\\
80.1037499999574	1.89865366498693e-13\\
80.1787499999573	1.86479507115864e-13\\
80.2537499999572	1.83080930278952e-13\\
80.3287499999572	1.79858107805352e-13\\
80.4037499999571	1.76571590842067e-13\\
80.478749999957	1.73448314855791e-13\\
80.553749999957	1.70382959298619e-13\\
80.6287499999569	1.67296634053187e-13\\
80.7037499999568	1.64250931952156e-13\\
80.7787499999568	1.6137445125887e-13\\
80.8537499999567	1.58410945556945e-13\\
80.9287499999566	1.55493192819597e-13\\
81.0037499999566	1.52813772528315e-13\\
81.0787499999565	1.50074681236647e-13\\
81.1537499999564	1.47365539870332e-13\\
81.2287499999563	1.447066856369e-13\\
81.3037499999563	1.42081518252104e-13\\
81.3787499999562	1.39603577737705e-13\\
81.4537499999561	1.37161250057549e-13\\
81.5287499999561	1.34592917162582e-13\\
81.603749999956	1.32262658450261e-13\\
81.6787499999559	1.29859310635022e-13\\
81.7537499999559	1.27485664351377e-13\\
81.8287499999558	1.25262149799561e-13\\
81.9037499999557	1.22962768327427e-13\\
81.9787499999557	1.20752883005386e-13\\
82.0537499999556	1.18548988528895e-13\\
82.1287499999555	1.16439517224862e-13\\
82.2037499999555	1.1435421981667e-13\\
82.2787499999554	1.1233873136387e-13\\
82.3537499999553	1.10270354607691e-13\\
82.4287499999553	1.0828027214707e-13\\
82.5037499999552	1.06357915435517e-13\\
82.5787499999551	1.04467815021975e-13\\
82.6537499999551	1.02557596791434e-13\\
82.728749999955	1.00706671112375e-13\\
82.8037499999549	9.89284806305901e-14\\
82.8787499999548	9.7258128351483e-14\\
82.9537499999548	9.54587379534007e-14\\
83.0287499999547	9.36297460726626e-14\\
83.1037499999546	9.20838639505226e-14\\
83.1787499999546	9.04189403843793e-14\\
83.2537499999545	8.88537753281004e-14\\
83.3287499999544	8.71333236816454e-14\\
83.4037499999544	8.56048140398092e-14\\
83.4787499999543	8.40826713883466e-14\\
83.5537499999542	8.25470064257579e-14\\
83.6287499999542	8.10899305358582e-14\\
83.7037499999541	7.96897920761855e-14\\
83.778749999954	7.8187605428843e-14\\
83.853749999954	7.6703039598238e-14\\
83.9287499999539	7.54615359617761e-14\\
84.0037499999538	7.40698022298984e-14\\
84.0787499999538	7.27285622274354e-14\\
84.1537499999537	7.15266112560394e-14\\
84.2287499999536	7.01368800358301e-14\\
84.3037499999536	6.8871529802097e-14\\
84.3787499999535	6.75885859635411e-14\\
84.4537499999534	6.63767754000379e-14\\
84.5287499999533	6.52287229317267e-14\\
84.6037499999533	6.41106390138102e-14\\
84.6787499999532	6.29339559826233e-14\\
84.7537499999531	6.17980559533206e-14\\
84.8287499999531	6.07009587633322e-14\\
84.903749999953	5.96797289096863e-14\\
84.9787499999529	5.84792017958996e-14\\
85.0537499999529	5.7449824971211e-14\\
85.1287499999528	5.64149579390298e-14\\
85.2037499999527	5.5387576639027e-14\\
85.2787499999527	5.4428990712259e-14\\
85.3537499999526	5.35055194962046e-14\\
85.4287499999525	5.24393007250088e-14\\
85.5037499999525	5.16135376529552e-14\\
85.5787499999524	5.06255541529581e-14\\
85.6537499999523	4.97650661008682e-14\\
85.7287499999523	4.87782586820966e-14\\
85.8037499999522	4.79683001816979e-14\\
85.8787499999521	4.70831821693806e-14\\
85.9537499999521	4.62068667901903e-14\\
86.028749999952	4.53508388726113e-14\\
86.1037499999519	4.45630991687948e-14\\
86.1787499999518	4.378558509735e-14\\
86.2537499999518	4.29073454256677e-14\\
86.3287499999517	4.2234020765934e-14\\
86.4037499999516	4.1540218050731e-14\\
86.4787499999516	4.07445996277624e-14\\
86.5537499999515	4.00494572863754e-14\\
86.6287499999514	3.92379323427246e-14\\
86.7037499999514	3.85696257606064e-14\\
86.7787499999513	3.78988976000263e-14\\
86.8537499999512	3.71660144939553e-14\\
86.9287499999512	3.66035005140419e-14\\
87.0037499999511	3.58624860713063e-14\\
87.078749999951	3.52308200347518e-14\\
87.153749999951	3.46817255374655e-14\\
87.2287499999509	3.4007166242384e-14\\
87.3037499999508	3.33890531043702e-14\\
87.3787499999508	3.27681149858067e-14\\
87.4537499999507	3.21228992029957e-14\\
87.5287499999506	3.15815494124298e-14\\
87.6037499999506	3.10386494803812e-14\\
87.6787499999505	3.04882314213585e-14\\
87.7537499999504	2.9839476726042e-14\\
87.8287499999503	2.93143140350021e-14\\
87.9037499999503	2.88529003412979e-14\\
87.9787499999502	2.83414298337134e-14\\
88.0537499999501	2.78516018582296e-14\\
88.1287499999501	2.73480908717183e-14\\
88.20374999995	2.68054590385039e-14\\
88.2787499999499	2.63610855931642e-14\\
88.3537499999499	2.58695425565906e-14\\
88.4287499999498	2.5402774296379e-14\\
88.5037499999497	2.490121599281e-14\\
88.5787499999497	2.45158031943216e-14\\
88.6537499999496	2.40299121193731e-14\\
88.7287499999495	2.35911663822096e-14\\
88.8037499999495	2.32566310926474e-14\\
88.8787499999494	2.28135733051008e-14\\
88.9537499999493	2.24035818115866e-14\\
89.0287499999493	2.19267924731003e-14\\
89.1037499999492	2.16099112365734e-14\\
89.1787499999491	2.12067570402385e-14\\
89.2537499999491	2.08073946438003e-14\\
89.328749999949	2.04251189181473e-14\\
89.4037499999489	2.00638028852952e-14\\
89.4787499999488	1.97637934932084e-14\\
89.5537499999488	1.93758194046074e-14\\
89.6287499999487	1.89989907431732e-14\\
89.7037499999486	1.87118553693226e-14\\
89.7787499999486	1.83199880758118e-14\\
89.8537499999485	1.80081213357226e-14\\
89.9287499999484	1.77000676605401e-14\\
90.0037499999484	1.72919236137486e-14\\
90.0787499999483	1.70253994643604e-14\\
90.1537499999482	1.6710321943788e-14\\
90.2287499999482	1.63473047745795e-14\\
90.3037499999481	1.60715591363846e-14\\
90.378749999948	1.58845791912958e-14\\
90.453749999948	1.55214047591591e-14\\
90.5287499999479	1.52786656549375e-14\\
90.6037499999478	1.49013678113847e-14\\
90.6787499999478	1.47762783657981e-14\\
90.7537499999477	1.44014909967491e-14\\
90.8287499999476	1.41488691571985e-14\\
90.9037499999476	1.39242379301882e-14\\
90.9787499999475	1.36632869184454e-14\\
91.0537499999474	1.34835435525956e-14\\
91.1287499999473	1.32220278931485e-14\\
91.2037499999473	1.28918414596439e-14\\
91.2787499999472	1.2757020420971e-14\\
91.3537499999471	1.24688564055493e-14\\
91.4287499999471	1.21813264715039e-14\\
91.503749999947	1.19791469918e-14\\
91.5787499999469	1.17775981779488e-14\\
91.6537499999469	1.16304383178175e-14\\
91.7287499999468	1.13271279364998e-14\\
91.8037499999467	1.11301210269375e-14\\
91.8787499999467	1.09566319925813e-14\\
91.9537499999466	1.0804211849951e-14\\
92.0287499999465	1.0584312069066e-14\\
92.1037499999465	1.03753326079261e-14\\
92.1787499999464	1.0196098748623e-14\\
92.2537499999463	9.90021185774476e-15\\
92.3287499999463	9.84096163244487e-15\\
92.4037499999462	9.5987030622965e-15\\
92.4787499999461	9.50701343180152e-15\\
92.553749999946	9.29088038220379e-15\\
92.628749999946	9.10554415061241e-15\\
92.7037499999459	8.89803016927384e-15\\
92.7787499999458	8.74036129158014e-15\\
92.8537499999458	8.62237454507147e-15\\
92.9287499999457	8.46296204855184e-15\\
93.0037499999456	8.30019661149669e-15\\
93.0787499999456	8.21299670536058e-15\\
93.1537499999455	8.0524254275435e-15\\
93.2287499999454	7.92704067940174e-15\\
93.3037499999454	7.72710954474812e-15\\
93.3787499999453	7.61070210001071e-15\\
93.4537499999452	7.45925907374946e-15\\
93.5287499999452	7.23733481094954e-15\\
93.6037499999451	7.09387659451641e-15\\
93.678749999945	6.99421725331235e-15\\
93.753749999945	6.90378496251144e-15\\
93.8287499999449	6.81372941277932e-15\\
93.9037499999448	6.73781759980465e-15\\
93.9787499999448	6.55537464379523e-15\\
94.0537499999447	6.38644521127849e-15\\
94.1287499999446	6.2333797565392e-15\\
94.2037499999445	6.17731511380294e-15\\
94.2787499999445	6.09433707100467e-15\\
94.3537499999444	5.85798879186559e-15\\
94.4287499999443	5.79123786967554e-15\\
94.5037499999443	5.70883410036957e-15\\
94.5787499999442	5.60004375523413e-15\\
94.6537499999441	5.57650862026659e-15\\
94.7287499999441	5.4587375354165e-15\\
94.803749999944	5.22187750455616e-15\\
94.8787499999439	5.16465646330034e-15\\
94.9537499999439	5.08982484416403e-15\\
95.0287499999438	5.00703745892778e-15\\
95.1037499999437	4.94901672614412e-15\\
95.1787499999437	4.77191502057e-15\\
95.2537499999436	4.78262027113378e-15\\
95.3287499999435	4.63610526934478e-15\\
95.4037499999435	4.61996705076718e-15\\
95.4787499999434	4.57154516297156e-15\\
95.5537499999433	4.38210949794397e-15\\
95.6287499999433	4.27600608581837e-15\\
95.7037499999432	4.17215372561092e-15\\
95.7787499999431	4.10358580133514e-15\\
95.853749999943	4.03808807683385e-15\\
95.928749999943	3.95876562986239e-15\\
96.0037499999429	3.884010145374e-15\\
96.0787499999428	3.85776839614896e-15\\
96.1537499999428	3.7728730699868e-15\\
96.2287499999427	3.76515048359335e-15\\
96.3037499999426	3.6665836158109e-15\\
96.3787499999426	3.59993602376562e-15\\
96.4537499999425	3.53480918510853e-15\\
96.5287499999424	3.50053616723718e-15\\
96.6037499999424	3.4481578791427e-15\\
96.6787499999423	3.30657390376424e-15\\
96.7537499999422	3.23997742943701e-15\\
96.8287499999422	3.17296532563909e-15\\
96.9037499999421	3.04195167216849e-15\\
96.978749999942	3.0320374088103e-15\\
97.053749999942	2.96450921728332e-15\\
97.1287499999419	2.91003792049216e-15\\
97.2037499999418	2.89520556563897e-15\\
97.2787499999418	2.80239159500879e-15\\
97.3537499999417	2.76843736355481e-15\\
97.4287499999416	2.73091144865735e-15\\
97.5037499999415	2.73164424210522e-15\\
97.5787499999415	2.64302186434605e-15\\
97.6537499999414	2.58999629381891e-15\\
97.7287499999413	2.52006339910854e-15\\
97.8037499999413	2.46750862511144e-15\\
97.8787499999412	2.4053988966305e-15\\
97.9537499999411	2.30204995036142e-15\\
98.0287499999411	2.33101139315911e-15\\
98.103749999941	2.25747141636305e-15\\
98.1787499999409	2.2661956607568e-15\\
98.2537499999409	2.19378616186872e-15\\
98.3287499999408	2.14175271913054e-15\\
98.4037499999407	2.13062578866841e-15\\
98.4787499999407	2.05542332987415e-15\\
98.5537499999406	2.03707502904029e-15\\
98.6287499999405	1.93218827074711e-15\\
98.7037499999405	1.91169568107326e-15\\
98.7787499999404	1.86576516952213e-15\\
98.8537499999403	1.88692127996574e-15\\
98.9287499999403	1.88347575441245e-15\\
99.0037499999402	1.82432229609705e-15\\
99.0787499999401	1.7666985901055e-15\\
99.15374999994	1.74176892944002e-15\\
99.22874999994	1.68699481138677e-15\\
99.3037499999399	1.67383696520902e-15\\
99.3787499999398	1.59033465185484e-15\\
99.4537499999398	1.54862509992517e-15\\
99.5287499999397	1.62239324486126e-15\\
99.6037499999396	1.5585704138991e-15\\
99.6787499999396	1.44848371483766e-15\\
99.7537499999395	1.44474030102271e-15\\
99.8287499999394	1.41732423111612e-15\\
99.9037499999394	1.40457051313331e-15\\
99.9787499999393	1.32312561931921e-15\\
100.053749999939	1.33450298002634e-15\\
100.128749999939	1.2803246455649e-15\\
100.203749999939	1.27360207572352e-15\\
100.278749999939	1.18422615264573e-15\\
100.353749999939	1.22311826699624e-15\\
100.428749999939	1.19020413055044e-15\\
100.503749999939	1.12963908754585e-15\\
100.578749999939	1.07569082344789e-15\\
100.653749999939	1.04557647814714e-15\\
100.728749999939	1.0061821420634e-15\\
100.803749999939	1.00749388258648e-15\\
100.878749999938	1.01722740990313e-15\\
100.953749999938	9.89801885900028e-16\\
101.028749999938	9.60234552640362e-16\\
101.103749999938	8.94550386295658e-16\\
101.178749999938	8.74882809515303e-16\\
101.253749999938	9.22079592956254e-16\\
101.328749999938	9.08649001226543e-16\\
101.403749999938	8.76579713362271e-16\\
101.478749999938	8.75671073576082e-16\\
101.553749999938	8.25516609103757e-16\\
101.628749999938	8.33504935399893e-16\\
101.703749999938	9.20155673131232e-16\\
101.778749999938	8.51843112113526e-16\\
101.853749999938	7.80384978793877e-16\\
101.928749999938	7.54620563666906e-16\\
102.003749999937	7.2885772437393e-16\\
102.078749999937	7.69018466838977e-16\\
102.153749999937	7.48429627016603e-16\\
102.228749999937	7.49292414771491e-16\\
102.303749999937	7.61775130658787e-16\\
102.378749999937	8.34011678035194e-16\\
102.453749999937	7.55381050092137e-16\\
102.528749999937	8.28370398326489e-16\\
102.603749999937	7.08021680789148e-16\\
102.678749999937	7.36775576882104e-16\\
102.753749999937	6.38170173960506e-16\\
102.828749999937	5.75611304275531e-16\\
102.903749999937	6.14039184447989e-16\\
102.978749999937	5.83083210668003e-16\\
103.053749999936	6.01462020495332e-16\\
103.128749999936	5.81746184172685e-16\\
103.203749999936	6.02394903694535e-16\\
103.278749999936	5.53461445295697e-16\\
103.353749999936	4.49798108938635e-16\\
103.428749999936	4.61243489647023e-16\\
103.503749999936	5.15951790272073e-16\\
103.578749999936	6.02300762329072e-16\\
103.653749999936	5.31172639937055e-16\\
103.728749999936	5.15439847732476e-16\\
103.803749999936	4.37208652456347e-16\\
103.878749999936	4.5404709390602e-16\\
103.953749999936	3.44038735432629e-16\\
104.028749999936	3.36052866428648e-16\\
104.103749999936	3.41149811993113e-16\\
104.178749999935	3.11996419216668e-16\\
104.253749999935	3.49333856809882e-16\\
104.328749999935	2.99325769202955e-16\\
104.403749999935	2.80498067552234e-16\\
104.478749999935	2.77586112157116e-16\\
104.553749999935	2.60047359045056e-16\\
104.628749999935	2.65246820837709e-16\\
104.703749999935	2.6492094388101e-16\\
104.778749999935	2.70804447613469e-16\\
104.853749999935	2.5495920876004e-16\\
104.928749999935	2.59012281948751e-16\\
105.003749999935	2.38003808028742e-16\\
105.078749999935	2.67948242976747e-16\\
105.153749999935	3.16354781387883e-16\\
105.228749999935	2.26908445189288e-16\\
105.303749999934	2.59987250073021e-16\\
105.378749999934	2.51864509840641e-16\\
105.453749999934	2.66136207828381e-16\\
105.528749999934	2.42164772158107e-16\\
105.603749999934	2.71217510871387e-16\\
105.678749999934	2.43919640059965e-16\\
105.753749999934	1.86877610403907e-16\\
105.828749999934	2.06265387187819e-16\\
105.903749999934	1.79978292141007e-16\\
105.978749999934	2.46656313543743e-16\\
106.053749999934	2.10941233410248e-16\\
106.128749999934	1.92532034446761e-16\\
106.203749999934	1.79827747754087e-16\\
106.278749999934	2.50219956177419e-16\\
106.353749999933	1.88546168107046e-16\\
106.428749999933	1.640459440982e-16\\
106.503749999933	1.41046460462982e-16\\
106.578749999933	1.49484454642458e-16\\
106.653749999933	2.00393225683397e-16\\
106.728749999933	2.20991447695675e-16\\
106.803749999933	1.63806034983659e-16\\
106.878749999933	1.94406707050372e-16\\
106.953749999933	1.49542194182036e-16\\
107.028749999933	1.62240239147161e-16\\
107.103749999933	1.16283420008707e-16\\
107.178749999933	1.04742683923731e-16\\
107.253749999933	2.13405097521198e-16\\
107.328749999933	1.68357125302539e-16\\
107.403749999933	1.50288912421419e-16\\
107.478749999932	1.33805553866459e-16\\
107.553749999932	1.21589143165015e-16\\
107.628749999932	2.08436608628526e-16\\
107.703749999932	1.36653247836152e-16\\
107.778749999932	1.38812568211939e-16\\
107.853749999932	1.17282574628123e-16\\
107.928749999932	1.2713523138088e-16\\
108.003749999932	1.20993698140744e-16\\
108.078749999932	1.46591190487396e-16\\
108.153749999932	9.44811372297924e-17\\
108.228749999932	1.17818729078312e-16\\
108.303749999932	9.94005634015082e-17\\
108.378749999932	1.45375623383399e-16\\
108.453749999932	1.84301919710074e-16\\
108.528749999932	1.33890285624101e-16\\
108.603749999931	1.91713237874175e-16\\
108.678749999931	1.70455781570968e-16\\
108.753749999931	1.14335912500662e-16\\
108.828749999931	1.46778904096806e-16\\
108.903749999931	1.84984895807012e-16\\
108.978749999931	1.44971801967084e-16\\
109.053749999931	9.99056151414267e-17\\
109.128749999931	1.16696100204179e-16\\
109.203749999931	1.00885766602524e-16\\
109.278749999931	9.42904393522232e-17\\
109.353749999931	1.17180538701499e-16\\
109.428749999931	7.06447366464842e-17\\
109.503749999931	1.16132416704308e-16\\
109.578749999931	8.17595988436201e-17\\
109.65374999993	1.7169852268294e-16\\
109.72874999993	1.16995492334639e-16\\
109.80374999993	1.66620167291784e-16\\
109.87874999993	1.09330938472072e-16\\
109.95374999993	1.79974843575315e-16\\
110.02874999993	9.25991426757104e-17\\
110.10374999993	7.7061563784396e-17\\
110.17874999993	1.76032555195924e-16\\
110.25374999993	1.28479082809011e-16\\
110.32874999993	1.07549358027332e-16\\
110.40374999993	9.73477835058628e-17\\
110.47874999993	1.1359127744246e-16\\
110.55374999993	1.54348842992016e-16\\
110.62874999993	1.45443917118123e-16\\
110.70374999993	5.37526399948093e-17\\
110.778749999929	1.26310623332515e-16\\
110.853749999929	5.27695353938759e-17\\
110.928749999929	1.06085645149865e-16\\
111.003749999929	1.75816064268521e-16\\
111.078749999929	8.14248968900365e-17\\
111.153749999929	1.29248395357879e-16\\
111.228749999929	5.46148697825944e-17\\
111.303749999929	1.11851332348426e-16\\
111.378749999929	3.60618094705757e-17\\
111.453749999929	4.08949791881826e-17\\
111.528749999929	2.74804509931599e-17\\
111.603749999929	4.28357288003783e-17\\
111.678749999929	1.49780087416763e-17\\
111.753749999929	5.24488558105848e-17\\
111.828749999929	1.28498843788729e-16\\
111.903749999928	1.14080987018858e-16\\
111.978749999928	2.37726748191307e-17\\
112.053749999928	3.0530640354045e-17\\
112.128749999928	2.11714454372097e-17\\
112.203749999928	7.49111365249408e-17\\
112.278749999928	2.01556653981997e-18\\
};
\addlegendentry{1. Order};

\addplot [dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.00375000000000001	4.33295282065897e-05\\
0.0787500000000002	2.01601168405973e-05\\
0.15375	1.51040280258567e-05\\
0.22875	1.32745059796526e-05\\
0.303750000000001	1.22241370375985e-05\\
0.378750000000001	1.13670989624211e-05\\
0.453750000000002	1.05670432153193e-05\\
0.528750000000003	9.79860452790486e-06\\
0.603750000000003	9.06245731229427e-06\\
0.678750000000004	8.36347538674252e-06\\
0.753750000000004	7.70545027496337e-06\\
0.828750000000005	7.09026003745885e-06\\
0.903750000000006	6.51815449750614e-06\\
0.978750000000006	5.98822322947776e-06\\
1.05375000000001	5.49880340071771e-06\\
1.12875	5.04778505970577e-06\\
1.20375	4.63282543759242e-06\\
1.27875	4.25149394453981e-06\\
1.35375	3.90136745023188e-06\\
1.42875	3.58009092024994e-06\\
1.50375	3.28541429573618e-06\\
1.57874999999999	3.01521327342883e-06\\
1.65374999999999	2.76749928857011e-06\\
1.72874999999999	2.54042236020682e-06\\
1.80374999999999	2.33226929941673e-06\\
1.87874999999999	2.14145900453626e-06\\
1.95374999999999	1.96653600296052e-06\\
2.02874999999999	1.80616303846079e-06\\
2.10374999999999	1.65911323404226e-06\\
2.17874999999999	1.52426218387465e-06\\
2.25374999999999	1.40058020441121e-06\\
2.32875	1.28712488848743e-06\\
2.40375	1.18303404819907e-06\\
2.47875	1.08751909132884e-06\\
2.55375000000001	9.99858850609089e-07\\
2.62875000000001	9.19393865848623e-07\\
2.70375000000001	8.45521105475003e-07\\
2.77875000000001	7.77689114419323e-07\\
2.85375000000002	7.1539355593071e-07\\
2.92875000000002	6.58173132369705e-07\\
3.00375000000002	6.05605849881826e-07\\
3.07875000000003	5.57305606642529e-07\\
3.15375000000003	5.12919076965896e-07\\
3.22875000000003	4.72122867158198e-07\\
3.30375000000003	4.34620921584563e-07\\
3.37875000000004	4.00142156828227e-07\\
3.45375000000004	3.68438302721853e-07\\
3.52875000000004	3.39281936516688e-07\\
3.60375000000005	3.12464687620282e-07\\
3.67875000000005	2.87795601351981e-07\\
3.75375000000005	2.65099647997446e-07\\
3.82875000000005	2.44216360322016e-07\\
3.90375000000006	2.24998593026546e-07\\
3.97875000000006	2.07311389165082e-07\\
4.05375000000006	1.91030945690777e-07\\
4.12875000000007	1.76043670309247e-07\\
4.20375000000007	1.62245318937155e-07\\
4.27875000000007	1.49540208528973e-07\\
4.35375000000007	1.37840497889138e-07\\
4.42875000000008	1.2706553104386e-07\\
4.50375000000008	1.17141235637205e-07\\
4.57875000000008	1.07999574509278e-07\\
4.65375000000009	9.95780431994632e-08\\
4.72875000000009	9.18192110168863e-08\\
4.80375000000009	8.46703001635841e-08\\
4.87875000000009	7.80828017649905e-08\\
4.9537500000001	7.20121235965007e-08\\
5.0287500000001	6.64172679862709e-08\\
5.1037500000001	6.12605364660553e-08\\
5.17875000000011	5.65072590781181e-08\\
5.25375000000011	5.21255470761265e-08\\
5.32875000000011	4.80860667534966e-08\\
5.40375000000011	4.43618291168765e-08\\
5.47875000000012	4.09280014140244e-08\\
5.55375000000012	3.77617310045835e-08\\
5.62875000000012	3.48419852835853e-08\\
5.70375000000013	3.21494040637336e-08\\
5.77875000000013	2.96661653789912e-08\\
5.85375000000013	2.73758605614997e-08\\
5.92875000000013	2.52633812595572e-08\\
6.00375000000014	2.33148144130388e-08\\
6.07875000000014	2.15173467893592e-08\\
6.15375000000014	1.98591766661277e-08\\
6.22875000000015	1.8329433291711e-08\\
6.30375000000015	1.69181017229223e-08\\
6.37875000000015	1.56159553198351e-08\\
6.45375000000015	1.44144932130587e-08\\
6.52875000000016	1.33058813913945e-08\\
6.60375000000016	1.22829010398456e-08\\
6.67875000000016	1.13388986040574e-08\\
6.75375000000017	1.0467742308064e-08\\
6.82875000000017	9.66377934840454e-09\\
6.90375000000017	8.92179960825934e-09\\
6.97875000000017	8.23699921266102e-09\\
7.05375000000018	7.60494965133963e-09\\
7.12875000000018	7.02156744317975e-09\\
7.20375000000018	6.48308749929629e-09\\
7.27875000000019	5.98603783898503e-09\\
7.35375000000019	5.52721673685953e-09\\
7.42875000000019	5.10367105179261e-09\\
7.50375000000019	4.7126774675668e-09\\
7.5787500000002	4.35172419371914e-09\\
7.6537500000002	4.01849379661782e-09\\
7.7287500000002	3.71084891176707e-09\\
7.80375000000021	3.42681798519973e-09\\
7.87875000000021	3.16458192110226e-09\\
7.95375000000021	2.92246233007571e-09\\
8.02875000000021	2.69891133247909e-09\\
8.10375000000022	2.49249956909373e-09\\
8.17875000000022	2.30190929880426e-09\\
8.25375000000022	2.12592399378256e-09\\
8.32875000000023	1.96342125684742e-09\\
8.40375000000023	1.81336478727463e-09\\
8.47875000000023	1.67479904841167e-09\\
8.55375000000023	1.54684167733412e-09\\
8.62875000000024	1.42867838757615e-09\\
8.70375000000024	1.31955748363617e-09\\
8.77875000000024	1.21878549058481e-09\\
8.85375000000024	1.12572203969682e-09\\
8.92875000000025	1.0397761049715e-09\\
9.00375000000025	9.60402027612555e-10\\
9.07875000000025	8.87096361065424e-10\\
9.15375000000026	8.19394274462277e-10\\
9.22875000000026	7.56866234828037e-10\\
9.30375000000026	6.99116238157586e-10\\
9.37875000000026	6.45778574690677e-10\\
9.45375000000027	5.96515367064137e-10\\
9.52875000000027	5.51014922497055e-10\\
9.60375000000027	5.08989074921982e-10\\
9.67875000000028	4.70172496371307e-10\\
9.75375000000028	4.34319246735748e-10\\
9.82875000000028	4.01203273098634e-10\\
9.90375000000028	3.70614801505803e-10\\
9.97875000000029	3.4236080708135e-10\\
10.0537500000003	3.16262885642293e-10\\
10.1287500000003	2.92156395985934e-10\\
10.2037500000003	2.69888872582459e-10\\
10.2787500000003	2.49320171119646e-10\\
10.3537500000003	2.30320379848519e-10\\
10.4287500000003	2.12769826196236e-10\\
10.5037500000003	1.96557591228156e-10\\
10.5787500000003	1.81581509617554e-10\\
10.6537500000003	1.67747608950823e-10\\
10.7287500000003	1.54968164342701e-10\\
10.8037500000003	1.431630913766e-10\\
10.8787500000003	1.32258052889511e-10\\
10.9537500000003	1.22184164309668e-10\\
11.0287500000003	1.12878017085874e-10\\
11.1037500000003	1.04281142560579e-10\\
11.1787500000003	9.63391133935042e-11\\
11.2537500000003	8.90029233980867e-11\\
11.3287500000003	8.22251994023409e-11\\
11.4037500000003	7.59640078505405e-11\\
11.4787500000003	7.01797667719961e-11\\
11.5537500000003	6.4836318153762e-11\\
11.6287500000004	5.98999591091289e-11\\
11.7037500000004	5.53394454505366e-11\\
11.7787500000004	5.11265381371256e-11\\
11.8537500000004	4.72342496323237e-11\\
11.9287500000004	4.36385267036967e-11\\
12.0037500000004	4.03165829851674e-11\\
12.0787500000004	3.72478101563237e-11\\
12.1537500000004	3.44125381945075e-11\\
12.2287500000004	3.17932186458342e-11\\
12.3037500000004	2.93732944665948e-11\\
12.3787500000004	2.71377506069857e-11\\
12.4537500000004	2.50722561585042e-11\\
12.5287500000004	2.31639714021309e-11\\
12.6037500000004	2.14010627816325e-11\\
12.6787500000004	1.97725735888848e-11\\
12.7537500000004	1.82678140145199e-11\\
12.8287500000004	1.68776647065612e-11\\
12.9037500000004	1.55932320955341e-11\\
12.9787500000004	1.44067195319608e-11\\
13.0537500000004	1.33103914098258e-11\\
13.1287500000004	1.22975849866257e-11\\
13.2037500000004	1.13618750860074e-11\\
13.2787500000004	1.04974487757393e-11\\
13.3537500000004	9.69857744965792e-12\\
13.4287500000004	8.96076022026484e-12\\
13.5037500000004	8.27882340478159e-12\\
13.5787500000004	7.64901551234939e-12\\
13.6537500000004	7.0670105769336e-12\\
13.7287500000004	6.52930770439705e-12\\
13.8037500000004	6.03244966419272e-12\\
13.8787500000004	5.57364322265688e-12\\
13.9537500000004	5.14954364132131e-12\\
14.0287500000004	4.75781728896979e-12\\
14.1037500000004	4.39589178762472e-12\\
14.1787500000004	4.06157725559269e-12\\
14.2537500000004	3.75257701132004e-12\\
14.3287500000005	3.46708552827395e-12\\
14.4037500000005	3.20331711626024e-12\\
14.4787500000005	2.9596856402701e-12\\
14.5537500000005	2.73453835719479e-12\\
14.6287500000005	2.52657248685194e-12\\
14.7037500000005	2.33432588261201e-12\\
14.7787500000005	2.15662191645236e-12\\
14.8537500000005	1.99271405560406e-12\\
14.9287500000005	1.84100848838044e-12\\
15.0037500000005	1.70108936094951e-12\\
15.0787500000005	1.5717006651885e-12\\
15.1537500000005	1.45212557060674e-12\\
15.2287500000005	1.34160898800135e-12\\
15.3037500000005	1.23949724025234e-12\\
15.3787500000005	1.14547741225484e-12\\
15.4537500000005	1.05806712452333e-12\\
15.5287500000005	9.77732308137489e-13\\
15.6037500000005	9.03380051092502e-13\\
15.6787500000005	8.34678883663185e-13\\
15.7537500000005	7.71230357119585e-13\\
15.8287500000005	7.12489082938752e-13\\
15.9037500000005	6.58262419482196e-13\\
15.9787500000005	6.08295282412311e-13\\
16.0537500000005	5.62065002608676e-13\\
16.1287500000005	5.19197355109047e-13\\
16.2037500000005	4.79781510474517e-13\\
16.2787500000005	4.43232614762878e-13\\
16.3537500000005	4.09556512319146e-13\\
16.4287500000005	3.7831238493979e-13\\
16.5037500000005	3.49591323757462e-13\\
16.5787500000005	3.22988978776335e-13\\
16.6537500000005	2.98301604701602e-13\\
16.7287500000005	2.75895742695957e-13\\
16.8037500000005	2.54674360787538e-13\\
16.8787500000005	2.35446773871102e-13\\
16.9537500000006	2.17498109163708e-13\\
17.0287500000006	2.00913483797217e-13\\
17.1037500000006	1.8561358150351e-13\\
17.1787500000006	1.71603934524954e-13\\
17.2537500000006	1.58528489631999e-13\\
17.3287500000006	1.46385986132037e-13\\
17.4037500000006	1.35284190844704e-13\\
17.4787500000006	1.25055926016808e-13\\
17.5537500000006	1.15397714397336e-13\\
17.6287500000006	1.06612262495747e-13\\
17.7037500000006	9.85503112862236e-14\\
17.7787500000006	9.09654032475279e-14\\
17.8537500000006	8.42026571286591e-14\\
17.9287500000006	7.78632185654162e-14\\
18.0037500000006	7.16967483075616e-14\\
18.0787500000006	6.63057848859226e-14\\
18.1537500000006	6.12606261844166e-14\\
18.2287500000006	5.67389859554139e-14\\
18.3037500000006	5.23466247162173e-14\\
18.3787500000006	4.82953532283829e-14\\
18.4537500000006	4.46726132813924e-14\\
18.5287500000006	4.13077323587675e-14\\
18.6037500000006	3.80459210662851e-14\\
18.6787500000006	3.52506462913405e-14\\
18.7537500000006	3.24073754177203e-14\\
18.8287500000006	2.99951288849962e-14\\
18.9037500000006	2.78196396120904e-14\\
18.9787500000006	2.56028536808944e-14\\
19.0537500000006	2.35608964394275e-14\\
19.1287500000006	2.18609324398851e-14\\
19.2037500000006	2.01957879112346e-14\\
19.2787500000006	1.86176106413361e-14\\
19.3537500000006	1.72056503004222e-14\\
19.4287500000006	1.58446457505891e-14\\
19.5037500000006	1.45651154922683e-14\\
19.5787500000006	1.33910231015588e-14\\
19.6537500000007	1.23945035525568e-14\\
19.7287500000007	1.13900612924192e-14\\
19.8037500000007	1.05538879178307e-14\\
19.8787500000007	9.94027076949787e-15\\
19.9537500000007	8.99564144207143e-15\\
20.0287500000007	8.37356994715275e-15\\
20.1037500000007	7.83106301571032e-15\\
20.1787500000007	6.98693556032346e-15\\
20.2537500000007	6.54898632229916e-15\\
20.3287500000007	6.0120011457131e-15\\
20.4037500000007	5.44001156020987e-15\\
20.4787500000007	5.04086972676117e-15\\
20.5537500000007	4.62942751985281e-15\\
20.6287500000007	4.20326748585817e-15\\
20.7037500000007	3.93811443151821e-15\\
20.7787500000007	3.58685505772041e-15\\
20.8537500000007	3.26640645827525e-15\\
20.9287500000007	3.03650270586782e-15\\
21.0037500000007	2.82638235620466e-15\\
21.0787500000007	2.5539574408434e-15\\
21.1537500000007	2.26080568189668e-15\\
21.2287500000007	2.20651957409083e-15\\
21.3037500000007	1.8886765497127e-15\\
21.3787500000007	1.64903729709636e-15\\
21.4537500000007	1.43818327108231e-15\\
21.5287500000007	1.33982274780518e-15\\
21.6037500000007	1.26682521536962e-15\\
21.6787500000007	1.1258887257113e-15\\
21.7537500000007	1.06870567861668e-15\\
21.8287500000007	1.10914453278138e-15\\
21.9037500000007	8.15734416588676e-16\\
21.9787500000007	8.19117248391948e-16\\
22.0537500000007	7.02539877743514e-16\\
22.1287500000007	4.88844952412898e-16\\
22.2037500000007	4.56341753098546e-16\\
22.2787500000008	5.48275264902717e-16\\
22.3537500000008	5.28044241205617e-16\\
22.4287500000008	5.08862141615739e-16\\
22.5037500000008	3.76155096118824e-16\\
22.5787500000008	2.86752466637178e-16\\
22.6537500000008	5.55913242962638e-16\\
22.7287500000008	7.55280353554459e-16\\
22.8037500000008	6.74794499645244e-16\\
22.8787500000008	2.84413191015443e-16\\
22.9537500000008	3.44883794215165e-16\\
23.0287500000008	2.94833593811693e-16\\
23.1037500000008	1.31306077445102e-16\\
};
\addlegendentry{2. Order};

\addplot [dotted]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
300	2.22044604925031e-16\\
};
\addlegendentry{eps};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_errorChangeO1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={$x$ - space},
ymin=-0.1,
ymax=0.1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={O1 scheme - orth. p.c.: error profiles},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\tiny\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\tiny}
]
\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
-15	1.79784493514745e-06\\
-14.7	4.13276880384394e-06\\
-14.4	7.10414320481689e-06\\
-14.1	1.08842766206596e-05\\
-13.8	1.5691705568921e-05\\
-13.5	2.18034442776016e-05\\
-13.2	2.95704243522543e-05\\
-12.9	3.94369342804346e-05\\
-12.6	5.19650662340609e-05\\
-12.3	6.78654202770357e-05\\
-12	8.8035612674231e-05\\
-11.7	0.000113608495700968\\
-11.4	0.000146012432093556\\
-11.1	0.000187046489676934\\
-10.8	0.000238974042074735\\
-10.5	0.000304638988991579\\
-10.2	0.000387609649611598\\
-9.9	0.000492356331804222\\
-9.6	0.000624469619979529\\
-9.3	0.000790927512922313\\
-9	0.00100042059689542\\
-8.7	0.00126374531281681\\
-8.4	0.00159427582533245\\
-8.1	0.00200852463172208\\
-7.8	0.00252680023791352\\
-7.5	0.00317396601606523\\
-7.2	0.00398029628030061\\
-6.9	0.00498241148404266\\
-6.6	0.00622425102943547\\
-6.3	0.00775800483352462\\
-6	0.00964486697748312\\
-5.7	0.0119553876170726\\
-5.4	0.0147690715269024\\
-5.1	0.0181726900749188\\
-4.8	0.0222565258500751\\
-4.5	0.0271074510736597\\
-4.2	0.0327973701751096\\
-3.9	0.0393652019233011\\
-3.6	0.0467904046512813\\
-3.3	0.0549563977217178\\
-3	0.0636036949531704\\
-2.7	0.0722760187507645\\
-2.4	0.0802690992119568\\
-2.1	0.086601720888446\\
-1.8	0.0900402455279576\\
-1.5	0.0892153657432369\\
-1.2	0.082861471466869\\
-0.9	0.0701706093368221\\
-0.6	0.05118138101875\\
-0.300000000000001	0.0270460529711624\\
0	3.30846461338297e-14\\
0.300000000000001	-0.0270460529710997\\
0.6	-0.0511813810186977\\
0.9	-0.070170609336787\\
1.2	-0.0828614714668555\\
1.5	-0.0892153657432468\\
1.8	-0.0900402455279916\\
2.1	-0.0866017208885034\\
2.4	-0.0802690992120324\\
2.7	-0.0722760187508568\\
3	-0.0636036949532752\\
3.3	-0.0549563977218329\\
3.6	-0.0467904046514038\\
3.9	-0.0393652019234281\\
4.2	-0.0327973701752416\\
4.5	-0.0271074510737964\\
4.8	-0.0222565258502143\\
5.1	-0.0181726900750608\\
5.4	-0.0147690715270447\\
5.7	-0.0119553876172138\\
6	-0.00964486697762301\\
6.3	-0.00775800483366185\\
6.6	-0.00622425102957164\\
6.9	-0.00498241148417861\\
7.2	-0.00398029628043634\\
7.5	-0.00317396601619852\\
7.8	-0.00252680023804247\\
8.1	-0.00200852463184875\\
8.4	-0.00159427582545679\\
8.7	-0.00126374531293699\\
9	-0.00100042059701055\\
9.3	-0.000790927513030004\\
9.6	-0.000624469620082224\\
9.9	-0.000492356331903421\\
10.2	-0.000387609649706799\\
10.5	-0.00030463898908234\\
10.8	-0.000238974042161832\\
11.1	-0.000187046489759368\\
11.4	-0.000146012432170828\\
11.7	-0.000113608495773077\\
12	-8.80356127403448e-05\\
12.3	-6.78654203388196e-05\\
12.6	-5.1965066291404e-05\\
12.9	-3.94369343330037e-05\\
13.2	-2.95704244007156e-05\\
13.5	-2.18034443198456e-05\\
13.8	-1.56917056035599e-05\\
14.1	-1.08842766487482e-05\\
14.4	-7.10414322768749e-06\\
14.7	-4.13276881944258e-06\\
15	-1.79784494203084e-06\\
};
\addlegendentry{$100\; \Delta x$ steps};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-15	2.53088599189155e-07\\
-14.85	5.49651026693354e-07\\
-14.7	8.87381362613127e-07\\
-14.55	1.27195505816857e-06\\
-14.4	1.70982335001568e-06\\
-14.25	2.20831817610012e-06\\
-14.1	2.77577108542815e-06\\
-13.95	3.42164797761946e-06\\
-13.8	4.15670173858906e-06\\
-13.65	4.99314509627702e-06\\
-13.5	5.94484634230952e-06\\
-13.35	7.027550844807e-06\\
-13.2	8.25913171187409e-06\\
-13.05	9.6598733294595e-06\\
-12.9	1.1252791991323e-05\\
-12.75	1.30639983473291e-05\\
-12.6	1.51231069760449e-05\\
-12.45	1.74636990479815e-05\\
-12.3	2.01238447423702e-05\\
-12.15	2.3146692921916e-05\\
-12	2.65811364099644e-05\\
-11.85	3.04825622672311e-05\\
-11.7	3.49136974964193e-05\\
-11.55	3.99455618871336e-05\\
-11.4	4.56585409747134e-05\\
-11.25	5.21435936478021e-05\\
-11.1	5.95036104844571e-05\\
-10.95	6.78549407251428e-05\\
-10.8	7.7329107705415e-05\\
-10.65	8.80747347111743e-05\\
-10.5	0.000100259705474448\\
-10.35	0.000114073586059416\\
-10.2	0.000129730337484313\\
-10.05	0.000147471351335193\\
-9.9	0.000167568843581156\\
-9.75	0.000190329644993215\\
-9.6	0.000216099429848793\\
-9.45	0.000245267427974039\\
-9.3	0.000278271668546104\\
-9.15	0.000315604807433312\\
-9	0.000357820592967073\\
-8.85	0.00040554102791579\\
-8.7	0.000459464287711375\\
-8.55	0.000520373456594392\\
-8.4	0.000589146143789243\\
-8.25	0.00066676504088603\\
-8.1	0.000754329478580118\\
-7.95	0.000853068035346016\\
-7.8	0.00096435224153768\\
-7.65	0.00108971140888814\\
-7.5	0.00123084859616007\\
-7.35	0.00138965769514265\\
-7.2	0.00156824158552671\\
-7.05	0.00176893125986277\\
-6.9	0.00199430575812465\\
-6.75	0.00224721267173567\\
-6.6	0.00253078887508251\\
-6.45	0.00284848101346724\\
-6.3	0.00320406511415161\\
-6.15	0.00360166448443233\\
-6	0.00404576480949514\\
-5.85	0.00454122505359433\\
-5.7	0.00509328239054008\\
-5.55	0.00570754893216119\\
-5.4	0.00638999747464619\\
-5.25	0.00714693283119661\\
-5.1	0.00798494455578824\\
-4.95	0.00891083598150066\\
-4.8	0.00993152349952409\\
-4.65	0.0110538989048992\\
-4.5	0.012284646463872\\
-4.35	0.0136300051742653\\
-4.2	0.01509546559194\\
-4.05	0.0166853897348176\\
-3.9	0.0184025421748706\\
-3.75	0.0202475208050616\\
-3.6	0.0222180773551268\\
-3.45	0.0243083210942299\\
-3.3	0.0265078050103407\\
-3.15	0.0288005029374583\\
-3	0.0311636995352571\\
-2.85	0.033566833603619\\
-2.7	0.0359703595974266\\
-2.55	0.0383247225037242\\
-2.4	0.0405695765520209\\
-2.25	0.042633416045029\\
-2.1	0.0444338221549496\\
-1.95	0.0458785552222316\\
-1.8	0.046867727253779\\
-1.65	0.0472972607701156\\
-1.5	0.0470637640119607\\
-1.35	0.0460708176529405\\
-1.2	0.04423647134761\\
-1.05	0.0415015004740088\\
-0.9	0.0378377044427223\\
-0.75	0.0332552890265183\\
-0.6	0.0278082330799408\\
-0.449999999999999	0.0215965630276602\\
-0.300000000000001	0.0147646944860302\\
-0.15	0.00749545310672661\\
0	1.04749542373384e-13\\
0.15	-0.00749545310652011\\
0.300000000000001	-0.0147646944858332\\
0.449999999999999	-0.0215965630274791\\
0.6	-0.0278082330797818\\
0.75	-0.0332552890263868\\
0.9	-0.0378377044426227\\
1.05	-0.0415015004739433\\
1.2	-0.0442364713475804\\
1.35	-0.0460708176529495\\
1.5	-0.0470637640120065\\
1.65	-0.0472972607701982\\
1.8	-0.0468677272538966\\
1.95	-0.045878555222382\\
2.1	-0.0444338221551298\\
2.25	-0.0426334160452355\\
2.4	-0.0405695765522521\\
2.55	-0.0383247225039782\\
2.7	-0.0359703595977003\\
2.85	-0.0335668336039117\\
3	-0.0311636995355651\\
3.15	-0.0288005029377809\\
3.3	-0.0265078050106763\\
3.45	-0.0243083210945772\\
3.6	-0.0222180773554841\\
3.75	-0.0202475208054269\\
3.9	-0.0184025421752425\\
4.05	-0.0166853897351948\\
4.2	-0.0150954655923214\\
4.35	-0.0136300051746508\\
4.5	-0.0122846464642597\\
4.65	-0.0110538989052885\\
4.8	-0.00993152349991389\\
4.95	-0.0089108359818893\\
5.1	-0.00798494455617599\\
5.25	-0.00714693283158158\\
5.4	-0.00638999747502794\\
5.55	-0.00570754893254061\\
5.7	-0.00509328239091672\\
5.85	-0.00454122505396798\\
6	-0.00404576480986552\\
6.15	-0.00360166448479904\\
6.3	-0.0032040651145141\\
6.45	-0.00284848101382573\\
6.6	-0.00253078887543617\\
6.75	-0.00224721267208505\\
6.9	-0.00199430575846865\\
7.05	-0.00176893126020183\\
7.2	-0.00156824158586094\\
7.35	-0.00138965769547122\\
7.5	-0.00123084859648298\\
7.65	-0.00108971140920622\\
7.8	-0.000964352241849598\\
7.95	-0.00085306803565266\\
8.1	-0.000754329478881266\\
8.25	-0.000666765041182515\\
8.4	-0.000589146144081676\\
8.55	-0.000520373456882384\\
8.7	-0.00045946428799537\\
8.85	-0.000405541028194067\\
9	-0.000357820593239744\\
9.15	-0.000315604807699044\\
9.3	-0.000278271668805674\\
9.45	-0.000245267428226614\\
9.6	-0.000216099430094874\\
9.75	-0.00019032964523219\\
9.9	-0.000167568843813581\\
10.05	-0.000147471351560347\\
10.2	-0.000129730337702139\\
10.35	-0.000114073586270247\\
10.5	-0.000100259705678951\\
10.65	-8.80747349077393e-05\\
10.8	-7.73291078959848e-05\\
10.95	-6.78549409089957e-05\\
11.1	-5.95036106627589e-05\\
11.25	-5.21435938201087e-05\\
11.4	-4.56585411409693e-05\\
11.55	-3.99455620474498e-05\\
11.7	-3.4913697651684e-05\\
11.85	-3.04825624151128e-05\\
12	-2.65811365520729e-05\\
12.15	-2.31466930572521e-05\\
12.3	-2.01238448718777e-05\\
12.45	-1.74636991711052e-05\\
12.6	-1.51231070943392e-05\\
12.75	-1.3063998459073e-05\\
12.9	-1.12527920963501e-05\\
13.05	-9.65987342682606e-06\\
13.2	-8.25913180141358e-06\\
13.35	-7.02755092640839e-06\\
13.5	-5.9448464159173e-06\\
13.65	-4.99314516200222e-06\\
13.8	-4.15670179559902e-06\\
13.95	-3.42164802846767e-06\\
14.1	-2.77577112994809e-06\\
14.25	-2.20831821423628e-06\\
14.4	-1.70982338204562e-06\\
14.55	-1.27195508398126e-06\\
14.7	-8.87381381708963e-07\\
14.85	-5.49651039127852e-07\\
15	-2.53088605184359e-07\\
};
\addlegendentry{$200\; \Delta x$ steps};

%\addplot [color=black,dotted,line width=1.5pt]
%  table[row sep=crcr]{%
%-15	4.63324967281409e-08\\
%-14.925	9.81651708809039e-08\\
%-14.85	1.53610541397953e-07\\
%-14.775	2.12918746633761e-07\\
%-14.7	2.76357106976377e-07\\
%-14.625	3.44211293468177e-07\\
%-14.55	4.16786576140638e-07\\
%-14.475	4.94409156059916e-07\\
%-14.4	5.77427584858015e-07\\
%-14.325	6.66214279076982e-07\\
%-14.25	7.61167140428398e-07\\
%-14.175	8.62711279303596e-07\\
%-14.1	9.71300855745483e-07\\
%-14.025	1.08742104365511e-06\\
%-13.95	1.21159012489436e-06\\
%-13.875	1.34436172372077e-06\\
%-13.8	1.48632718999231e-06\\
%-13.725	1.63811813713721e-06\\
%-13.65	1.8004091588697e-06\\
%-13.575	1.97392070822033e-06\\
%-13.5	2.15942218795284e-06\\
%-13.425	2.35773522905269e-06\\
%-13.35	2.56973719481302e-06\\
%-13.275	2.79636491162805e-06\\
%-13.2	3.03861864714428e-06\\
%-13.125	3.29756635086831e-06\\
%-13.05	3.57434817166435e-06\\
%-12.975	3.87018127523397e-06\\
%-12.9	4.18636497068192e-06\\
%-12.825	4.52428617947476e-06\\
%-12.75	4.88542525589608e-06\\
%-12.675	5.27136219230506e-06\\
%-12.6	5.68378322540752e-06\\
%-12.525	6.12448787129516e-06\\
%-12.45	6.59539641834073e-06\\
%-12.375	7.09855790792524e-06\\
%-12.3	7.63615862875433e-06\\
%-12.225	8.21053116006887e-06\\
%-12.15	8.82416399661246e-06\\
%-12.075	9.47971179732221e-06\\
%-12	1.01800062877189e-05\\
%-11.925	1.09280678637358e-05\\
%-11.85	1.1727117937399e-05\\
%-11.775	1.25805920694333e-05\\
%-11.7	1.34921539407529e-05\\
%-11.625	1.44657102125745e-05\\
%-11.55	1.55054263257792e-05\\
%-11.475	1.66157433061365e-05\\
%-11.4	1.78013956226852e-05\\
%-11.325	1.90674301807636e-05\\
%-11.25	2.04192265020886e-05\\
%-11.175	2.18625181738208e-05\\
%-11.1	2.34034156316731e-05\\
%-11.025	2.50484303783161e-05\\
%-10.95	2.68045006894813e-05\\
%-10.875	2.86790189309993e-05\\
%-10.8	3.06798605538283e-05\\
%-10.725	3.28154148823145e-05\\
%-10.65	3.50946177904987e-05\\
%-10.575	3.75269863852612e-05\\
%-10.5	4.01226557984469e-05\\
%-10.425	4.28924182274137e-05\\
%-10.35	4.5847764332585e-05\\
%-10.275	4.90009271476577e-05\\
%-10.2	5.23649286146011e-05\\
%-10.125	5.5953628919303e-05\\
%-10.05	5.97817787697519e-05\\
%-9.975	6.38650747746272e-05\\
%-9.9	6.82202180999347e-05\\
%-9.825	7.28649765824319e-05\\
%-9.75	7.78182504750369e-05\\
%-9.675	8.31001420220634e-05\\
%-9.6	8.87320290756666e-05\\
%-9.525	9.4736642946458e-05\\
%-9.45	0.000101138150723212\\
%-9.375	0.000107962242269277\\
%-9.3	0.000115236222151704\\
%-9.225	0.000122989106728699\\
%-9.15	0.000131251726659842\\
%-9.075	0.000140056835086\\
%-9	0.000149439221756253\\
%-8.925	0.000159435833370081\\
%-8.85	0.000170085900417005\\
%-8.775	0.00018143107079549\\
%-8.7	0.000193515550513945\\
%-8.625	0.000206386251757174\\
%-8.55	0.000220092948616246\\
%-8.475	0.000234688440790665\\
%-8.4	0.000250228725559465\\
%-8.325	0.000266773178307922\\
%-8.25	0.000284384741912502\\
%-8.175	0.000303130125261175\\
%-8.1	0.000323080011191967\\
%-8.025	0.000344309274096899\\
%-7.95	0.000366897207444206\\
%-7.875	0.000390927761425797\\
%-7.8	0.000416489790930896\\
%-7.725	0.00044367731398931\\
%-7.65	0.000472589780807997\\
%-7.575	0.000503332353456454\\
%-7.5	0.000536016196211353\\
%-7.425	0.00057075877649515\\
%-7.35	0.000607684176265\\
%-7.275	0.000646923413619049\\
%-7.2	0.000688614774274843\\
%-7.125	0.000732904152447977\\
%-7.05	0.000779945400541493\\
%-6.975	0.000829900686855733\\
%-6.9	0.000882940860376991\\
%-6.825	0.000939245821483636\\
%-6.75	0.000999004897164646\\
%-6.675	0.00106241721908917\\
%-6.6	0.00112969210254765\\
%-6.525	0.00120104942395871\\
%-6.45	0.00127671999424273\\
%-6.375	0.00135694592493518\\
%-6.3	0.00144198098342407\\
%-6.225	0.0015320909331713\\
%-6.15	0.0016275538541517\\
%-6.075	0.00172866043810527\\
%-6	0.00183571425240436\\
%-5.925	0.00194903196557106\\
%-5.85	0.00206894352650933\\
%-5.775	0.00219579228853117\\
%-5.7	0.00232993506813983\\
%-5.625	0.00247174212729795\\
%-5.55	0.0026215970665644\\
%-5.475	0.00277989661501721\\
%-5.4	0.00294705030126585\\
%-5.325	0.00312347998812013\\
%-5.25	0.00330961925158579\\
%-5.175	0.00350591258282495\\
%-5.1	0.00371281438952731\\
%-5.025	0.00393078777080458\\
%-4.95	0.00416030303724191\\
%-4.875	0.00440183594511012\\
%-4.8	0.00465586561102982\\
%-4.725	0.00492287207051167\\
%-4.65	0.00520333344092005\\
%-4.575	0.00549772264644766\\
%-4.5	0.00580650365979052\\
%-4.425	0.00613012721237594\\
%-4.35	0.00646902592236342\\
%-4.275	0.00682360878724197\\
%-4.2	0.00719425498590609\\
%-4.125	0.00758130693367121\\
%-4.05	0.00798506253303022\\
%-3.975	0.00840576656327441\\
%-3.9	0.00884360115361393\\
%-3.825	0.00929867528752126\\
%-3.75	0.00977101329092145\\
%-3.675	0.0102605422640727\\
%-3.6	0.0107670784268867\\
%-3.525	0.0112903123605212\\
%-3.45	0.0118297931449505\\
%-3.375	0.0123849114133459\\
%-3.3	0.0129548813701612\\
%-3.225	0.0135387218514154\\
%-3.15	0.014135236543364\\
%-3.075	0.0147429935201662\\
%-3	0.0153603043126898\\
%-2.925	0.0159852027796965\\
%-2.85	0.0166154241193361\\
%-2.775	0.0172483844331175\\
%-2.7	0.0178811613357619\\
%-2.625	0.0185104761916481\\
%-2.55	0.0191326786503445\\
%-2.475	0.0197437342478199\\
%-2.4	0.020339215933185\\
%-2.325	0.0209143004693717\\
%-2.25	0.0214637707349306\\
%-2.175	0.0219820250171361\\
%-2.1	0.0224630944267423\\
%-2.025	0.0229006695739515\\
%-1.95	0.0232881376146536\\
%-1.875	0.0236186306964725\\
%-1.8	0.0238850866963256\\
%-1.725	0.0240803229364237\\
%-1.65	0.024197123286694\\
%-1.575	0.0242283387035358\\
%-1.5	0.0241670008162806\\
%-1.425	0.0240064476566748\\
%-1.35	0.0237404600419311\\
%-1.275	0.0233634064836568\\
%-1.2	0.0228703938257371\\
%-1.125	0.0222574201440218\\
%-1.05	0.0215215258061746\\
%-0.975	0.0206609380341335\\
%-0.9	0.0196752038805683\\
%-0.824999999999999	0.0185653062718063\\
%-0.75	0.0173337577273283\\
%-0.675000000000001	0.015984666577331\\
%-0.6	0.0145237709907933\\
%-0.525	0.0129584369067611\\
%-0.449999999999999	0.0112976170218672\\
%-0.375	0.00955176929649892\\
%-0.300000000000001	0.0077327349478038\\
%-0.225	0.005853577527135\\
%-0.15	0.00392838634355042\\
%-0.0749999999999993	0.00197204909466708\\
%0	9.86988268891764e-14\\
%0.0749999999999993	-0.00197204909447046\\
%0.15	-0.00392838634335646\\
%0.225	-0.00585357752694504\\
%0.300000000000001	-0.00773273494761978\\
%0.375	-0.00955176929632207\\
%0.449999999999999	-0.0112976170216989\\
%0.525	-0.0129584369066026\\
%0.6	-0.0145237709906458\\
%0.675000000000001	-0.0159846665771963\\
%0.75	-0.017333757727207\\
%0.824999999999999	-0.0185653062716999\\
%0.9	-0.0196752038804775\\
%0.975	-0.0206609380340584\\
%1.05	-0.0215215258061163\\
%1.125	-0.0222574201439803\\
%1.2	-0.0228703938257126\\
%1.275	-0.0233634064836498\\
%1.35	-0.0237404600419439\\
%1.425	-0.0240064476567048\\
%1.5	-0.0241670008163279\\
%1.575	-0.0242283387035997\\
%1.65	-0.0241971232867742\\
%1.725	-0.0240803229365207\\
%1.8	-0.023885086696438\\
%1.875	-0.0236186306966013\\
%1.95	-0.023288137614798\\
%2.025	-0.0229006695741113\\
%2.1	-0.0224630944269176\\
%2.175	-0.0219820250173248\\
%2.25	-0.0214637707351318\\
%2.325	-0.0209143004695849\\
%2.4	-0.0203392159334093\\
%2.475	-0.019743734248055\\
%2.55	-0.019132678650589\\
%2.625	-0.0185104761919008\\
%2.7	-0.0178811613360227\\
%2.775	-0.0172483844333856\\
%2.85	-0.0166154241196118\\
%2.925	-0.0159852027799783\\
%3	-0.015360304312977\\
%3.075	-0.0147429935204585\\
%3.15	-0.0141352365436606\\
%3.225	-0.0135387218517153\\
%3.3	-0.0129548813704651\\
%3.375	-0.0123849114136529\\
%3.45	-0.0118297931452607\\
%3.525	-0.0112903123608339\\
%3.6	-0.0107670784272026\\
%3.675	-0.0102605422643911\\
%3.75	-0.00977101329124092\\
%3.825	-0.00929867528784223\\
%3.9	-0.00884360115393568\\
%3.975	-0.00840576656359676\\
%4.05	-0.00798506253335318\\
%4.125	-0.00758130693399411\\
%4.2	-0.0071942549862295\\
%4.275	-0.00682360878756594\\
%4.35	-0.00646902592268861\\
%4.425	-0.00613012721270173\\
%4.5	-0.00580650366011626\\
%4.575	-0.00549772264677351\\
%4.65	-0.00520333344124574\\
%4.725	-0.00492287207083775\\
%4.8	-0.00465586561135634\\
%4.875	-0.00440183594543697\\
%4.95	-0.00416030303756848\\
%5.025	-0.00393078777113109\\
%5.1	-0.00371281438985305\\
%5.175	-0.00350591258315003\\
%5.25	-0.00330961925191003\\
%5.325	-0.00312347998844331\\
%5.4	-0.00294705030158809\\
%5.475	-0.00277989661533889\\
%5.55	-0.00262159706688553\\
%5.625	-0.00247174212761814\\
%5.7	-0.00232993506845924\\
%5.775	-0.00219579228884959\\
%5.85	-0.00206894352682724\\
%5.925	-0.00194903196588803\\
%6	-0.00183571425271978\\
%6.075	-0.00172866043841935\\
%6.15	-0.00162755385446467\\
%6.225	-0.00153209093348156\\
%6.3	-0.00144198098373294\\
%6.375	-0.00135694592524233\\
%6.45	-0.0012767199945482\\
%6.525	-0.00120104942426208\\
%6.6	-0.00112969210284947\\
%6.675	-0.00106241721938949\\
%6.75	-0.00099900489746324\\
%6.825	-0.000939245821780288\\
%6.9	-0.000882940860672199\\
%6.975	-0.000829900687149276\\
%7.05	-0.000779945400833315\\
%7.125	-0.000732904152737912\\
%7.2	-0.000688614774563223\\
%7.275	-0.000646923413906819\\
%7.35	-0.000607684176550882\\
%7.425	-0.000570758776779479\\
%7.5	-0.000536016196494238\\
%7.575	-0.000503332353737618\\
%7.65	-0.000472589781086885\\
%7.725	-0.0004436773142657\\
%7.8	-0.000416489791204289\\
%7.875	-0.000390927761696247\\
%7.95	-0.000366897207710881\\
%8.025	-0.000344309274360077\\
%8.1	-0.00032308001145126\\
%8.175	-0.000303130125517082\\
%8.25	-0.000284384742164356\\
%8.325	-0.00026677317855639\\
%8.4	-0.000250228725803658\\
%8.475	-0.000234688441030806\\
%8.55	-0.000220092948852779\\
%8.625	-0.000206386251991098\\
%8.7	-0.000193515550745094\\
%8.775	-0.000181431071022753\\
%8.85	-0.000170085900641326\\
%8.925	-0.000159435833592125\\
%9	-0.000149439221974967\\
%9.075	-0.000140056835301161\\
%9.15	-0.000131251726871229\\
%9.225	-0.000122989106936089\\
%9.3	-0.000115236222355042\\
%9.375	-0.000107962242469228\\
%9.45	-0.000101138150920166\\
%9.525	-9.47366431408025e-05\\
%9.6	-8.8732029266958e-05\\
%9.675	-8.31001422115785e-05\\
%9.75	-7.78182506625535e-05\\
%9.825	-7.28649767681722e-05\\
%9.9	-6.82202182825109e-05\\
%9.975	-6.38650749545944e-05\\
%10.05	-5.97817789480537e-05\\
%10.125	-5.59536290956619e-05\\
%10.2	-5.23649287887396e-05\\
%10.275	-4.90009273202419e-05\\
%10.35	-4.58477645031707e-05\\
%10.425	-4.28924183947244e-05\\
%10.5	-4.01226559644807e-05\\
%10.575	-3.75269865497962e-05\\
%10.65	-3.50946179538125e-05\\
%10.725	-3.28154150432414e-05\\
%10.8	-3.06798607128678e-05\\
%10.875	-2.86790190879294e-05\\
%10.95	-2.68045008449125e-05\\
%11.025	-2.50484305321375e-05\\
%11.1	-2.34034157846619e-05\\
%11.175	-2.18625183247556e-05\\
%11.25	-2.04192266522463e-05\\
%11.325	-1.90674303288674e-05\\
%11.4	-1.78013957686796e-05\\
%11.475	-1.66157434499659e-05\\
%11.55	-1.55054264677212e-05\\
%11.625	-1.44657103517409e-05\\
%11.7	-1.34921540773103e-05\\
%11.775	-1.25805922027711e-05\\
%11.85	-1.17271180680723e-05\\
%11.925	-1.0928067991689e-05\\
%12	-1.01800064122859e-05\\
%12.075	-9.47971191844754e-06\\
%12.15	-8.82416411435161e-06\\
%12.225	-8.21053127431082e-06\\
%12.3	-7.63615873977663e-06\\
%12.375	-7.09855801533932e-06\\
%12.45	-6.59539652253516e-06\\
%12.525	-6.12448797315812e-06\\
%12.6	-5.6837833253276e-06\\
%12.675	-5.27136229000469e-06\\
%12.75	-4.88542535065362e-06\\
%12.825	-4.52428627156776e-06\\
%12.9	-4.18636506044345e-06\\
%12.975	-3.87018136255302e-06\\
%13.05	-3.57434825670744e-06\\
%13.125	-3.29756643330237e-06\\
%13.2	-3.03861872774647e-06\\
%13.275	-2.79636499050939e-06\\
%13.35	-2.56973727214005e-06\\
%13.425	-2.35773530415928e-06\\
%13.5	-2.15942226067245e-06\\
%13.575	-1.97392077866398e-06\\
%13.65	-1.80040922675984e-06\\
%13.725	-1.63811820352855e-06\\
%13.8	-1.48632725333053e-06\\
%13.875	-1.34436178528263e-06\\
%13.95	-1.21159018390271e-06\\
%14.025	-1.08742110027649e-06\\
%14.1	-9.71300909702322e-07\\
%14.175	-8.62711330429367e-07\\
%14.25	-7.61167188445544e-07\\
%14.325	-6.66214323652436e-07\\
%14.4	-5.77427625270133e-07\\
%14.475	-4.94409192752787e-07\\
%14.55	-4.16786608115061e-07\\
%14.625	-3.44211320779664e-07\\
%14.7	-2.76357130291061e-07\\
%14.775	-2.12918766173686e-07\\
%14.85	-1.53610556774542e-07\\
%14.925	-9.8165181539045e-08\\
%15	-4.6332502279256e-08\\
%};
%\addlegendentry{$400\; \Delta x$ steps};

\addplot [solid,every mark/.append style={solid, fill=gray},line width=1.5pt]
  table[row sep=crcr]{%
-15	9.65602797720067e-09\\
-14.9625	2.0464030914269e-08\\
-14.925	3.16487818174949e-08\\
-14.8875	4.32233304703544e-08\\
-14.85	5.52011742982472e-08\\
-14.8125	6.75962767981986e-08\\
-14.775	8.04230777529114e-08\\
-14.7375	9.36965167674941e-08\\
-14.7	1.07432043705558e-07\\
-14.6625	1.21645640005497e-07\\
-14.625	1.36353835111791e-07\\
-14.5875	1.51573725126752e-07\\
-14.55	1.67322993904762e-07\\
-14.5125	1.83619929705614e-07\\
-14.475	2.00483448065114e-07\\
-14.4375	2.17933114665669e-07\\
-14.4	2.35989162877814e-07\\
-14.3625	2.54672519073296e-07\\
-14.325	2.74004826605889e-07\\
-14.2875	2.94008468237905e-07\\
-14.25	3.14706594339853e-07\\
-14.2125	3.36123145094902e-07\\
-14.175	3.58282879142635e-07\\
-14.1375	3.81211402222803e-07\\
-14.1	4.04935194042721e-07\\
-14.0625	4.29481638253293e-07\\
-14.025	4.54879054201385e-07\\
-13.9875	4.81156727571985e-07\\
-13.95	5.08344940808314e-07\\
-13.9125	5.36475011747584e-07\\
-13.875	5.65579324485199e-07\\
-13.8375	5.95691366012119e-07\\
-13.8	6.2684576462857e-07\\
-13.7625	6.59078328357765e-07\\
-13.725	6.92426082915532e-07\\
-13.6875	7.26927315453096e-07\\
-13.65	7.6262161274876e-07\\
-13.6125	7.9954991072384e-07\\
-13.575	8.37754533522528e-07\\
-13.5375	8.77279244804186e-07\\
-13.5	9.18169295038851e-07\\
-13.4625	9.60471469690916e-07\\
-13.425	1.00423414139961e-06\\
-13.3875	1.04950732482401e-06\\
-13.35	1.09634273037784e-06\\
-13.3125	1.14479382062882e-06\\
-13.275	1.19491586847431e-06\\
-13.2375	1.2467660210902e-06\\
-13.2	1.30040335810655e-06\\
-13.1625	1.35588895999739e-06\\
-13.125	1.41328597158541e-06\\
-13.0875	1.47265967420651e-06\\
-13.05	1.53407755365542e-06\\
-13.0125	1.59760937767928e-06\\
-12.975	1.66332726792007e-06\\
-12.9375	1.73130578340341e-06\\
-12.9	1.80162199292511e-06\\
-12.8625	1.87435556964211e-06\\
-12.825	1.9495888710086e-06\\
-12.7875	2.02740702670567e-06\\
-12.75	2.10789803678502e-06\\
-12.7125	2.19115286248517e-06\\
-12.675	2.27726552481933e-06\\
-12.6375	2.36633320849222e-06\\
-12.6	2.45845636270836e-06\\
-12.5625	2.55373881374865e-06\\
-12.525	2.6522878739943e-06\\
-12.4875	2.7542144589443e-06\\
-12.45	2.85963320423299e-06\\
-12.4125	2.96866258997497e-06\\
-12.375	3.08142506888487e-06\\
-12.3375	3.19804719550731e-06\\
-12.3	3.31865976099799e-06\\
-12.2625	3.44339793545423e-06\\
-12.225	3.57240141002357e-06\\
-12.1875	3.70581454722796e-06\\
-12.15	3.84378653262019e-06\\
-12.1125	3.98647153443399e-06\\
-12.075	4.13402886900727e-06\\
-12.0375	4.28662316642736e-06\\
-12	4.44442454705651e-06\\
-11.9625	4.60760880183209e-06\\
-11.925	4.77635757700767e-06\\
-11.8875	4.95085856555555e-06\\
-11.85	5.13130570634068e-06\\
-11.8125	5.31789938795768e-06\\
-11.775	5.51084665789681e-06\\
-11.7375	5.71036144147996e-06\\
-11.7	5.91666476723596e-06\\
-11.6625	6.12998499471828e-06\\
-11.625	6.35055805764395e-06\\
-11.5875	6.57862770547801e-06\\
-11.55	6.81444576411394e-06\\
-11.5125	7.05827239166901e-06\\
-11.475	7.31037635404164e-06\\
-11.4375	7.57103529935854e-06\\
-11.4	7.8405360510736e-06\\
-11.3625	8.11917490195491e-06\\
-11.325	8.40725791850794e-06\\
-11.2875	8.7051012638284e-06\\
-11.25	9.01303151668031e-06\\
-11.2125	9.33138601100225e-06\\
-11.175	9.6605131814087e-06\\
-11.1375	1.00007729231244e-05\\
-11.1	1.03525369576918e-05\\
-11.0625	1.07161892153318e-05\\
-11.025	1.10921262268526e-05\\
-10.9875	1.14807575268827e-05\\
-10.95	1.18825060724248e-05\\
-10.9125	1.22978086720682e-05\\
-10.875	1.27271164294118e-05\\
-10.8375	1.31708951995879e-05\\
-10.8	1.36296260608848e-05\\
-10.7625	1.41038058021348e-05\\
-10.725	1.45939474187617e-05\\
-10.6875	1.5100580634142e-05\\
-10.65	1.56242524269601e-05\\
-10.6125	1.61655275838779e-05\\
-10.575	1.67249892613075e-05\\
-10.5375	1.73032395685002e-05\\
-10.5	1.79009001683994e-05\\
-10.4625	1.85186128962567e-05\\
-10.425	1.91570403955676e-05\\
-10.3875	1.98168667759901e-05\\
-10.35	2.0498798289692e-05\\
-10.3125	2.1203564027461e-05\\
-10.275	2.19319166370191e-05\\
-10.2375	2.26846330637631e-05\\
-10.2	2.34625153117118e-05\\
-10.1625	2.42663912273233e-05\\
-10.125	2.50971153126223e-05\\
-10.0875	2.595556955165e-05\\
-10.05	2.68426642713315e-05\\
-10.0125	2.77593390245467e-05\\
-9.975	2.87065634978489e-05\\
-9.9375	2.96853384478268e-05\\
-9.9	3.06966966674427e-05\\
-9.8625	3.17417039743528e-05\\
-9.825	3.28214602369759e-05\\
-9.7875	3.39371004216549e-05\\
-9.75	3.50897956769014e-05\\
-9.7125	3.62807544498356e-05\\
-9.675	3.75112236290498e-05\\
-9.6375	3.8782489726108e-05\\
-9.6	4.00958800901297e-05\\
-9.5625	4.14527641543483e-05\\
-9.525	4.28545547268566e-05\\
-9.4875	4.43027093071091e-05\\
-9.45	4.57987314483876e-05\\
-9.4125	4.73441721564605e-05\\
-9.375	4.89406313297636e-05\\
-9.3375	5.05897592366633e-05\\
-9.3	5.22932580395707e-05\\
-9.2625	5.40528833576914e-05\\
-9.225	5.58704458768489e-05\\
-9.1875	5.77478130014963e-05\\
-9.15	5.9686910557577e-05\\
-9.1125	6.16897245355741e-05\\
-9.075	6.37583028897382e-05\\
-9.0375	6.58947573806135e-05\\
-9	6.81012654735191e-05\\
-8.9625	7.03800722816617e-05\\
-8.925	7.27334925723078e-05\\
-8.8875	7.51639128189208e-05\\
-8.85	7.76737933121385e-05\\
-8.8125	8.0265670327373e-05\\
-8.775	8.29421583519174e-05\\
-8.7375	8.57059523662329e-05\\
-8.7	8.85598301920698e-05\\
-8.6625	9.15066548992094e-05\\
-8.625	9.45493772748218e-05\\
-8.5875	9.76910383578833e-05\\
-8.55	0.000100934772039762\\
-8.5125	0.000104283807732086\\
-8.475	0.00010774147310233\\
-8.4375	0.000111311196877573\\
-8.4	0.000114996511723975\\
-8.3625	0.000118801057189755\\
-8.325	0.000122728582731879\\
-8.2875	0.000126782950808924\\
-8.25	0.000130968140055865\\
-8.2125	0.000135288248531262\\
-8.175	0.000139747497049481\\
-8.1375	0.000144350232585522\\
-8.1	0.000149100931761348\\
-8.0625	0.000154004204421687\\
-8.025	0.000159064797284225\\
-7.9875	0.00016428759767817\\
-7.95	0.000169677637366084\\
-7.9125	0.000175240096456974\\
-7.875	0.000180980307395329\\
-7.8375	0.000186903759051393\\
-7.8	0.000193016100890953\\
-7.7625	0.000199323147235697\\
-7.725	0.000205830881617741\\
-7.6875	0.000212545461219182\\
-7.65	0.00021947322140714\\
-7.6125	0.000226620680356948\\
-7.575	0.000233994543767491\\
-7.5375	0.000241601709667583\\
-7.5	0.000249449273315383\\
-7.4625	0.00025754453218485\\
-7.425	0.000265894991048343\\
-7.3875	0.000274508367145154\\
-7.35	0.000283392595438858\\
-7.3125	0.000292555833964814\\
-7.275	0.000302006469266258\\
-7.2375	0.000311753121911673\\
-7.2	0.000321804652099189\\
-7.1625	0.000332170165339152\\
-7.125	0.000342859018222397\\
-7.0875	0.000353880824258468\\
-7.05	0.00036524545978911\\
-7.0125	0.000376963069979253\\
-6.975	0.000389044074864398\\
-6.9375	0.000401499175465947\\
-6.9	0.000414339359966487\\
-6.8625	0.000427575909932587\\
-6.825	0.00044122040658956\\
-6.7875	0.000455284737132855\\
-6.75	0.0004697811010832\\
-6.7125	0.000484722016653949\\
-6.675	0.000500120327152187\\
-6.6375	0.000515989207382495\\
-6.6	0.000532342170050271\\
-6.5625	0.000549193072165943\\
-6.525	0.000566556121418538\\
-6.4875	0.000584445882520823\\
-6.45	0.000602877283514935\\
-6.4125	0.000621865622009388\\
-6.375	0.000641426571351689\\
-6.3375	0.000661576186706148\\
-6.3	0.000682330911030871\\
-6.2625	0.000703707580923307\\
-6.225	0.000725723432325465\\
-6.1875	0.000748396106064142\\
-6.15	0.000771743653199541\\
-6.1125	0.000795784540168043\\
-6.075	0.000820537653678954\\
-6.0375	0.000846022305353467\\
-6	0.000872258236066736\\
-5.9625	0.000899265619963563\\
-5.925	0.000927065068117239\\
-5.8875	0.000955677631794716\\
-5.85	0.000985124805289006\\
-5.8125	0.00101542852828507\\
-5.775	0.00104661118770588\\
-5.7375	0.0010786956190092\\
-5.7	0.00111170510687297\\
-5.6625	0.00114566338522804\\
-5.625	0.00118059463658193\\
-5.5875	0.00121652349057766\\
-5.55	0.00125347502173012\\
-5.5125	0.00129147474627112\\
-5.475	0.00133054861804505\\
-5.4375	0.00137072302337815\\
-5.4	0.00141202477485303\\
-5.3625	0.00145448110390278\\
-5.325	0.00149811965215152\\
-5.2875	0.00154296846140767\\
-5.25	0.00158905596222603\\
-5.2125	0.00163641096093459\\
-5.175	0.00168506262503154\\
-5.1375	0.00173504046684902\\
-5.1	0.001786374325361\\
-5.0625	0.00183909434603935\\
-5.025	0.00189323095861527\\
-4.9875	0.00194881485263743\\
-4.95	0.00200587695067855\\
-4.9125	0.00206444837906283\\
-4.875	0.00212456043596698\\
-4.8375	0.00218624455673799\\
-4.8	0.002249532276279\\
-4.7625	0.00231445518833451\\
-4.725	0.0023810449015067\\
-4.6875	0.00244933299182382\\
-4.65	0.00251935095168898\\
-4.6125	0.00259113013499679\\
-4.575	0.0026647016982535\\
-4.5375	0.00274009653747043\\
-4.5	0.00281734522063948\\
-4.4625	0.00289647791557246\\
-4.425	0.00297752431288334\\
-4.3875	0.00306051354388925\\
-4.35	0.00314547409320132\\
-4.3125	0.00323243370576609\\
-4.275	0.00332141928812679\\
-4.2375	0.00341245680365665\\
-4.2	0.00350557116151773\\
-4.1625	0.00360078609910452\\
-4.125	0.00369812405771941\\
-4.0875	0.00379760605123547\\
-4.05	0.0038992515274987\\
-4.0125	0.0040030782222249\\
-3.975	0.00410910200515824\\
-3.9375	0.00421733671824587\\
-3.9	0.00432779400561967\\
-3.8625	0.00444048313514966\\
-3.825	0.00455541081138899\\
-3.7875	0.00467258097969769\\
-3.75	0.00479199462139257\\
-3.7125	0.00491364953976414\\
-3.675	0.00503754013683855\\
-3.6375	0.0051636571807796\\
-3.6	0.0052919875638715\\
-3.5625	0.00542251405104222\\
-3.525	0.00555521501894352\\
-3.4875	0.00569006418563633\\
-3.45	0.00582703033098841\\
-3.4125	0.00596607700794194\\
-3.375	0.00610716224487007\\
-3.3375	0.00625023823931614\\
-3.3	0.00639525104348282\\
-3.2625	0.00654214024190058\\
-3.225	0.00669083862183184\\
-3.1875	0.00684127183701833\\
-3.15	0.00699335806552415\\
-3.1125	0.00714700766250886\\
-3.075	0.00730212280890297\\
-3.0375	0.0074585971570762\\
-3	0.00761631547473685\\
-2.9625	0.00777515328843359\\
-2.925	0.00793497652819664\\
-2.8875	0.00809564117501194\\
-2.85	0.00825699291299209\\
-2.8125	0.00841886678828341\\
-2.775	0.00858108687695025\\
-2.7375	0.00874346596424003\\
-2.7	0.008905805237857\\
-2.6625	0.00906789399806396\\
-2.625	0.00922950938762201\\
-2.5875	0.00939041614482061\\
-2.55	0.0095503663830141\\
-2.5125	0.00970909940032016\\
-2.475	0.00986634152331223\\
-2.4375	0.0100218059887525\\
-2.4	0.0101751928675764\\
-2.3625	0.0103261890355251\\
-2.325	0.010474468194974\\
-2.2875	0.0106196909526353\\
-2.25	0.0107615049579335\\
-2.2125	0.0108995451069283\\
-2.175	0.0110334338167175\\
-2.1375	0.0111627813752544\\
-2.1	0.0112871863714996\\
-2.0625	0.011406236210729\\
-2.025	0.0115195077197194\\
-1.9875	0.0116265678463061\\
-1.95	0.0117269744575896\\
-1.9125	0.0118202772407212\\
-1.875	0.0119060187098183\\
-1.8375	0.011983735322088\\
-1.8	0.0120529587056573\\
-1.7625	0.0121132170010128\\
-1.725	0.0121640363171793\\
-1.6875	0.0122049423029773\\
-1.65	0.01223546183279\\
-1.6125	0.0122551248052585\\
-1.575	0.0122634660522567\\
-1.5375	0.0122600273543263\\
-1.5	0.0122443595575001\\
-1.4625	0.0122160247851446\\
-1.425	0.0121745987370683\\
-1.3875	0.0121196730667104\\
-1.35	0.0120508578257905\\
-1.3125	0.0119677839642915\\
-1.275	0.0118701058721913\\
-1.2375	0.0117575039478863\\
-1.2	0.0116296871768251\\
-1.1625	0.0114863957025173\\
-1.125	0.0113274033708072\\
-1.0875	0.0111525202271465\\
-1.05	0.0109615949455891\\
-1.0125	0.0107545171673639\\
-0.975	0.0105312197262584\\
-0.9375	0.0102916807375705\\
-0.9	0.010035925527241\\
-0.862500000000001	0.00976402837780999\\
-0.824999999999999	0.00947611406823878\\
-0.7875	0.00917235918528037\\
-0.75	0.00885299318506105\\
-0.7125	0.00851829918484814\\
-0.675000000000001	0.00816861446658312\\
-0.637499999999999	0.00780433067570929\\
-0.6	0.00742589370107871\\
-0.5625	0.00703380322425273\\
-0.525	0.00662861192936026\\
-0.487500000000001	0.00621092436770354\\
-0.449999999999999	0.00578139547460399\\
-0.4125	0.00534072873941649\\
-0.375	0.0048896740331863\\
-0.3375	0.00442902510210608\\
-0.300000000000001	0.00395961673855394\\
-0.262499999999999	0.00348232164514639\\
-0.225	0.00299804701076978\\
-0.1875	0.00250773082093358\\
-0.15	0.00201233792799171\\
-0.112500000000001	0.00151285590967121\\
-0.0749999999999993	0.00101029074697589\\
-0.0374999999999996	0.000505662354777447\\
0	2.44249065417534e-13\\
0.0374999999999996	-0.000505662354289227\\
0.0749999999999993	-0.00101029074648956\\
0.112500000000001	-0.00151285590918737\\
0.15	-0.00201233792751138\\
0.1875	-0.0025077308204578\\
0.225	-0.00299804701029954\\
0.262499999999999	-0.00348232164468254\\
0.300000000000001	-0.00395961673809758\\
0.3375	-0.0044290251016581\\
0.375	-0.00488967403274787\\
0.4125	-0.00534072873898878\\
0.449999999999999	-0.00578139547418788\\
0.487500000000001	-0.0062109243672997\\
0.525	-0.00662861192897013\\
0.5625	-0.00703380322387689\\
0.6	-0.00742589370071772\\
0.637499999999999	-0.0078043306753644\\
0.675000000000001	-0.00816861446625469\\
0.7125	-0.00851829918453659\\
0.75	-0.00885299318476704\\
0.7875	-0.0091723591850045\\
0.824999999999999	-0.00947611406798167\\
0.862500000000001	-0.00976402837757216\\
0.9	-0.010035925527023\\
0.9375	-0.0102916807373729\\
0.975	-0.0105312197260812\\
1.0125	-0.010754517167208\\
1.05	-0.0109615949454545\\
1.0875	-0.011152520227033\\
1.125	-0.0113274033707157\\
1.1625	-0.0114863957024488\\
1.2	-0.0116296871767777\\
1.2375	-0.0117575039478613\\
1.275	-0.0118701058721875\\
1.3125	-0.0119677839643101\\
1.35	-0.0120508578258318\\
1.3875	-0.0121196730667727\\
1.425	-0.0121745987371523\\
1.4625	-0.0122160247852497\\
1.5	-0.0122443595576268\\
1.5375	-0.0122600273544748\\
1.575	-0.0122634660524252\\
1.6125	-0.012255124805447\\
1.65	-0.0122354618329978\\
1.6875	-0.0122049423032054\\
1.725	-0.0121640363174276\\
1.7625	-0.0121132170012804\\
1.8	-0.0120529587059443\\
1.8375	-0.0119837353223931\\
1.875	-0.011906018710143\\
1.9125	-0.0118202772410645\\
1.95	-0.0117269744579515\\
1.9875	-0.0116265678466863\\
2.025	-0.011519507720116\\
2.0625	-0.0114062362111431\\
2.1	-0.0112871863719307\\
2.1375	-0.0111627813757023\\
2.175	-0.0110334338171816\\
2.2125	-0.0108995451074079\\
2.25	-0.0107615049584286\\
2.2875	-0.0106196909531459\\
2.325	-0.0104744681954987\\
2.3625	-0.0103261890360642\\
2.4	-0.0101751928681288\\
2.4375	-0.0100218059893183\\
2.475	-0.00986634152389088\\
2.5125	-0.00970909940091025\\
2.55	-0.00955036638361562\\
2.5875	-0.00939041614543212\\
2.625	-0.0092295093882438\\
2.6625	-0.00906789399869562\\
2.7	-0.00890580523849827\\
2.7375	-0.00874346596488979\\
2.775	-0.00858108687760833\\
2.8125	-0.0084188667889496\\
2.85	-0.00825699291366566\\
2.8875	-0.00809564117569239\\
2.925	-0.00793497652888325\\
2.9625	-0.00777515328912592\\
3	-0.00761631547543529\\
3.0375	-0.0074585971577803\\
3.075	-0.00730212280961179\\
3.1125	-0.00714700766322257\\
3.15	-0.00699335806624179\\
3.1875	-0.0068412718377403\\
3.225	-0.00669083862255804\\
3.2625	-0.00654214024263072\\
3.3	-0.00639525104421629\\
3.3375	-0.00625023824005339\\
3.375	-0.00610716224561036\\
3.4125	-0.00596607700868595\\
3.45	-0.00582703033173537\\
3.4875	-0.00569006418638568\\
3.525	-0.00555521501969553\\
3.5625	-0.0054225140517975\\
3.6	-0.00529198756462979\\
3.6375	-0.00516365718154049\\
3.675	-0.00503754013760138\\
3.7125	-0.00491364954052914\\
3.75	-0.0047919946221594\\
3.7875	-0.00467258098046686\\
3.825	-0.00455541081215982\\
3.8625	-0.00444048313592182\\
3.9	-0.00432779400639227\\
3.9375	-0.0042173367190198\\
3.975	-0.00410910200593284\\
4.0125	-0.00400307822300028\\
4.05	-0.00389925152827436\\
4.0875	-0.00379760605201157\\
4.125	-0.00369812405849568\\
4.1625	-0.00360078609988107\\
4.2	-0.00350557116229411\\
4.2375	-0.00341245680443253\\
4.275	-0.00332141928890178\\
4.3125	-0.00323243370653969\\
4.35	-0.00314547409397381\\
4.3875	-0.00306051354466041\\
4.425	-0.00297752431365234\\
4.4625	-0.00289647791633973\\
4.5	-0.00281734522140509\\
4.5375	-0.0027400965382347\\
4.575	-0.00266470169901639\\
4.6125	-0.00259113013575801\\
4.65	-0.00251935095244821\\
4.6875	-0.00244933299258215\\
4.725	-0.00238104490226276\\
4.7625	-0.00231445518908935\\
4.8	-0.00224953227703223\\
4.8375	-0.00218624455748917\\
4.875	-0.00212456043671599\\
4.9125	-0.0020644483798094\\
4.95	-0.00200587695142224\\
4.9875	-0.00194881485337883\\
5.025	-0.00189323095935429\\
5.0625	-0.00183909434677537\\
5.1	-0.00178637432609474\\
5.1375	-0.00173504046758005\\
5.175	-0.00168506262576035\\
5.2125	-0.00163641096165973\\
5.25	-0.00158905596294795\\
5.2875	-0.00154296846212615\\
5.325	-0.00149811965286667\\
5.3625	-0.00145448110461516\\
5.4	-0.0014120247755624\\
5.4375	-0.00137072302408453\\
5.475	-0.0013305486187481\\
5.5125	-0.00129147474697144\\
5.55	-0.00125347502242767\\
5.5875	-0.00121652349127238\\
5.625	-0.00118059463727316\\
5.6625	-0.00114566338591637\\
5.7	-0.0011117051075582\\
5.7375	-0.00107869561969143\\
5.775	-0.00104661118838506\\
5.8125	-0.00101542852896136\\
5.85	-0.000985124805962745\\
5.8875	-0.000955677632465235\\
5.925	-0.000927065068785093\\
5.9625	-0.000899265620628198\\
6	-0.000872258236728429\\
6.0375	-0.000846022306011995\\
6.075	-0.000820537654334375\\
6.1125	-0.000795784540820355\\
6.15	-0.000771743653848966\\
6.1875	-0.000748396106709959\\
6.225	-0.00072572343296845\\
6.2625	-0.000703707581563295\\
6.3	-0.00068233091166825\\
6.3375	-0.000661576187341084\\
6.375	-0.000641426571983683\\
6.4125	-0.000621865622639051\\
6.45	-0.000602877284142045\\
6.4875	-0.000584445883145046\\
6.525	-0.000566556122039097\\
6.5625	-0.000549193072783782\\
6.6	-0.000532342170665168\\
6.6375	-0.000515989207994449\\
6.675	-0.000500120327762144\\
6.7125	-0.000484722017260908\\
6.75	-0.000469781101686717\\
6.7875	-0.000455284737733208\\
6.825	-0.000441220407185694\\
6.8625	-0.00042757591052589\\
6.9	-0.000414339360556848\\
6.9375	-0.000401499176053255\\
6.975	-0.00038904407544843\\
7.0125	-0.000376963070560676\\
7.05	-0.000365245460367536\\
7.0875	-0.000353880824833563\\
7.125	-0.000342859018795161\\
7.1625	-0.000332170165908974\\
7.2	-0.00032180465266568\\
7.2375	-0.0003117531224755\\
7.275	-0.000302006469827087\\
7.3125	-0.000292555834522534\\
7.35	-0.00028339259599347\\
7.3875	-0.000274508367697324\\
7.425	-0.000265894991597682\\
7.4625	-0.00025754453273058\\
7.5	-0.00024944927385756\\
7.5375	-0.00024160171020654\\
7.575	-0.000233994544303062\\
7.6125	-0.000226620680889522\\
7.65	-0.000219473221936495\\
7.6875	-0.000212545461745872\\
7.725	-0.000205830882141878\\
7.7625	-0.000199323147757502\\
7.8	-0.000193016101410315\\
7.8375	-0.000186903759568369\\
7.875	-0.000180980307909473\\
7.9125	-0.00017524009696801\\
7.95	-0.000169677637874621\\
7.9875	-0.000164287598183266\\
8.025	-0.000159064797786601\\
8.0625	-0.00015400420492101\\
8.1	-0.000149100932257562\\
8.1375	-0.00014435023307835\\
8.175	-0.0001397474975397\\
8.2125	-0.000135288249017707\\
8.25	-0.000130968140538312\\
8.2875	-0.00012678295128854\\
8.325	-0.000122728583208609\\
8.3625	-0.000118801057663764\\
8.4	-0.00011499651219482\\
8.4375	-0.000111311197345587\\
8.475	-0.000107741473567069\\
8.5125	-0.000104283808194217\\
8.55	-0.000100934772499228\\
8.5875	-9.76910388150176e-05\\
8.625	-9.45493777299022e-05\\
8.6625	-9.15066553521249e-05\\
8.7	-8.85598306423208e-05\\
8.7375	-8.57059528135973e-05\\
8.775	-8.29421587965617e-05\\
8.8125	-8.02656707697413e-05\\
8.85	-7.76737937514538e-05\\
8.8875	-7.51639132556825e-05\\
8.925	-7.27334930068491e-05\\
8.9625	-7.0380072713927e-05\\
9	-6.8101265903342e-05\\
9.0375	-6.58947578087155e-05\\
9.075	-6.37583033151756e-05\\
9.1125	-6.16897249585135e-05\\
9.15	-5.96869109780185e-05\\
9.1875	-5.77478134198284e-05\\
9.225	-5.58704462927939e-05\\
9.2625	-5.40528837718046e-05\\
9.3	-5.2293258451741e-05\\
9.3375	-5.05897596468907e-05\\
9.375	-4.8940631737715e-05\\
9.4125	-4.7344172562469e-05\\
9.45	-4.57987318520647e-05\\
9.4875	-4.43027097088433e-05\\
9.525	-4.28545551262594e-05\\
9.5625	-4.1452764551364e-05\\
9.6	-4.00958804839258e-05\\
9.6375	-3.87824901176281e-05\\
9.675	-3.75112240182385e-05\\
9.7125	-3.62807548366928e-05\\
9.75	-3.50897960612051e-05\\
9.7875	-3.39371008031275e-05\\
9.825	-3.28214606163946e-05\\
9.8625	-3.17417043517176e-05\\
9.9	-3.06966970418654e-05\\
9.9375	-2.96853388199181e-05\\
9.975	-2.87065638671091e-05\\
10.0125	-2.77593393914755e-05\\
10.05	-2.68426646358177e-05\\
10.0875	-2.59555699131941e-05\\
10.125	-2.50971156716129e-05\\
10.1625	-2.4266391583927e-05\\
10.2	-2.34625156652624e-05\\
10.2375	-2.26846334154818e-05\\
10.275	-2.19319169866838e-05\\
10.3125	-2.12035643747943e-05\\
10.35	-2.04987986349714e-05\\
10.3875	-1.9816867118938e-05\\
10.425	-1.915704073574e-05\\
10.4625	-1.8518613233709e-05\\
10.5	-1.79009005033537e-05\\
10.5375	-1.73032399008455e-05\\
10.575	-1.67249895915433e-05\\
10.6125	-1.61655279121153e-05\\
10.65	-1.56242527530326e-05\\
10.6875	-1.5100580957772e-05\\
10.725	-1.45939477405599e-05\\
10.7625	-1.4103806121657e-05\\
10.8	-1.36296263784086e-05\\
10.8375	-1.31708955142251e-05\\
10.875	-1.2727116741551e-05\\
10.9125	-1.2297808981987e-05\\
10.95	-1.18825063801786e-05\\
10.9875	-1.1480757832194e-05\\
11.025	-1.10921265297215e-05\\
11.0625	-1.07161895155916e-05\\
11.1	-1.03525372550095e-05\\
11.1375	-1.0000773217167e-05\\
11.175	-9.66051347223162e-06\\
11.2125	-9.33138629788388e-06\\
11.25	-9.0130318003423e-06\\
11.2875	-8.70510154393767e-06\\
11.325	-8.40725819500898e-06\\
11.3625	-8.11917517440364e-06\\
11.4	-7.84053632085779e-06\\
11.4375	-7.57103556592309e-06\\
11.475	-7.31037661722e-06\\
11.5125	-7.0582726524604e-06\\
11.55	-6.81444602146364e-06\\
11.5875	-6.57862795988562e-06\\
11.625	-6.35055830849884e-06\\
11.6625	-6.12998524296415e-06\\
11.7	-5.9166650123732e-06\\
11.7375	-5.7103616836196e-06\\
11.775	-5.51084689603965e-06\\
11.8125	-5.31789962265883e-06\\
11.85	-5.13130593782218e-06\\
11.8875	-4.95085879315127e-06\\
11.925	-4.77635780099517e-06\\
11.9625	-4.60760902254442e-06\\
12	-4.44442476421614e-06\\
12.0375	-4.28662337992325e-06\\
12.075	-4.13402907928351e-06\\
12.1125	-3.98647174165712e-06\\
12.15	-3.84378673617958e-06\\
12.1875	-3.70581474762322e-06\\
12.225	-3.57240160719918e-06\\
12.2625	-3.44339812918815e-06\\
12.3	-3.31865995167879e-06\\
12.3375	-3.19804738330154e-06\\
12.375	-3.08142525456967e-06\\
12.4125	-2.96866277316177e-06\\
12.45	-2.85963338492179e-06\\
12.4875	-2.75421463780123e-06\\
12.525	-2.65228805113038e-06\\
12.5625	-2.55373898849776e-06\\
12.6	-2.45845653545906e-06\\
12.6375	-2.3663333791335e-06\\
12.675	-2.27726569401732e-06\\
12.7125	-2.1911530294072e-06\\
12.75	-2.10789820170865e-06\\
12.7875	-2.02740718918681e-06\\
12.825	-1.94958903082521e-06\\
12.8625	-1.87435572812644e-06\\
12.9	-1.80162214924451e-06\\
12.9375	-1.73130593739135e-06\\
12.975	-1.66332742124187e-06\\
13.0125	-1.59760952878063e-06\\
13.05	-1.53407770292491e-06\\
13.0875	-1.47265982125555e-06\\
13.125	-1.41328611713565e-06\\
13.1625	-1.35588910366025e-06\\
13.2	-1.30040350027061e-06\\
13.2375	-1.24676616142239e-06\\
13.275	-1.19491600719668e-06\\
13.3125	-1.14479395724176e-06\\
13.35	-1.09634286565852e-06\\
13.3875	-1.04950745843935e-06\\
13.425	-1.00423427273899e-06\\
13.4625	-9.60471598421275e-07\\
13.5	-9.1816942132672e-07\\
13.5375	-8.77279368205475e-07\\
13.575	-8.3775465320457e-07\\
13.6125	-7.99550027019702e-07\\
13.65	-7.62621726435597e-07\\
13.6875	-7.26927425698243e-07\\
13.725	-6.92426190329609e-07\\
13.7625	-6.59078432330151e-07\\
13.8	-6.26845865769887e-07\\
13.8375	-5.95691464155834e-07\\
13.875	-5.65579420297446e-07\\
13.9125	-5.3647510561694e-07\\
13.95	-5.08345032623758e-07\\
13.9875	-4.81156816889428e-07\\
14.025	-4.5487914174247e-07\\
14.0625	-4.29481723351888e-07\\
14.1	-4.04935276254736e-07\\
14.1375	-3.81211481992327e-07\\
14.175	-3.5828295652518e-07\\
14.2125	-3.36123220034956e-07\\
14.25	-3.14706667281506e-07\\
14.2875	-2.94008538959112e-07\\
14.325	-2.74004894551538e-07\\
14.3625	-2.54672584631965e-07\\
14.4	-2.35989225660926e-07\\
14.4375	-2.17933174673224e-07\\
14.475	-2.00483504797511e-07\\
14.5125	-1.83619982108141e-07\\
14.55	-1.6732304253253e-07\\
14.5875	-1.51573770368341e-07\\
14.625	-1.36353876245554e-07\\
14.6625	-1.21645677475524e-07\\
14.7	-1.0743207756736e-07\\
14.7375	-9.36965469655604e-08\\
14.775	-8.04231043982639e-08\\
14.8125	-6.75962993912371e-08\\
14.85	-5.52011937271502e-08\\
14.8875	-4.32233459579656e-08\\
14.925	-3.16487936413701e-08\\
14.9625	-2.04640389078747e-08\\
15	-9.6560316964478e-09\\
};
\addlegendentry{$800\; \Delta x$ steps};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_errorChangeO2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-15,
xmax=15,
xlabel={$x$ - space},
ymin=-0.01,
ymax=0.01,
axis background/.style={fill=white},
title style={font=\bfseries},
title={O2 scheme - fixed p.c.: error profiles},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\tiny\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\tiny}
]
\addplot [dotted,line width=2.0pt]
  table[row sep=crcr]{%
-15	9.57438155424484e-08\\
-14.7	2.56148465327399e-07\\
-14.4	4.76008378713644e-07\\
-14.1	7.62810244525625e-07\\
-13.8	1.13759654052359e-06\\
-13.5	1.62659325786407e-06\\
-13.2	2.26415282922332e-06\\
-12.9	3.09478983262501e-06\\
-12.6	4.17612688585756e-06\\
-12.3	5.58266001293717e-06\\
-12	7.41057248188071e-06\\
-11.7	9.78387280392568e-06\\
-11.4	1.28621997037559e-05\\
-11.1	1.68507179081345e-05\\
-10.8	2.20126237764351e-05\\
-10.5	2.86848906614345e-05\\
-10.2	3.72980098086728e-05\\
-9.9	4.84006208669729e-05\\
-9.6	6.26900702351829e-05\\
-9.3	8.10500730719088e-05\\
-9	0.000104596763996545\\
-8.7	0.000134734466084474\\
-8.4	0.000173222429635578\\
-8.1	0.000222253500749003\\
-7.8	0.000284545036638884\\
-7.5	0.000363441182321456\\
-7.2	0.000463023556184883\\
-6.9	0.000588224018272854\\
-6.6	0.000744927891035863\\
-6.3	0.000940047913105868\\
-6	0.00118153721130243\\
-5.7	0.0014782923051111\\
-5.4	0.0018398731477105\\
-5.1	0.00227593535999682\\
-4.8	0.00279523047140628\\
-4.5	0.00340398715419754\\
-4.2	0.00410345200617845\\
-3.9	0.00488636934558584\\
-3.6	0.00573226853702247\\
-3.3	0.0066016958691848\\
-3	0.00743011131444504\\
-2.7	0.00812322146671973\\
-2.4	0.00855709784860226\\
-2.1	0.00858822879863808\\
-1.8	0.00807954073293748\\
-1.5	0.00694602818305956\\
-1.2	0.00521484867936328\\
-0.9	0.00307866041785132\\
-0.6	0.000904614450980779\\
-0.300000000000001	-0.000833765689141619\\
0	-0.00172599182086031\\
0.300000000000001	-0.00205328085875101\\
0.6	-0.00269770869079097\\
0.9	-0.0035988157320324\\
1.2	-0.00452413875383596\\
1.5	-0.00527199473629331\\
1.8	-0.00572368537258214\\
2.1	-0.00585085110924144\\
2.4	-0.00569188564484785\\
2.7	-0.00531921286304687\\
3	-0.00481222357579192\\
3.3	-0.00424085512858502\\
3.6	-0.0036586634689082\\
3.9	-0.00310211888934298\\
4.2	-0.00259305231844464\\
4.5	-0.00214215415315128\\
4.8	-0.00175237462054867\\
5.1	-0.00142173457350253\\
5.4	-0.00114543310917004\\
5.7	-0.000917317522036887\\
6	-0.000730844175457546\\
6.3	-0.000579663655706497\\
6.6	-0.000457944240919161\\
6.9	-0.000360522026172483\\
7.2	-0.00028294198019263\\
7.5	-0.000221434576581192\\
7.8	-0.000172857803009796\\
8.1	-0.000134623682688906\\
8.4	-0.000104621052848031\\
8.7	-8.11413860286048e-05\\
9	-6.28112119881452e-05\\
9.3	-4.85326660601415e-05\\
9.6	-3.74324636210899e-05\\
9.9	-2.88189040208997e-05\\
10.2	-2.21461506341725e-05\\
10.5	-1.69848880040568e-05\\
10.8	-1.29984371197711e-05\\
11.1	-9.92346030087576e-06\\
11.4	-7.55447283184996e-06\\
11.7	-5.73147774157734e-06\\
12	-4.33014018813571e-06\\
12.3	-3.25401175083062e-06\\
12.6	-2.42839907421688e-06\\
12.9	-1.79554454615705e-06\\
13.2	-1.31084902577072e-06\\
13.5	-9.39919041542669e-07\\
13.8	-6.56263259235512e-07\\
14.1	-4.3950180583785e-07\\
14.4	-2.74037870784394e-07\\
14.7	-1.47519533366669e-07\\
15	-5.46940369661186e-08\\
};
\addlegendentry{$100\; \Delta x$ steps};

\addplot [dashed,line width=2.0pt]
  table[row sep=crcr]{%
-15	8.34126878679342e-09\\
-14.85	2.42894584445708e-08\\
-14.7	4.51806105861152e-08\\
-14.55	6.88196355458359e-08\\
-14.4	9.58993557897969e-08\\
-14.25	1.26951449797019e-07\\
-14.1	1.62529291802826e-07\\
-13.95	2.0328946037651e-07\\
-13.8	2.49978799216066e-07\\
-13.65	3.03450352179269e-07\\
-13.5	3.64678330644352e-07\\
-13.35	4.34774905411217e-07\\
-13.2	5.15009414669976e-07\\
-13.05	6.06830155680527e-07\\
-12.9	7.11889126092657e-07\\
-12.75	8.32070093936821e-07\\
-12.6	9.69520431493009e-07\\
-12.45	1.12668719309816e-06\\
-12.3	1.30635798245571e-06\\
-12.15	1.51170721429672e-06\\
-12	1.74634845251376e-06\\
-11.85	2.01439357683242e-06\\
-11.7	2.32051962845148e-06\\
-11.55	2.67004426768302e-06\\
-11.4	3.06901088720224e-06\\
-11.25	3.52428453709308e-06\\
-11.1	4.04365993578182e-06\\
-10.95	4.63598296773782e-06\\
-10.8	5.3112872191452e-06\\
-10.65	6.08094724796615e-06\\
-10.5	6.95785042115205e-06\\
-10.35	7.95658934116261e-06\\
-10.2	9.09367702894848e-06\\
-10.05	1.03877871993063e-05\\
-9.9	1.18600221343801e-05\\
-9.75	1.35342107956404e-05\\
-9.6	1.54372399749914e-05\\
-9.45	1.75994213735819e-05\\
-9.3	2.00548975848314e-05\\
-9.15	2.28420899648363e-05\\
-9	2.6004191338691e-05\\
-8.85	2.95897063227191e-05\\
-8.7	3.36530417872627e-05\\
-8.55	3.82551495281547e-05\\
-8.4	4.34642225837223e-05\\
-8.25	4.93564457184625e-05\\
-8.1	5.60167993406413e-05\\
-7.95	6.35399144739424e-05\\
-7.8	7.20309742079372e-05\\
-7.65	8.16066542472793e-05\\
-7.5	9.2396091567748e-05\\
-7.35	0.000104541865620478\\
-7.2	0.000118200970821603\\
-7.05	0.000133545751909603\\
-6.9	0.000150764764976552\\
-6.75	0.000170063516149233\\
-6.6	0.000191665016756604\\
-6.45	0.000215810077880629\\
-6.3	0.000242757248117842\\
-6.15	0.000272782275638317\\
-6	0.000306176948903447\\
-5.85	0.00034324713922218\\
-5.7	0.000384309832566432\\
-5.55	0.000429688897623848\\
-5.4	0.000479709292446673\\
-5.25	0.000534689364114493\\
-5.1	0.000594930846562702\\
-4.95	0.000660706114189891\\
-4.8	0.000732242208067335\\
-4.65	0.000809701124927287\\
-4.5	0.000893155857302652\\
-4.35	0.000982561711259544\\
-4.2	0.0010777225263221\\
-4.05	0.0011782516072123\\
-3.9	0.00128352748264771\\
-3.75	0.00139264507382109\\
-3.6	0.0015043635313885\\
-3.45	0.00161705293436354\\
-3.3	0.00172864328197986\\
-3.15	0.00183658077722515\\
-3	0.00193779828730056\\
-2.85	0.00202870899277485\\
-2.7	0.00210523441754851\\
-2.55	0.00216287992565789\\
-2.4	0.00219687183776496\\
-2.25	0.00220236978989252\\
-2.1	0.00217476484684065\\
-1.95	0.00211006710027428\\
-1.8	0.00200537506051934\\
-1.65	0.00185940265738394\\
-1.5	0.0016730187644074\\
-1.35	0.00144973125276127\\
-1.2	0.00119602727065327\\
-1.05	0.000921470479761544\\
-0.9	0.000638462231392967\\
-0.75	0.000361603874200367\\
-0.6	0.000106653824583858\\
-0.449999999999999	-0.000110851284850555\\
-0.300000000000001	-0.00027713406604124\\
-0.15	-0.000380816260321937\\
0	-0.000417942014275585\\
0.15	-0.000420644502097223\\
0.300000000000001	-0.00044599009648949\\
0.449999999999999	-0.000502109322999766\\
0.6	-0.000584333550489091\\
0.75	-0.000687107487908761\\
0.9	-0.000803471009123299\\
1.05	-0.000925778340544636\\
1.2	-0.0010465003153015\\
1.35	-0.00115889655198634\\
1.5	-0.00125748941258103\\
1.65	-0.00133831788405842\\
1.8	-0.00139898861913967\\
1.95	-0.00143856668392725\\
2.1	-0.00145735920181217\\
2.25	-0.00145664383935173\\
2.4	-0.00143838528288642\\
2.55	-0.00140497074695045\\
2.7	-0.00135898336681617\\
2.85	-0.00130302200463916\\
3	-0.00123956835966216\\
3.15	-0.00117089734378717\\
3.3	-0.00109902404738288\\
3.45	-0.00102567969060491\\
3.6	-0.000952309153528064\\
3.75	-0.000880083521511976\\
3.9	-0.000809922213625802\\
4.05	-0.000742520444476147\\
4.2	-0.00067837886353217\\
4.35	-0.000617833152046332\\
4.5	-0.000561082113930245\\
4.65	-0.00050821337958018\\
4.8	-0.000459226271290691\\
4.95	-0.000414051681891625\\
5.1	-0.000372569021226621\\
5.25	-0.000334620412193842\\
5.4	-0.000300022389679411\\
5.55	-0.000268575388219172\\
5.7	-0.000240071310317558\\
5.85	-0.000214299456520239\\
6	-0.000191051077459758\\
6.15	-0.000170122782028381\\
6.3	-0.000151319007843431\\
6.45	-0.000134453732417827\\
6.6	-0.000119351577211324\\
6.75	-0.000105848432780609\\
6.9	-9.37917118631892e-05\\
7.05	-8.30403185255735e-05\\
7.2	-7.3464405370538e-05\\
7.35	-6.4944977056336e-05\\
7.5	-5.73733868033943e-05\\
7.65	-5.06507628871833e-05\\
7.8	-4.46873941155057e-05\\
7.95	-3.94020967019459e-05\\
8.1	-3.47215795915012e-05\\
8.25	-3.05798209436769e-05\\
8.4	-2.69174650020521e-05\\
8.55	-2.36812457991564e-05\\
8.7	-2.08234419566411e-05\\
8.85	-1.83013651336994e-05\\
9	-1.60768833551983e-05\\
9.15	-1.41159794541657e-05\\
9.3	-1.23883441110473e-05\\
9.45	-1.0867002436632e-05\\
9.6	-9.52797265818539e-06\\
9.75	-8.34995521820092e-06\\
9.9	-7.31405044218647e-06\\
10.05	-6.40350284814017e-06\\
10.2	-5.60347015687856e-06\\
10.35	-4.90081508297546e-06\\
10.5	-4.28391803930506e-06\\
10.65	-3.74250896756356e-06\\
10.8	-3.26751659968094e-06\\
10.95	-2.85093355351096e-06\\
11.1	-2.48569577526725e-06\\
11.25	-2.16557494614467e-06\\
11.4	-1.88508257981113e-06\\
11.55	-1.63938463765279e-06\\
11.7	-1.42422559284983e-06\\
11.85	-1.23586096345552e-06\\
12	-1.07099742935324e-06\\
12.15	-9.2673972557078e-07\\
12.3	-8.00543586587654e-07\\
12.45	-6.90174084827522e-07\\
12.6	-5.9366877197542e-07\\
12.75	-5.09305092155632e-07\\
12.9	-4.35571592571904e-07\\
13.05	-3.71142505783961e-07\\
13.2	-3.14855318872542e-07\\
13.35	-2.65690993705991e-07\\
13.5	-2.22756533163615e-07\\
13.65	-1.85269622754447e-07\\
13.8	-1.52545107212632e-07\\
13.95	-1.2398308657513e-07\\
14.1	-9.90584737570188e-08\\
14.25	-7.73117295738146e-08\\
14.4	-5.83398180875605e-08\\
14.55	-4.17991365964099e-08\\
14.7	-2.73614971235681e-08\\
14.85	-1.46010276647068e-08\\
15	-4.89764101496704e-09\\
};
\addlegendentry{$200\; \Delta x$ steps};

%\addplot [color=mycolor3,solid,line width=2.0pt]
%  table[row sep=crcr]{%
%-15	5.84651882462595e-10\\
%-14.925	1.6007262182427e-09\\
%-14.85	4.05345024212522e-09\\
%-14.775	6.59911836287108e-09\\
%-14.7	9.22960574634146e-09\\
%-14.625	1.20686018956206e-08\\
%-14.55	1.51093020317461e-08\\
%-14.475	1.8364967768747e-08\\
%-14.4	2.18517097749782e-08\\
%-14.325	2.55857246500568e-08\\
%-14.25	2.95843369801929e-08\\
%-14.175	3.38661316767741e-08\\
%-14.1	3.84509724060678e-08\\
%-14.025	4.33600986227134e-08\\
%-13.95	4.86162230473042e-08\\
%-13.875	5.42436280337455e-08\\
%-13.8	6.02682750372452e-08\\
%-13.725	6.67179176350174e-08\\
%-13.65	7.36222247610385e-08\\
%-13.575	8.10129088257838e-08\\
%-13.5	8.89238660484182e-08\\
%-13.425	9.73913225621459e-08\\
%-13.35	1.06453993176103e-07\\
%-13.275	1.16153247908812e-07\\
%-13.2	1.26533292732489e-07\\
%-13.125	1.3764135986527e-07\\
%-13.05	1.49527909831804e-07\\
%-12.975	1.6224684906696e-07\\
%-12.9	1.75855761508359e-07\\
%-12.825	1.9041615284543e-07\\
%-12.75	2.05993712310004e-07\\
%-12.675	2.22658594228875e-07\\
%-12.6	2.40485711788807e-07\\
%-12.525	2.59555054116234e-07\\
%-12.45	2.79952023563013e-07\\
%-12.375	3.01767792754148e-07\\
%-12.3	3.25099686948604e-07\\
%-12.225	3.50051587494349e-07\\
%-12.15	3.76734366147602e-07\\
%-12.075	4.05266340486321e-07\\
%-12	4.35773763962644e-07\\
%-11.925	4.68391344377039e-07\\
%-11.85	5.03262794104842e-07\\
%-11.775	5.40541417626272e-07\\
%-11.7	5.80390732141112e-07\\
%-11.625	6.22985131037979e-07\\
%-11.55	6.68510585111193e-07\\
%-11.475	7.17165389296781e-07\\
%-11.4	7.69160955149673e-07\\
%-11.325	8.24722650394349e-07\\
%-11.25	8.84090692432338e-07\\
%-11.175	9.47521093364045e-07\\
%-11.1	1.01528666540673e-06\\
%-11.025	1.08767808426613e-06\\
%-10.95	1.16500501823324e-06\\
%-10.875	1.24759732345048e-06\\
%-10.8	1.3358063122304e-06\\
%-10.725	1.43000609353905e-06\\
%-10.65	1.5305949947475e-06\\
%-10.575	1.63799706487389e-06\\
%-10.5	1.75266366642113e-06\\
%-10.425	1.87507515847507e-06\\
%-10.35	2.00574267639198e-06\\
%-10.275	2.14521001296042e-06\\
%-10.2	2.29405560481233e-06\\
%-10.125	2.45289463118858e-06\\
%-10.05	2.62238123305281e-06\\
%-9.975	2.80321084633606e-06\\
%-9.9	2.9961226692965e-06\\
%-9.825	3.20190226221762e-06\\
%-9.75	3.42138428655048e-06\\
%-9.675	3.65545538594247e-06\\
%-9.6	3.90505722447365e-06\\
%-9.525	4.17118967521724e-06\\
%-9.45	4.45491418132882e-06\\
%-9.375	4.75735727389903e-06\\
%-9.3	5.07971427876619e-06\\
%-9.225	5.42325319341508e-06\\
%-9.15	5.78931875905297e-06\\
%-9.075	6.17933671787085e-06\\
%-9	6.59481827525177e-06\\
%-8.925	7.03736475782257e-06\\
%-8.85	7.50867248489051e-06\\
%-8.775	8.01053784393879e-06\\
%-8.7	8.54486258572429e-06\\
%-8.625	9.11365933276009e-06\\
%-8.55	9.71905730673406e-06\\
%-8.475	1.03633082726429e-05\\
%-8.4	1.1048792701196e-05\\
%-8.325	1.17780261488232e-05\\
%-8.25	1.2553665840187e-05\\
%-8.175	1.33785174634138e-05\\
%-8.1	1.42555421589474e-05\\
%-8.025	1.51878636889258e-05\\
%-7.95	1.61787757861909e-05\\
%-7.875	1.72317496489605e-05\\
%-7.8	1.83504415738334e-05\\
%-7.725	1.95387006962644e-05\\
%-7.65	2.08005768076447e-05\\
%-7.575	2.2140328217235e-05\\
%-7.5	2.35624296147652e-05\\
%-7.425	2.5071579889735e-05\\
%-7.35	2.66727098485742e-05\\
%-7.275	2.83709897708206e-05\\
%-7.2	3.01718367270443e-05\\
%-7.125	3.20809215790252e-05\\
%-7.05	3.41041755735905e-05\\
%-6.975	3.62477964097607e-05\\
%-6.9	3.85182536806195e-05\\
%-6.825	4.09222935355835e-05\\
%-6.75	4.34669424256295e-05\\
%-6.675	4.61595097585032e-05\\
%-6.6	4.90075892733977e-05\\
%-6.525	5.20190589270442e-05\\
%-6.45	5.52020790620666e-05\\
%-6.375	5.85650885907008e-05\\
%-6.3	6.21167989129923e-05\\
%-6.225	6.58661852539488e-05\\
%-6.15	6.98224750679266e-05\\
%-6.075	7.39951331314437e-05\\
%-6	7.83938429045339e-05\\
%-5.925	8.30284836992323e-05\\
%-5.85	8.79091031595891e-05\\
%-5.775	9.30458845103121e-05\\
%-5.7	9.84491079769612e-05\\
%-5.625	0.000104129105757522\\
%-5.55	0.000110096209841037\\
%-5.475	0.000116360691954309\\
%-5.4	0.000122932694842204\\
%-5.325	0.000129822154057102\\
%-5.25	0.000137038709363546\\
%-5.175	0.000144591604847921\\
%-5.1	0.000152489576751735\\
%-5.025	0.000160740728041286\\
%-4.95	0.000169352388686317\\
%-4.875	0.000178330960608264\\
%-4.8	0.000187681746268265\\
%-4.725	0.000197408759883722\\
%-4.65	0.000207514520300212\\
%-4.575	0.000217999824636106\\
%-4.5	0.00022886350190654\\
%-4.425	0.000240102145999677\\
%-4.35	0.000251709827581159\\
%-4.275	0.000263677784744454\\
%-4.2	0.000275994092581833\\
%-4.125	0.000288643312235992\\
%-4.05	0.000301606120510112\\
%-3.975	0.000314858921701466\\
%-3.9	0.000328373444065999\\
%-3.825	0.000342116324139052\\
%-3.75	0.000356048683167964\\
%-3.675	0.000370125701013135\\
%-3.6	0.000384296194211986\\
%-3.525	0.000398502206362839\\
%-3.45	0.000412678620620444\\
%-3.375	0.000426752805929853\\
%-3.3	0.000440644310563343\\
%-3.225	0.00045426461865139\\
%-3.15	0.000467516987567862\\
%-3.075	0.000480296386287327\\
%-3	0.00049248955703618\\
%-2.925	0.000503975224657838\\
%-2.85	0.000514624479967862\\
%-2.775	0.000524301364844826\\
%-2.7	0.000532863687711993\\
%-2.625	0.000540164098205231\\
%-2.55	0.000546051448953255\\
%-2.475	0.000550372470246252\\
%-2.4	0.000552973779681887\\
%-2.325	0.000553704243334785\\
%-2.25	0.000552417697325502\\
%-2.175	0.000548976028642567\\
%-2.1	0.000543252601467925\\
%-2.025	0.000535136000018754\\
%-1.95	0.000524534041060898\\
%-1.875	0.000511377989016903\\
%-1.8	0.000495626884398082\\
%-1.725	0.000477271872866503\\
%-1.65	0.000456340398575339\\
%-1.575	0.000432900102831146\\
%-1.5	0.000407062249236478\\
%-1.425	0.000378984481099742\\
%-1.35	0.000348872708222814\\
%-1.275	0.000316981920169157\\
%-1.2	0.000283615733938536\\
%-1.125	0.000249124507246679\\
%-1.05	0.000213901885479761\\
%-0.975	0.000178379701306408\\
%-0.9	0.000143021210071037\\
%-0.824999999999999	0.000108312719696024\\
%-0.75	7.47537576459845e-05\\
%-0.675000000000001	4.28460050496682e-05\\
%-0.6	1.30813138621289e-05\\
%-0.525	-1.40707994482625e-05\\
%-0.449999999999999	-3.81757270967453e-05\\
%-0.375	-5.88459102881522e-05\\
%-0.300000000000001	-7.57520832367353e-05\\
%-0.225	-8.86337302604678e-05\\
%-0.15	-9.72988472528469e-05\\
%-0.0749999999999993	-0.000101431401994923\\
%0	-0.000101476357116437\\
%0.0749999999999993	-9.986942008261e-05\\
%0.15	-9.8933888332875e-05\\
%0.225	-0.000100281776263589\\
%0.300000000000001	-0.000103570361334404\\
%0.375	-0.000108759852315843\\
%0.449999999999999	-0.00011578714846433\\
%0.525	-0.000124547624911903\\
%0.6	-0.000134899257381582\\
%0.675000000000001	-0.00014666740349642\\
%0.75	-0.000159650439656267\\
%0.824999999999999	-0.000173626021733361\\
%0.9	-0.000188357680317441\\
%0.975	-0.000203601467238496\\
%1.05	-0.000219112391555736\\
%1.125	-0.000234650417170867\\
%1.2	-0.000249985837188063\\
%1.275	-0.000264903888061496\\
%1.35	-0.000279208515897661\\
%1.425	-0.00029272525461746\\
%1.5	-0.000305303218551434\\
%1.575	-0.000316816248462526\\
%1.65	-0.000327163279027126\\
%1.725	-0.000336268016926655\\
%1.8	-0.000344078032190887\\
%1.875	-0.000350563371946389\\
%1.95	-0.000355714806147656\\
%2.025	-0.000359541810464992\\
%2.1	-0.000362070383343127\\
%2.175	-0.000363340783549881\\
%2.25	-0.000363405262354288\\
%2.325	-0.000362325851633094\\
%2.4	-0.000360172256541169\\
%2.475	-0.000357019889330068\\
%2.55	-0.00035294806993591\\
%2.625	-0.00034803840927855\\
%2.7	-0.000342373382940075\\
%2.775	-0.000336035096085485\\
%2.85	-0.000329104235033462\\
%2.925	-0.000321659196744317\\
%3	-0.000313775384488346\\
%3.075	-0.000305524655945799\\
%3.15	-0.000296974908832848\\
%3.225	-0.000288189788670457\\
%3.3	-0.00027922850337242\\
%3.375	-0.000270145729824145\\
%3.45	-0.000260991598399263\\
%3.525	-0.00025181174236244\\
%3.6	-0.00024264740023261\\
%3.675	-0.000233535560356157\\
%3.75	-0.000224509138158469\\
%3.825	-0.000215597177704918\\
%3.9	-0.000206825070337036\\
%3.975	-0.000198214784200734\\
%4.05	-0.000189785099458273\\
%4.125	-0.00018155184485602\\
%4.2	-0.000173528132110579\\
%4.275	-0.000165724585275973\\
%4.35	-0.000158149562870635\\
%4.425	-0.000150809371068206\\
%4.5	-0.000143708466714909\\
%4.575	-0.00013684964931826\\
%4.65	-0.000130234241478511\\
%4.725	-0.000123862257496221\\
%4.8	-0.000117732560113326\\
%4.875	-0.000111843005514423\\
%4.95	-0.000106190576857901\\
%5.025	-0.000100771506709563\\
%5.1	-9.55813888334212e-05\\
%5.175	-9.06152798499926e-05\\
%5.25	-8.58677913118111e-05\\
%5.325	-8.13331727646527e-05\\
%5.4	-7.70053863785036e-05\\
%5.475	-7.28781737265316e-05\\
%5.55	-6.89451152843246e-05\\
%5.625	-6.51996832077839e-05\\
%5.7	-6.16352879255211e-05\\
%5.775	-5.82453190610122e-05\\
%5.85	-5.50231811745072e-05\\
%5.925	-5.19623247852707e-05\\
%6	-4.9056273110748e-05\\
%6.075	-4.62986449271119e-05\\
%6.15	-4.36831739311083e-05\\
%6.225	-4.12037249539754e-05\\
%6.3	-3.88543073531755e-05\\
%6.375	-3.66290858803686e-05\\
%6.45	-3.45223893006841e-05\\
%6.525	-3.25287170175326e-05\\
%6.6	-3.06427439302204e-05\\
%6.675	-2.88593237361967e-05\\
%6.75	-2.71734908687815e-05\\
%6.825	-2.55804612423471e-05\\
%6.9	-2.40756319628832e-05\\
%6.975	-2.26545801437772e-05\\
%7.05	-2.13130609550971e-05\\
%7.125	-2.00470050200074e-05\\
%7.2	-1.88525152612917e-05\\
%7.275	-1.77258632884092e-05\\
%7.35	-1.6663485408186e-05\\
%7.425	-1.56619783298062e-05\\
%7.5	-1.4718094629218e-05\\
%7.575	-1.38287380306301e-05\\
%7.65	-1.29909585527277e-05\\
%7.725	-1.22019475660151e-05\\
%7.8	-1.14590327969233e-05\\
%7.875	-1.07596733146531e-05\\
%7.95	-1.01014545278444e-05\\
%8.025	-9.48208321599475e-06\\
%8.1	-8.89938261727785e-06\\
%8.175	-8.35128759024695e-06\\
%8.25	-7.83583986518899e-06\\
%8.325	-7.35118339678653e-06\\
%8.4	-6.89555982941181e-06\\
%8.475	-6.46730408121465e-06\\
%8.55	-6.06484005638563e-06\\
%8.625	-5.68667648798149e-06\\
%8.7	-5.33140291580914e-06\\
%8.775	-4.99768580214388e-06\\
%8.85	-4.68426478550388e-06\\
%8.925	-4.38994907348e-06\\
%9	-4.11361397412158e-06\\
%9.075	-3.85419756504524e-06\\
%9.15	-3.61069749743592e-06\\
%9.225	-3.38216793427382e-06\\
%9.3	-3.16771661967863e-06\\
%9.375	-2.96650207587401e-06\\
%9.45	-2.77773092527411e-06\\
%9.525	-2.60065533430609e-06\\
%9.6	-2.43457057552687e-06\\
%9.675	-2.27881270264962e-06\\
%9.75	-2.13275633847987e-06\\
%9.825	-1.99581256776771e-06\\
%9.9	-1.86742693314423e-06\\
%9.975	-1.74707753169967e-06\\
%10.05	-1.63427320443166e-06\\
%10.125	-1.52855181917433e-06\\
%10.2	-1.42947863990273e-06\\
%10.275	-1.33664478024764e-06\\
%10.35	-1.24966573822327e-06\\
%10.425	-1.16818000694963e-06\\
%10.5	-1.09184775870519e-06\\
%10.575	-1.02034959953423e-06\\
%10.65	-9.53385390300987e-07\\
%10.725	-8.90673131692665e-07\\
%10.8	-8.31947909396558e-07\\
%10.875	-7.76960897452827e-07\\
%10.95	-7.25478416230274e-07\\
%11.025	-6.77281042471556e-07\\
%11.1	-6.32162768854361e-07\\
%11.175	-5.89930210681544e-07\\
%11.25	-5.50401857313254e-07\\
%11.325	-5.13407365287932e-07\\
%11.4	-4.78786892632588e-07\\
%11.475	-4.46390469976965e-07\\
%11.55	-4.16077408527116e-07\\
%11.625	-3.87715741290151e-07\\
%11.7	-3.61181697383639e-07\\
%11.775	-3.36359206265513e-07\\
%11.85	-3.13139431773468e-07\\
%11.925	-2.9142033131091e-07\\
%12	-2.7110624295501e-07\\
%12.075	-2.52107495768428e-07\\
%12.15	-2.34340043758774e-07\\
%12.225	-2.17725120488232e-07\\
%12.3	-2.02188915277013e-07\\
%12.375	-1.87662268114064e-07\\
%12.45	-1.74080382442376e-07\\
%12.525	-1.61382556096434e-07\\
%12.6	-1.4951192750523e-07\\
%12.675	-1.38415237826983e-07\\
%12.75	-1.28042606906131e-07\\
%12.825	-1.18347322775048e-07\\
%12.9	-1.0928564497803e-07\\
%12.975	-1.00816618220367e-07\\
%13.05	-9.29018981743468e-08\\
%13.125	-8.55055885540246e-08\\
%13.2	-7.8594086849737e-08\\
%13.275	-7.21359407207522e-08\\
%13.35	-6.61017124370389e-08\\
%13.425	-6.04638515921962e-08\\
%13.5	-5.51965766981688e-08\\
%13.575	-5.02757630527206e-08\\
%13.65	-4.56788376013151e-08\\
%13.725	-4.13846810154439e-08\\
%13.8	-3.73735352665605e-08\\
%13.875	-3.36269171952175e-08\\
%13.95	-3.01275375758081e-08\\
%14.025	-2.68592244556665e-08\\
%14.1	-2.380685287795e-08\\
%14.175	-2.0956277102524e-08\\
%14.25	-1.829426882205e-08\\
%14.325	-1.58084575430095e-08\\
%14.4	-1.34872739088188e-08\\
%14.475	-1.13199138951359e-08\\
%14.55	-9.29628829471341e-09\\
%14.625	-7.40659295006552e-09\\
%14.7	-5.64230728805626e-09\\
%14.775	-4.0047598015569e-09\\
%14.85	-2.42976494480018e-09\\
%14.925	-8.82228956555764e-10\\
%15	-4.18957646353135e-10\\
%};
%\addlegendentry{$400\; \Delta x$ steps};

\addplot [solid,line width=1.5pt]
  table[row sep=crcr]{%
-15	4.37038405465273e-10\\
-14.9625	-2.48547626924278e-10\\
-14.925	8.68181082580577e-11\\
-14.8875	4.52177628673667e-10\\
-14.85	7.40175032376555e-10\\
-14.8125	1.04201824946415e-09\\
-14.775	1.36001920836293e-09\\
-14.7375	1.68830482927262e-09\\
-14.7	2.02769290247318e-09\\
-14.6625	2.3790405201396e-09\\
-14.625	2.74269207345412e-09\\
-14.5875	3.1190463545272e-09\\
-14.55	3.50855033914854e-09\\
-14.5125	3.91166077307048e-09\\
-14.475	4.32884905698927e-09\\
-14.4375	4.76060213472351e-09\\
-14.4	5.20742426957099e-09\\
-14.3625	5.66983637817486e-09\\
-14.325	6.1483782509697e-09\\
-14.2875	6.64360610969084e-09\\
-14.25	7.15609727031108e-09\\
-14.2125	7.68644792259465e-09\\
-14.175	8.23527446236483e-09\\
-14.1375	8.80321482377155e-09\\
-14.1	9.39092870133607e-09\\
-14.0625	9.99909754995087e-09\\
-14.025	1.06284268053258e-08\\
-13.9875	1.12796456619435e-08\\
-13.95	1.19535079612376e-08\\
-13.9125	1.26507937459053e-08\\
-13.875	1.33723090378624e-08\\
-13.8375	1.41188876146003e-08\\
-13.8	1.48913916753202e-08\\
-13.7625	1.56907118409322e-08\\
-13.725	1.6517770040636e-08\\
-13.6875	1.73735195119207e-08\\
-13.65	1.82589450226089e-08\\
-13.6125	1.91750646472144e-08\\
-13.575	2.01229319873875e-08\\
-13.5375	2.1103635727826e-08\\
-13.5	2.21183014126325e-08\\
-13.4625	2.31680929996259e-08\\
-13.425	2.4254212194208e-08\\
-13.3875	2.53779040004787e-08\\
-13.35	2.65404536126113e-08\\
-13.3125	2.77431901896108e-08\\
-13.275	2.89874864112249e-08\\
-13.2375	3.02747642511036e-08\\
-13.2	3.16064903138624e-08\\
-13.1625	3.29841836066436e-08\\
-13.125	3.44094113202686e-08\\
-13.0875	3.58837954905766e-08\\
-13.05	3.74090116661563e-08\\
-13.0125	3.8986791794926e-08\\
-12.975	4.061892644458e-08\\
-12.9375	4.23072665789448e-08\\
-12.9	4.40537235579797e-08\\
-12.8625	4.58602744668468e-08\\
-12.825	4.77289623379562e-08\\
-12.7875	4.96618972611884e-08\\
-12.75	5.16612617129653e-08\\
-12.7125	5.37293101121605e-08\\
-12.675	5.58683725948583e-08\\
-12.6375	5.80808576788883e-08\\
-12.6	6.03692524858701e-08\\
-12.5625	6.27361280702843e-08\\
-12.525	6.51841414178733e-08\\
-12.4875	6.77160378881325e-08\\
-12.45	7.03346536568006e-08\\
-12.4125	7.30429192685733e-08\\
-12.375	7.58438634118619e-08\\
-12.3375	7.87406151392389e-08\\
-12.3	8.17364060878845e-08\\
-12.2625	8.48345760307012e-08\\
-12.225	8.80385746526713e-08\\
-12.1875	9.13519682121944e-08\\
-12.15	9.47784375426863e-08\\
-12.1125	9.83217873784525e-08\\
-12.075	1.01985947020822e-07\\
-12.0375	1.05774975889261e-07\\
-12	1.0969306751818e-07\\
-11.9625	1.1374455355373e-07\\
-11.925	1.17933906862433e-07\\
-11.8875	1.2226574974683e-07\\
-11.85	1.26744854389571e-07\\
-11.8125	1.31376151069063e-07\\
-11.775	1.36164731046051e-07\\
-11.7375	1.41115852336782e-07\\
-11.7	1.4623494615229e-07\\
-11.6625	1.51527620229075e-07\\
-11.625	1.56999666600655e-07\\
-11.5875	1.62657065594374e-07\\
-11.55	1.68505993158874e-07\\
-11.5125	1.74552827081342e-07\\
-11.475	1.80804152760672e-07\\
-11.4375	1.87266768980621e-07\\
-11.4	1.93947696347507e-07\\
-11.3625	2.00854183729504e-07\\
-11.325	2.07993714251842e-07\\
-11.2875	2.15374015288816e-07\\
-11.25	2.23003062238547e-07\\
-11.2125	2.30889090513386e-07\\
-11.175	2.390406004249e-07\\
-11.1375	2.47466367175875e-07\\
-11.1	2.56175449075968e-07\\
-11.0625	2.65177196423494e-07\\
-11.025	2.74481259721071e-07\\
-10.9875	2.8409760055581e-07\\
-10.95	2.9403649959292e-07\\
-10.9125	3.04308567011802e-07\\
-10.875	3.1492475449646e-07\\
-10.8375	3.25896362785016e-07\\
-10.8	3.37235054326257e-07\\
-10.7625	3.48952863715724e-07\\
-10.725	3.61062209242036e-07\\
-10.6875	3.73575905321388e-07\\
-10.65	3.86507172933648e-07\\
-10.6125	3.99869653833207e-07\\
-10.575	4.13677422983483e-07\\
-10.5375	4.27944999659147e-07\\
-10.5	4.42687364321515e-07\\
-10.4625	4.57919970386911e-07\\
-10.425	4.73658758659568e-07\\
-10.3875	4.89920172652702e-07\\
-10.35	5.06721173687552e-07\\
-10.3125	5.2407925577036e-07\\
-10.275	5.42012462023678e-07\\
-10.2375	5.60539400895621e-07\\
-10.2	5.79679263923438e-07\\
-10.1625	5.99451840832543e-07\\
-10.125	6.19877540408709e-07\\
-10.0875	6.40977406707322e-07\\
-10.05	6.62773137927175e-07\\
-10.0125	6.85287105950394e-07\\
-9.975	7.08542377436672e-07\\
-9.9375	7.3256273114275e-07\\
-9.9	7.57372682569368e-07\\
-9.8625	7.82997501724836e-07\\
-9.825	8.09463238660157e-07\\
-9.7875	8.36796743008961e-07\\
-9.75	8.65025688412402e-07\\
-9.7125	8.94178596499984e-07\\
-9.675	9.24284860870372e-07\\
-9.6375	9.55374772404483e-07\\
-9.6	9.87479544356518e-07\\
-9.5625	1.02063133855523e-06\\
-9.525	1.05486329338156e-06\\
-9.4875	1.09020955041395e-06\\
-9.45	1.12670528307213e-06\\
-9.4125	1.16438672437269e-06\\
-9.375	1.20329119979168e-06\\
-9.3375	1.24345715302177e-06\\
-9.3	1.28492418149939e-06\\
-9.2625	1.32773306527056e-06\\
-9.225	1.37192580140777e-06\\
-9.1875	1.4175456359844e-06\\
-9.15	1.46463709960187e-06\\
-9.1125	1.51324604114045e-06\\
-9.075	1.5634196641745e-06\\
-9.0375	1.61520656227765e-06\\
-9	1.66865675788053e-06\\
-8.9625	1.72382174024044e-06\\
-8.925	1.78075450318893e-06\\
-8.8875	1.83950958621004e-06\\
-8.85	1.90014311440834e-06\\
-8.8125	1.96271283936511e-06\\
-8.775	2.02727818332527e-06\\
-8.7375	2.09390028005352e-06\\
-8.7	2.16264202124172e-06\\
-8.6625	2.23356809891939e-06\\
-8.625	2.30674505363737e-06\\
-8.5875	2.38224131887677e-06\\
-8.55	2.46012726945466e-06\\
-8.5125	2.54047527104007e-06\\
-8.475	2.62335972678329e-06\\
-8.4375	2.70885712905233e-06\\
-8.4	2.797046109837e-06\\
-8.3625	2.88800749270735e-06\\
-8.325	2.98182434410599e-06\\
-8.2875	3.0785820286372e-06\\
-8.25	3.17836826080331e-06\\
-8.2125	3.28127316095994e-06\\
-8.175	3.38738931127125e-06\\
-8.1375	3.49681181210926e-06\\
-8.1	3.609638337565e-06\\
-8.0625	3.72596919406831e-06\\
-8.025	3.84590737789736e-06\\
-7.9875	3.96955863624093e-06\\
-7.95	4.09703152248753e-06\\
-7.9125	4.22843746084034e-06\\
-7.875	4.36389080316069e-06\\
-7.8375	4.50350889136253e-06\\
-7.8	4.64741211736452e-06\\
-7.7625	4.79572398615069e-06\\
-7.725	4.94857117572245e-06\\
-7.6875	5.10608359927112e-06\\
-7.65	5.26839446823857e-06\\
-7.6125	5.43564035271338e-06\\
-7.575	5.60796124293717e-06\\
-7.5375	5.78550061036687e-06\\
-7.5	5.96840547206767e-06\\
-7.4625	6.15682644600213e-06\\
-7.425	6.35091781631125e-06\\
-7.3875	6.55083758971386e-06\\
-7.35	6.75674755390432e-06\\
-7.3125	6.96881333817068e-06\\
-7.275	7.18720446446497e-06\\
-7.2375	7.41209440979773e-06\\
-7.2	7.64366065242328e-06\\
-7.1625	7.88208472890517e-06\\
-7.125	8.12755228163375e-06\\
-7.0875	8.38025310856416e-06\\
-7.05	8.64038120540478e-06\\
-7.0125	8.9081348126907e-06\\
-6.975	9.18371645419747e-06\\
-6.9375	9.4673329726902e-06\\
-6.9	9.75919556478466e-06\\
-6.8625	1.0059519809591e-05\\
-6.825	1.03685256966912e-05\\
-6.7875	1.0686437643681e-05\\
-6.75	1.10134845172638e-05\\
-6.7125	1.13498996385797e-05\\
-6.675	1.16959207951961e-05\\
-6.6375	1.20517902371109e-05\\
-6.6	1.24177546692028e-05\\
-6.5625	1.27940652405734e-05\\
-6.525	1.31809775207881e-05\\
-6.4875	1.35787514712327e-05\\
-6.45	1.39876514078097e-05\\
-6.4125	1.44079459534208e-05\\
-6.375	1.48399079813455e-05\\
-6.3375	1.52838145475176e-05\\
-6.3	1.57399468139197e-05\\
-6.2625	1.62085899568787e-05\\
-6.225	1.66900330649256e-05\\
-6.1875	1.71845690224437e-05\\
-6.15	1.76924943811052e-05\\
-6.1125	1.82141092135435e-05\\
-6.075	1.87497169512607e-05\\
-6.0375	1.92996242096566e-05\\
-6	1.98641405884104e-05\\
-5.9625	2.04435784607604e-05\\
-5.925	2.10382527359165e-05\\
-5.8875	2.16484806061512e-05\\
-5.85	2.22745812670233e-05\\
-5.8125	2.2916875618062e-05\\
-5.775	2.35756859348069e-05\\
-5.7375	2.42513355197538e-05\\
-5.7	2.49441483233248e-05\\
-5.6625	2.56544485337518e-05\\
-5.625	2.6382560142979e-05\\
-5.5875	2.71288064750408e-05\\
-5.55	2.78935096857946e-05\\
-5.5125	2.86769902249073e-05\\
-5.475	2.9479566263424e-05\\
-5.4375	3.03015530815909e-05\\
-5.4	3.11432624193753e-05\\
-5.3625	3.20050017830198e-05\\
-5.325	3.2887073709631e-05\\
-5.2875	3.37897749875804e-05\\
-5.25	3.47133958276125e-05\\
-5.2125	3.56582189857679e-05\\
-5.175	3.66245188356817e-05\\
-5.1375	3.76125603895883e-05\\
-5.1	3.8622598260929e-05\\
-5.0625	3.96548755721149e-05\\
-5.025	4.07096228045578e-05\\
-4.9875	4.17870565840861e-05\\
-4.95	4.28873784070749e-05\\
-4.9125	4.40107732990747e-05\\
-4.875	4.51574084077144e-05\\
-4.8375	4.63274315249951e-05\\
-4.8	4.75209695423029e-05\\
-4.7625	4.87381268268194e-05\\
-4.725	4.99789835304298e-05\\
-4.6875	5.12435938151423e-05\\
-4.65	5.25319840085636e-05\\
-4.6125	5.38441506729992e-05\\
-4.575	5.51800585997242e-05\\
-4.5375	5.65396387182115e-05\\
-4.5	5.79227859256459e-05\\
-4.4625	5.93293568309505e-05\\
-4.425	6.07591674186558e-05\\
-4.3875	6.22119906270591e-05\\
-4.35	6.36875538442272e-05\\
-4.3125	6.51855363211773e-05\\
-4.275	6.67055665048988e-05\\
-4.2375	6.82472192903294e-05\\
-4.2	6.9810013197058e-05\\
-4.1625	7.13934074663136e-05\\
-4.125	7.29967990922287e-05\\
-4.0875	7.46195197802724e-05\\
-4.05	7.62608328455094e-05\\
-4.0125	7.79199300500188e-05\\
-3.975	7.95959283939052e-05\\
-3.9375	8.12878668552397e-05\\
-3.9	8.29947031011358e-05\\
-3.8625	8.47153101650733e-05\\
-3.825	8.64484731151194e-05\\
-3.7875	8.81928857099368e-05\\
-3.75	8.99471470705571e-05\\
-3.7125	9.17097583703619e-05\\
-3.675	9.34791195643658e-05\\
-3.6375	9.52535261766752e-05\\
-3.6	9.70311661621093e-05\\
-3.5625	9.88101168628575e-05\\
-3.525	0.000100588342085706\\
-3.4875	0.000102363689321816\\
-3.45	0.000104133887136149\\
-3.4125	0.000105896542756945\\
-3.375	0.000107649139891475\\
-3.3375	0.000109389036805796\\
-3.3	0.000111113464700274\\
-3.2625	0.000112819526418395\\
-3.225	0.000114504195530829\\
-3.1875	0.000116164315830947\\
-3.15	0.000117796601292186\\
-3.1125	0.000119397636524354\\
-3.075	0.000120963877790592\\
-3.0375	0.000122491654614532\\
-3	0.00012397717205137\\
-2.9625	0.000125416513657717\\
-2.925	0.000126805645225936\\
-2.8875	0.00012814041933229\\
-2.85	0.000129416580759711\\
-2.8125	0.00013062977284739\\
-2.775	0.000131775544826906\\
-2.7375	0.000132849360202192\\
-2.7	0.000133846606221066\\
-2.6625	0.000134762604502292\\
-2.625	0.000135592622860337\\
-2.5875	0.000136331888379804\\
-2.55	0.000136975601783051\\
-2.5125	0.000137518953127636\\
-2.475	0.000137957138868883\\
-2.4375	0.000138285380314462\\
-2.4	0.000138498943485832\\
-2.3625	0.000138593160398992\\
-2.325	0.000138563451760998\\
-2.2875	0.000138405351070237\\
-2.25	0.000138114530095157\\
-2.2125	0.000137686825688155\\
-2.175	0.000137118267884651\\
-2.1375	0.000136405109208981\\
-2.1	0.000135543855100284\\
-2.0625	0.000134531295345131\\
-2.025	0.000133364536391678\\
-1.9875	0.000132041034389019\\
-1.95	0.0001305586287772\\
-1.9125	0.000128915576240951\\
-1.875	0.000127110584788204\\
-1.8375	0.000125142847732906\\
-1.8	0.00012301207729748\\
-1.7625	0.000120718537553355\\
-1.725	0.000118263076390068\\
-1.6875	0.00011564715617407\\
-1.65	0.000112872882752191\\
-1.6125	0.00010994303243228\\
-1.575	0.000106861076553999\\
-1.5375	0.00010363120326673\\
-1.5	0.000100258336101611\\
-1.4625	9.67481489519972e-05\\
-1.425	9.31070770477938e-05\\
-1.3875	8.93423235415192e-05\\
-1.35	8.54618613195246e-05\\
-1.3125	8.14744296806502e-05\\
-1.275	7.73895255465895e-05\\
-1.2375	7.32173889048671e-05\\
-1.2	6.89689822164219e-05\\
-1.1625	6.46559635752997e-05\\
-1.125	6.02906534519221e-05\\
-1.0875	5.58859949220114e-05\\
-1.05	5.14555073390932e-05\\
-1.0125	4.70132334854378e-05\\
-0.975	4.25736803143506e-05\\
-0.9375	3.81517534676634e-05\\
-0.9	3.37626858558648e-05\\
-0.862500000000001	2.94219606521429e-05\\
-0.824999999999999	2.51452291533116e-05\\
-0.7875	2.09482240461911e-05\\
-0.75	1.684666868218e-05\\
-0.7125	1.28561830810003e-05\\
-0.675000000000001	8.99218741368113e-06\\
-0.637499999999999	5.26980381720943e-06\\
-0.6	1.7037574362444e-06\\
-0.5625	-1.69172237285409e-06\\
-0.525	-4.90299967847996e-06\\
-0.487500000000001	-7.91712745906725e-06\\
-0.449999999999999	-1.07219399185787e-05\\
-0.4125	-1.33061406201174e-05\\
-0.375	-1.56593854645504e-05\\
-0.3375	-1.7772359545809e-05\\
-0.300000000000001	-1.96368469980168e-05\\
-0.262499999999999	-2.12457929891219e-05\\
-0.225	-2.25933568402947e-05\\
-0.1875	-2.3674955831221e-05\\
-0.15	-2.44873342916119e-05\\
-0.112500000000001	-2.50288036505175e-05\\
-0.0749999999999993	-2.52958927112745e-05\\
-0.0374999999999996	-2.52403725474748e-05\\
0	-2.49756787124022e-05\\
0.0374999999999996	-2.47182566747717e-05\\
0.0749999999999993	-2.43160418115784e-05\\
0.112500000000001	-2.41203410679125e-05\\
0.15	-2.40471063422953e-05\\
0.1875	-2.40928065005086e-05\\
0.225	-2.42590860438652e-05\\
0.262499999999999	-2.45466770860125e-05\\
0.300000000000001	-2.49555924858869e-05\\
0.3375	-2.54851536709011e-05\\
0.375	-2.61339968849472e-05\\
0.4125	-2.69000854472567e-05\\
0.449999999999999	-2.77807278287745e-05\\
0.487500000000001	-2.87726011679035e-05\\
0.525	-2.9871779884616e-05\\
0.5625	-3.10737690085716e-05\\
0.6	-3.23735417606663e-05\\
0.637499999999999	-3.37655809100335e-05\\
0.675000000000001	-3.52439233781976e-05\\
0.7125	-3.68022075398211e-05\\
0.75	-3.84337226653764e-05\\
0.7875	-4.01314599201841e-05\\
0.824999999999999	-4.1888164362916e-05\\
0.862500000000001	-4.36963873794854e-05\\
0.9	-4.55485390108701e-05\\
0.9375	-4.74369396680913e-05\\
0.975	-4.935387073874e-05\\
1.0125	-5.12916236470248e-05\\
1.05	-5.32425469588378e-05\\
1.0875	-5.519909116628e-05\\
1.125	-5.71538508517336e-05\\
1.1625	-5.90996039383472e-05\\
1.2	-6.10293478368953e-05\\
1.2375	-6.29363323111365e-05\\
1.275	-6.48140889211307e-05\\
1.3125	-6.66564570073747e-05\\
1.35	-6.84576061416864e-05\\
1.3875	-7.02120550844232e-05\\
1.425	-7.19146872847076e-05\\
1.4625	-7.35607629879648e-05\\
1.5	-7.51459280928513e-05\\
1.5375	-7.66662198577461e-05\\
1.575	-7.8118069645472e-05\\
1.6125	-7.94983028710172e-05\\
1.65	-8.08041363346002e-05\\
1.6875	-8.20331731709589e-05\\
1.725	-8.31833955917127e-05\\
1.7625	-8.42531556658477e-05\\
1.8	-8.52411643420814e-05\\
1.8375	-8.61464789211341e-05\\
1.875	-8.69684892142175e-05\\
1.9125	-8.77069025650712e-05\\
1.95	-8.83617279598403e-05\\
1.9875	-8.89332594044001e-05\\
2.025	-8.94220587416283e-05\\
2.0625	-8.98289380993345e-05\\
2.1	-9.0154942099685e-05\\
2.1375	-9.04013299981576e-05\\
2.175	-9.05695578723442e-05\\
2.2125	-9.06612609780089e-05\\
2.25	-9.06782363914171e-05\\
2.2875	-9.06224260190935e-05\\
2.325	-9.04959000667116e-05\\
2.3625	-9.03008410378381e-05\\
2.4	-9.00395283126021e-05\\
2.4375	-8.9714323372958e-05\\
2.475	-8.93276556961364e-05\\
2.5125	-8.88820093598586e-05\\
2.55	-8.83799103787442e-05\\
2.5875	-8.78239147776849e-05\\
2.625	-8.72165974257766e-05\\
2.6625	-8.65605416146553e-05\\
2.7	-8.58583293902315e-05\\
2.7375	-8.51125326231106e-05\\
2.775	-8.43257047986046e-05\\
2.8125	-8.35003735231155e-05\\
2.85	-8.26390337085869e-05\\
2.8875	-8.17441414265319e-05\\
2.925	-8.08181083994386e-05\\
2.9625	-7.9863297099414e-05\\
3	-7.8882016435633e-05\\
3.0375	-7.78765179887397e-05\\
3.075	-7.68489927734373e-05\\
3.1125	-7.58015684923508e-05\\
3.15	-7.47363072515772e-05\\
3.1875	-7.36552037115534e-05\\
3.225	-7.2560183637882e-05\\
3.2625	-7.14531028287446e-05\\
3.3	-7.03357463873733e-05\\
3.3375	-6.92098283105458e-05\\
3.375	-6.8076991371846e-05\\
3.4125	-6.693880726788e-05\\
3.45	-6.57967770079648e-05\\
3.4875	-6.46523315205871e-05\\
3.525	-6.35068324568722e-05\\
3.5625	-6.23615731684679e-05\\
3.6	-6.12177798397506e-05\\
3.6375	-6.00766127575314e-05\\
3.675	-5.89391677000561e-05\\
3.7125	-5.78064774263698e-05\\
3.75	-5.66795132561082e-05\\
3.7875	-5.55591867203442e-05\\
3.825	-5.44463512726079e-05\\
3.8625	-5.33418040502553e-05\\
3.9	-5.22462876688667e-05\\
3.9375	-5.11604920483411e-05\\
3.975	-5.00850562518695e-05\\
4.0125	-4.9020570336733e-05\\
4.05	-4.79675772066535e-05\\
4.0875	-4.69265744566516e-05\\
4.125	-4.58980162085787e-05\\
4.1625	-4.48823149276634e-05\\
4.2	-4.38798432174647e-05\\
4.2375	-4.28909355897344e-05\\
4.275	-4.19158902017491e-05\\
4.3125	-4.09549705619461e-05\\
4.35	-4.00084071980888e-05\\
4.3875	-3.90763992870191e-05\\
4.425	-3.8159116244163e-05\\
4.4625	-3.72566992697387e-05\\
4.5	-3.63692628514989e-05\\
4.5375	-3.54968962225088e-05\\
4.575	-3.4639664773517e-05\\
4.6125	-3.37976114194727e-05\\
4.65	-3.29707579189709e-05\\
4.6875	-3.21591061479554e-05\\
4.725	-3.1362639326793e-05\\
4.7625	-3.05813232005514e-05\\
4.8	-2.98151071749242e-05\\
4.8375	-2.90639254058589e-05\\
4.875	-2.83276978451097e-05\\
4.9125	-2.76063312418251e-05\\
4.95	-2.68997201012255e-05\\
4.9875	-2.620774760137e-05\\
5.025	-2.55302864681783e-05\\
5.0625	-2.4867199810874e-05\\
5.1	-2.42183419179587e-05\\
5.1375	-2.35835590153277e-05\\
5.175	-2.29626899878044e-05\\
5.2125	-2.23555670635922e-05\\
5.25	-2.1762016465865e-05\\
5.2875	-2.11818590288293e-05\\
5.325	-2.06149107831455e-05\\
5.3625	-2.00609835089849e-05\\
5.4	-1.95198852588341e-05\\
5.4375	-1.89914208524322e-05\\
5.475	-1.84753923420655e-05\\
5.5125	-1.79715994524932e-05\\
5.55	-1.74798399945608e-05\\
5.5875	-1.69999102538898e-05\\
5.625	-1.65316053559184e-05\\
5.6625	-1.60747196088495e-05\\
5.7	-1.56290468236731e-05\\
5.7375	-1.51943806150356e-05\\
5.775	-1.47705146810728e-05\\
5.8125	-1.43572430646444e-05\\
5.85	-1.39543603966397e-05\\
5.8875	-1.35616621218526e-05\\
5.925	-1.31789447097019e-05\\
5.9625	-1.28060058469104e-05\\
6	-1.2442644618027e-05\\
6.0375	-1.20886616701843e-05\\
6.075	-1.17438593649766e-05\\
6.1125	-1.14080419180707e-05\\
6.15	-1.10810155264374e-05\\
6.1875	-1.07625884839258e-05\\
6.225	-1.04525712867343e-05\\
6.2625	-1.0150776728779e-05\\
6.3	-9.85701998607036e-06\\
6.3375	-9.57111869437366e-06\\
6.375	-9.2928930156555e-06\\
6.4125	-9.02216569886871e-06\\
6.45	-8.75876213157767e-06\\
6.4875	-8.50251038492233e-06\\
6.525	-8.2532412526426e-06\\
6.5625	-8.01078828183144e-06\\
6.6	-7.77498780024644e-06\\
6.6375	-7.54567893629376e-06\\
6.675	-7.32270363440479e-06\\
6.7125	-7.10590666602728e-06\\
6.75	-6.89513563512101e-06\\
6.7875	-6.69024098032267e-06\\
6.825	-6.49107597305854e-06\\
6.8625	-6.29749671149371e-06\\
6.9	-6.10936211176138e-06\\
6.9375	-5.92653389563935e-06\\
6.975	-5.74887657533996e-06\\
7.0125	-5.57625743591306e-06\\
7.05	-5.40854651487344e-06\\
7.0875	-5.24561657999634e-06\\
7.125	-5.08734310478154e-06\\
7.1625	-4.93360424147493e-06\\
7.2	-4.78428079386806e-06\\
7.2375	-4.63925618637839e-06\\
7.275	-4.49841643468396e-06\\
7.3125	-4.36165011158396e-06\\
7.35	-4.22884831424719e-06\\
7.3875	-4.09990463035026e-06\\
7.425	-3.9747151013847e-06\\
7.4625	-3.85317818740738e-06\\
7.5	-3.73519473023665e-06\\
7.5375	-3.62066791548266e-06\\
7.575	-3.50950323513288e-06\\
7.6125	-3.40160844880533e-06\\
7.65	-3.29689354550133e-06\\
7.6875	-3.19527070502534e-06\\
7.725	-3.09665425834993e-06\\
7.7625	-3.00096064859146e-06\\
7.8	-2.90810839237432e-06\\
7.8375	-2.81801803991844e-06\\
7.875	-2.73061213690307e-06\\
7.9125	-2.64581518422125e-06\\
7.95	-2.56355360039873e-06\\
7.9875	-2.48375568218107e-06\\
8.025	-2.40635156628644e-06\\
8.0625	-2.331273191436e-06\\
8.1	-2.25845426060634e-06\\
8.1375	-2.18783020339286e-06\\
8.175	-2.11933813881737e-06\\
8.2125	-2.05291683846864e-06\\
8.25	-1.98850669086426e-06\\
8.2875	-1.92604966481325e-06\\
8.325	-1.86548927422203e-06\\
8.3625	-1.80677054328893e-06\\
8.4	-1.74983997158762e-06\\
8.4375	-1.69464550014986e-06\\
8.475	-1.64113647871389e-06\\
8.5125	-1.58926363108547e-06\\
8.55	-1.53897902427369e-06\\
8.5875	-1.49023603518428e-06\\
8.625	-1.44298932069908e-06\\
8.6625	-1.39719478514655e-06\\
8.7	-1.35280955076977e-06\\
8.7375	-1.30979192797254e-06\\
8.775	-1.26810138567635e-06\\
8.8125	-1.22769852289872e-06\\
8.85	-1.18854503994292e-06\\
8.8875	-1.15060371153053e-06\\
8.925	-1.11383835937895e-06\\
8.9625	-1.07821382527851e-06\\
9	-1.04369594533527e-06\\
9.0375	-1.01025152449141e-06\\
9.075	-9.77848311600749e-07\\
9.1125	-9.46454974559696e-07\\
9.15	-9.16041076881591e-07\\
9.1875	-8.86577053882398e-07\\
9.225	-8.58034189976653e-07\\
9.2625	-8.30384596084421e-07\\
9.3	-8.03601188037462e-07\\
9.3375	-7.77657664485787e-07\\
9.375	-7.52528487024673e-07\\
9.4125	-7.28188858434287e-07\\
9.45	-7.04614704027939e-07\\
9.4875	-6.81782650835405e-07\\
9.525	-6.59670009450775e-07\\
9.5625	-6.38254755325196e-07\\
9.6	-6.17515510170641e-07\\
9.6375	-5.97431524251846e-07\\
9.675	-5.77982659788479e-07\\
9.7125	-5.59149373080547e-07\\
9.75	-5.40912698854257e-07\\
9.7875	-5.23254233664172e-07\\
9.825	-5.06156120516632e-07\\
9.8625	-4.89601033215603e-07\\
9.9	-4.73572162207336e-07\\
9.9375	-4.58053199203778e-07\\
9.975	-4.43028323748873e-07\\
10.0125	-4.28482188785662e-07\\
10.05	-4.14399907777696e-07\\
10.0875	-4.00767041330852e-07\\
10.125	-3.87569584703318e-07\\
10.1625	-3.74793954815988e-07\\
10.2	-3.62426978928188e-07\\
10.2375	-3.50455882203171e-07\\
10.275	-3.38868276716919e-07\\
10.3125	-3.27652149967328e-07\\
10.35	-3.16795854493623e-07\\
10.3875	-3.06288096496576e-07\\
10.425	-2.96117926290584e-07\\
10.4625	-2.86274727978597e-07\\
10.5	-2.7674820995971e-07\\
10.5375	-2.67528394826133e-07\\
10.575	-2.58605611092033e-07\\
10.6125	-2.49970483257034e-07\\
10.65	-2.41613923923634e-07\\
10.6875	-2.335271248044e-07\\
10.725	-2.25701548450807e-07\\
10.7625	-2.18128920870253e-07\\
10.8	-2.10801222588763e-07\\
10.8375	-2.03710682433744e-07\\
10.875	-1.96849769151797e-07\\
10.9125	-1.90211184691869e-07\\
10.95	-1.83787857044315e-07\\
10.9875	-1.77572933690584e-07\\
11.025	-1.71559774886365e-07\\
11.0625	-1.6574194733332e-07\\
11.1	-1.60113218128366e-07\\
11.1375	-1.54667548046827e-07\\
11.175	-1.49399087212565e-07\\
11.2125	-1.44302167270904e-07\\
11.25	-1.39371297891433e-07\\
11.2875	-1.34601160217684e-07\\
11.325	-1.29986601871135e-07\\
11.3625	-1.25522632232755e-07\\
11.4	-1.21204417224963e-07\\
11.4375	-1.1702727442664e-07\\
11.475	-1.12986668909798e-07\\
11.5125	-1.09078208576641e-07\\
11.55	-1.05297639219071e-07\\
11.5875	-1.01640841188022e-07\\
11.625	-9.8103824675011e-08\\
11.6625	-9.46827257153338e-08\\
11.7	-9.13738030239308e-08\\
11.7375	-8.81734331104056e-08\\
11.775	-8.50781076144891e-08\\
11.8125	-8.20844295867929e-08\\
11.85	-7.91891090479169e-08\\
11.8875	-7.63889613786262e-08\\
11.925	-7.36809026569141e-08\\
11.9625	-7.10619472710228e-08\\
12	-6.85292043112185e-08\\
12.0375	-6.60798753493452e-08\\
12.075	-6.3711251052645e-08\\
12.1125	-6.14207084081997e-08\\
12.15	-5.92057083914632e-08\\
12.1875	-5.70637926911033e-08\\
12.225	-5.49925820991781e-08\\
12.2625	-5.2989773402512e-08\\
12.3	-5.10531370512268e-08\\
12.3375	-4.91805149938074e-08\\
12.375	-4.7369818401144e-08\\
12.4125	-4.56190254460864e-08\\
12.45	-4.39261793050427e-08\\
12.4875	-4.22893861595774e-08\\
12.525	-4.07068129759658e-08\\
12.5625	-3.91766856733256e-08\\
12.6	-3.76972874582826e-08\\
12.6375	-3.62669567155471e-08\\
12.675	-3.48840855091126e-08\\
12.7125	-3.354711786141e-08\\
12.75	-3.22545478104175e-08\\
12.7875	-3.10049182439265e-08\\
12.825	-2.97968194007403e-08\\
12.8625	-2.86288868167617e-08\\
12.9	-2.74998002702809e-08\\
12.9375	-2.64082822276634e-08\\
12.975	-2.53530967331272e-08\\
13.0125	-2.43330478544301e-08\\
13.05	-2.33469784616247e-08\\
13.0875	-2.23937691723464e-08\\
13.125	-2.147233674199e-08\\
13.1625	-2.05816332310427e-08\\
13.2	-1.9720644672816e-08\\
13.2375	-1.88883904073123e-08\\
13.275	-1.80839215824236e-08\\
13.3125	-1.73063201547308e-08\\
13.35	-1.655469822337e-08\\
13.3875	-1.58281966422535e-08\\
13.425	-1.51259844649587e-08\\
13.4625	-1.44472576124599e-08\\
13.5	-1.37912387065953e-08\\
13.5375	-1.31571756267768e-08\\
13.575	-1.25443405663006e-08\\
13.6125	-1.19520300323472e-08\\
13.65	-1.13795632916691e-08\\
13.6875	-1.08262819265015e-08\\
13.725	-1.02915490018951e-08\\
13.7625	-9.77474884367169e-09\\
13.8	-9.27528565064506e-09\\
13.8375	-8.79258316155429e-09\\
13.875	-8.32608443301908e-09\\
13.9125	-7.87525034073866e-09\\
13.95	-7.43955980153643e-09\\
13.9875	-7.01850871864806e-09\\
14.025	-6.6116097596769e-09\\
14.0625	-6.21839124637091e-09\\
14.1	-5.83839754320081e-09\\
14.1375	-5.47118766958121e-09\\
14.175	-5.11633546640411e-09\\
14.2125	-4.77342870786046e-09\\
14.25	-4.44206854632867e-09\\
14.2875	-4.12186973441919e-09\\
14.325	-3.81245940372921e-09\\
14.3625	-3.51347723137607e-09\\
14.4	-3.22457460733006e-09\\
14.4375	-2.94541474543664e-09\\
14.475	-2.67567168421579e-09\\
14.5125	-2.41503056441772e-09\\
14.55	-2.16318640777757e-09\\
14.5875	-1.91984511621612e-09\\
14.625	-1.68472169548295e-09\\
14.6625	-1.45753858982189e-09\\
14.7	-1.23803506335562e-09\\
14.7375	-1.02598679552202e-09\\
14.775	-8.20993162342631e-10\\
14.8125	-6.22457307919433e-10\\
14.85	-4.33123925613899e-10\\
14.8875	-2.54175847036464e-10\\
14.925	-2.48577269879036e-11\\
14.9625	2.01652750053682e-10\\
15	-4.10178613297063e-10\\
};
\addlegendentry{$800\; \Delta x$ steps};

\end{axis}
\end{tikzpicture}%

==> figures/Figure_Poster_pictureSequence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0\figurewidth,
height=0\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel={space},
ymin=0.00757575757575757,
ymax=19.0227272727278,
ylabel={time},
zmin=-0.5,
zmax=1.5,
view={42.9}{23.6},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Profile sequence of O2 scheme},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
title style={font=\small},xlabel style={font={\tiny\bfseries}},ylabel style={font=\tiny\bfseries},legend style={font=\small\bfseries},\yticklabelstyle,\xticklabelstyle,ticklabel style={font=\tiny}
]
\addplot3 [dashed,line width=2.0pt]
 table[row sep=crcr] {%
-15	0.00757575757575757	1.5\\
-14.6969696969697	0.00757575757575757	1.45294117647059\\
-14.3939393939394	0.00757575757575757	1.40588235294118\\
-14.0909090909091	0.00757575757575757	1.35882352941176\\
-13.7878787878788	0.00757575757575757	1.31176470588235\\
-13.4848484848485	0.00757575757575757	1.26470588235294\\
-13.1818181818182	0.00757575757575757	1.21764705882353\\
-12.8787878787879	0.00757575757575757	1.17058823529412\\
-12.5757575757576	0.00757575757575757	1.12352941176471\\
-12.2727272727273	0.00757575757575757	1.07647058823529\\
-11.969696969697	0.00757575757575757	1.02941176470588\\
-11.6666666666667	0.00757575757575757	0.98235294117647\\
-11.3636363636364	0.00757575757575757	0.935294117647059\\
-11.0606060606061	0.00757575757575757	0.888235294117647\\
-10.7575757575758	0.00757575757575757	0.841176470588235\\
-10.4545454545455	0.00757575757575757	0.794117647058823\\
-10.1515151515152	0.00757575757575757	0.747058823529412\\
-9.84848484848485	0.00757575757575757	0.7\\
-9.54545454545455	0.00757575757575757	0.693846153846154\\
-9.24242424242424	0.00757575757575757	0.687692307692308\\
-8.93939393939394	0.00757575757575757	0.681538461538462\\
-8.63636363636364	0.00757575757575757	0.675384615384615\\
-8.33333333333333	0.00757575757575757	0.669230769230769\\
-8.03030303030303	0.00757575757575757	0.663076923076923\\
-7.72727272727273	0.00757575757575757	0.656923076923077\\
-7.42424242424242	0.00757575757575757	0.650769230769231\\
-7.12121212121212	0.00757575757575757	0.644615384615385\\
-6.81818181818182	0.00757575757575757	0.638461538461538\\
-6.51515151515152	0.00757575757575757	0.632307692307692\\
-6.21212121212121	0.00757575757575757	0.626153846153846\\
-5.90909090909091	0.00757575757575757	0.62\\
-5.60606060606061	0.00757575757575757	0.613846153846154\\
-5.3030303030303	0.00757575757575757	0.607692307692308\\
-5	0.00757575757575757	0.601538461538462\\
-4.6969696969697	0.00757575757575757	0.595384615384615\\
-4.39393939393939	0.00757575757575757	0.589230769230769\\
-4.09090909090909	0.00757575757575757	0.583076923076923\\
-3.78787878787879	0.00757575757575757	0.576923076923077\\
-3.48484848484848	0.00757575757575757	0.570769230769231\\
-3.18181818181818	0.00757575757575757	0.564615384615385\\
-2.87878787878788	0.00757575757575757	0.558461538461538\\
-2.57575757575758	0.00757575757575757	0.552307692307692\\
-2.27272727272727	0.00757575757575757	0.546153846153846\\
-1.96969696969697	0.00757575757575757	0.54\\
-1.66666666666667	0.00757575757575757	0.533846153846154\\
-1.36363636363636	0.00757575757575757	0.527692307692308\\
-1.06060606060606	0.00757575757575757	0.521538461538462\\
-0.757575757575758	0.00757575757575757	0.515384615384615\\
-0.454545454545455	0.00757575757575757	0.509230769230769\\
-0.151515151515152	0.00757575757575757	0.503076923076923\\
0.151515151515152	0.00757575757575757	0.496923076923077\\
0.454545454545455	0.00757575757575757	0.490769230769231\\
0.757575757575758	0.00757575757575757	0.484615384615385\\
1.06060606060606	0.00757575757575757	0.478461538461538\\
1.36363636363636	0.00757575757575757	0.472307692307692\\
1.66666666666667	0.00757575757575757	0.466153846153846\\
1.96969696969697	0.00757575757575757	0.46\\
2.27272727272727	0.00757575757575757	0.453846153846154\\
2.57575757575757	0.00757575757575757	0.447692307692308\\
2.87878787878788	0.00757575757575757	0.441538461538462\\
3.18181818181818	0.00757575757575757	0.435384615384615\\
3.48484848484848	0.00757575757575757	0.429230769230769\\
3.78787878787879	0.00757575757575757	0.423076923076923\\
4.09090909090909	0.00757575757575757	0.416923076923077\\
4.39393939393939	0.00757575757575757	0.410769230769231\\
4.6969696969697	0.00757575757575757	0.404615384615385\\
5	0.00757575757575757	0.398461538461538\\
5.3030303030303	0.00757575757575757	0.392307692307692\\
5.60606060606061	0.00757575757575757	0.386153846153846\\
5.90909090909091	0.00757575757575757	0.38\\
6.21212121212121	0.00757575757575757	0.373846153846154\\
6.51515151515152	0.00757575757575757	0.367692307692308\\
6.81818181818182	0.00757575757575757	0.361538461538462\\
7.12121212121212	0.00757575757575757	0.355384615384615\\
7.42424242424243	0.00757575757575757	0.349230769230769\\
7.72727272727273	0.00757575757575757	0.343076923076923\\
8.03030303030303	0.00757575757575757	0.336923076923077\\
8.33333333333333	0.00757575757575757	0.330769230769231\\
8.63636363636364	0.00757575757575757	0.324615384615385\\
8.93939393939394	0.00757575757575757	0.318461538461539\\
9.24242424242424	0.00757575757575757	0.312307692307692\\
9.54545454545455	0.00757575757575757	0.306153846153846\\
9.84848484848485	0.00757575757575757	0.3\\
10.1515151515152	0.00757575757575757	0.252941176470588\\
10.4545454545455	0.00757575757575757	0.205882352941177\\
10.7575757575758	0.00757575757575757	0.158823529411765\\
11.0606060606061	0.00757575757575757	0.111764705882353\\
11.3636363636364	0.00757575757575757	0.0647058823529411\\
11.6666666666667	0.00757575757575757	0.0176470588235292\\
11.969696969697	0.00757575757575757	-0.0294117647058823\\
12.2727272727273	0.00757575757575757	-0.0764705882352943\\
12.5757575757576	0.00757575757575757	-0.123529411764706\\
12.8787878787879	0.00757575757575757	-0.170588235294118\\
13.1818181818182	0.00757575757575757	-0.21764705882353\\
13.4848484848485	0.00757575757575757	-0.264705882352941\\
13.7878787878788	0.00757575757575757	-0.311764705882353\\
14.0909090909091	0.00757575757575757	-0.358823529411765\\
14.3939393939394	0.00757575757575757	-0.405882352941177\\
14.6969696969697	0.00757575757575757	-0.452941176470588\\
15	0.00757575757575757	-0.5\\
};
 \addlegendentry{initial value \& reference function $\hat v$};

\addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	1.01515151515151	1.48472731083825\\
-14.6969696969697	1.01515151515151	1.46540123287524\\
-14.3939393939394	1.01515151515151	1.4420488689509\\
-14.0909090909091	1.01515151515151	1.41452803204333\\
-13.7878787878788	1.01515151515151	1.38283550097123\\
-13.4848484848485	1.01515151515151	1.34712339687246\\
-13.1818181818182	1.01515151515151	1.30770338311387\\
-12.8787878787879	1.01515151515151	1.26503798024265\\
-12.5757575757576	1.01515151515151	1.21972095095213\\
-12.2727272727273	1.01515151515151	1.17245060953586\\
-11.969696969697	1.01515151515151	1.12400020752631\\
-11.6666666666667	1.01515151515151	1.075188138676\\
-11.3636363636364	1.01515151515151	1.02684837345475\\
-11.0606060606061	1.01515151515151	0.979799599505158\\
-10.7575757575758	1.01515151515151	0.934811189662154\\
-10.4545454545455	1.01515151515151	0.892565719532018\\
-10.1515151515152	1.01515151515151	0.853620633398369\\
-9.84848484848485	1.01515151515151	0.81837439394483\\
-9.54545454545455	1.01515151515151	0.787043617537962\\
-9.24242424242424	1.01515151515151	0.759656573813215\\
-8.93939393939394	1.01515151515151	0.736065335035882\\
-8.63636363636364	1.01515151515151	0.715974932072628\\
-8.33333333333333	1.01515151515151	0.698984472349685\\
-8.03030303030303	1.01515151515151	0.684633296382386\\
-7.72727272727273	1.01515151515151	0.672445210566707\\
-7.42424242424242	1.01515151515151	0.661965315248028\\
-7.12121212121212	1.01515151515151	0.652786262308896\\
-6.81818181818182	1.01515151515151	0.644563187667563\\
-6.51515151515152	1.01515151515151	0.637018509797885\\
-6.21212121212121	1.01515151515151	0.62993897892137\\
-5.90909090909091	1.01515151515151	0.623167778245163\\
-5.60606060606061	1.01515151515151	0.616594277936444\\
-5.3030303030303	1.01515151515151	0.610143468680332\\
-5	1.01515151515151	0.603766396481262\\
-4.6969696969697	1.01515151515151	0.597432266635624\\
-4.39393939393939	1.01515151515151	0.591122384944495\\
-4.09090909090909	1.01515151515151	0.584825787444532\\
-3.78787878787879	1.01515151515151	0.578536255228213\\
-3.48484848484848	1.01515151515151	0.572250373397733\\
-3.18181818181818	1.01515151515151	0.565966324893824\\
-2.87878787878788	1.01515151515151	0.559683171979709\\
-2.57575757575758	1.01515151515151	0.553400444880547\\
-2.27272727272727	1.01515151515151	0.547117914953807\\
-1.96969696969697	1.01515151515151	0.540835473998752\\
-1.66666666666667	1.01515151515151	0.534553072190765\\
-1.36363636363636	1.01515151515151	0.528270687187823\\
-1.06060606060606	1.01515151515151	0.521988309226688\\
-0.757575757575758	1.01515151515151	0.515705934145539\\
-0.454545454545455	1.01515151515151	0.509423560209245\\
-0.151515151515152	1.01515151515151	0.503141186700419\\
0.151515151515152	1.01515151515151	0.496858813299588\\
0.454545454545455	1.01515151515151	0.490576439790763\\
0.757575757575758	1.01515151515151	0.484294065854468\\
1.06060606060606	1.01515151515151	0.47801169077332\\
1.36363636363636	1.01515151515151	0.471729312812184\\
1.66666666666667	1.01515151515151	0.465446927809243\\
1.96969696969697	1.01515151515151	0.459164526001255\\
2.27272727272727	1.01515151515151	0.452882085046199\\
2.57575757575757	1.01515151515151	0.44659955511946\\
2.87878787878788	1.01515151515151	0.440316828020298\\
3.18181818181818	1.01515151515151	0.434033675106183\\
3.48484848484848	1.01515151515151	0.427749626602274\\
3.78787878787879	1.01515151515151	0.421463744771794\\
4.09090909090909	1.01515151515151	0.415174212555475\\
4.39393939393939	1.01515151515151	0.408877615055512\\
4.6969696969697	1.01515151515151	0.402567733364383\\
5	1.01515151515151	0.396233603518745\\
5.3030303030303	1.01515151515151	0.389856531319675\\
5.60606060606061	1.01515151515151	0.383405722063563\\
5.90909090909091	1.01515151515151	0.376832221754844\\
6.21212121212121	1.01515151515151	0.370061021078636\\
6.51515151515152	1.01515151515151	0.362981490202122\\
6.81818181818182	1.01515151515151	0.355436812332444\\
7.12121212121212	1.01515151515151	0.347213737691111\\
7.42424242424243	1.01515151515151	0.338034684751978\\
7.72727272727273	1.01515151515151	0.327554789433299\\
8.03030303030303	1.01515151515151	0.31536670361762\\
8.33333333333333	1.01515151515151	0.30101552765032\\
8.63636363636364	1.01515151515151	0.284025067927376\\
8.93939393939394	1.01515151515151	0.263934664964122\\
9.24242424242424	1.01515151515151	0.240343426186788\\
9.54545454545455	1.01515151515151	0.21295638246204\\
9.84848484848485	1.01515151515151	0.181625606055171\\
10.1515151515152	1.01515151515151	0.146379366601631\\
10.4545454545455	1.01515151515151	0.10743428046798\\
10.7575757575758	1.01515151515151	0.0651888103378438\\
11.0606060606061	1.01515151515151	0.0202004004948394\\
11.3636363636364	1.01515151515151	-0.0268483734547485\\
11.6666666666667	1.01515151515151	-0.0751881386759986\\
11.969696969697	1.01515151515151	-0.124000207526313\\
12.2727272727273	1.01515151515151	-0.172450609535862\\
12.5757575757576	1.01515151515151	-0.219720950952131\\
12.8787878787879	1.01515151515151	-0.265037980242647\\
13.1818181818182	1.01515151515151	-0.307703383113875\\
13.4848484848485	1.01515151515151	-0.347123396872459\\
13.7878787878788	1.01515151515151	-0.382835500971233\\
14.0909090909091	1.01515151515151	-0.414528032043327\\
14.3939393939394	1.01515151515151	-0.442048868950902\\
14.6969696969697	1.01515151515151	-0.465401232875243\\
15	1.01515151515151	-0.484727310838252\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	2.02272727272727	1.48957136293119\\
-14.6969696969697	2.02272727272727	1.47630092915619\\
-14.3939393939394	2.02272727272727	1.4600924190676\\
-14.0909090909091	2.02272727272727	1.4406906759743\\
-13.7878787878788	2.02272727272727	1.41789489195237\\
-13.4848484848485	2.02272727272727	1.39158000215054\\
-13.1818181818182	2.02272727272727	1.36171780687058\\
-12.8787878787879	2.02272727272727	1.32839560466534\\
-12.5757575757576	2.02272727272727	1.2918297338222\\
-12.2727272727273	2.02272727272727	1.25237136661576\\
-11.969696969697	2.02272727272727	1.21050232339725\\
-11.6666666666667	2.02272727272727	1.16681963482597\\
-11.3636363636364	2.02272727272727	1.12200900835515\\
-11.0606060606061	2.02272727272727	1.07680902106138\\
-10.7575757575758	2.02272727272727	1.03196941579022\\
-10.4545454545455	2.02272727272727	0.988207945232831\\
-10.1515151515152	2.02272727272727	0.946170508633137\\
-9.84848484848485	2.02272727272727	0.906398774152893\\
-9.54545454545455	2.02272727272727	0.869308219725898\\
-9.24242424242424	2.02272727272727	0.835177874480301\\
-8.93939393939394	2.02272727272727	0.804151382971049\\
-8.63636363636364	2.02272727272727	0.776247671379341\\
-8.33333333333333	2.02272727272727	0.751378658803028\\
-8.03030303030303	2.02272727272727	0.729371163163804\\
-7.72727272727273	2.02272727272727	0.709990313030484\\
-7.42424242424242	2.02272727272727	0.69296224219054\\
-7.12121212121212	2.02272727272727	0.677994453040929\\
-6.81818181818182	2.02272727272727	0.664792857012912\\
-6.51515151515152	2.02272727272727	0.653075049275452\\
-6.21212121212121	2.02272727272727	0.642579808068349\\
-5.90909090909091	2.02272727272727	0.633073116033602\\
-5.60606060606061	2.02272727272727	0.624351191738493\\
-5.3030303030303	2.02272727272727	0.616241113704679\\
-5	2.02272727272727	0.608599638813667\\
-4.6969696969697	2.02272727272727	0.601310783021487\\
-4.39393939393939	2.02272727272727	0.594282663358171\\
-4.09090909090909	2.02272727272727	0.587444011706515\\
-3.78787878787879	2.02272727272727	0.580740675403701\\
-3.48484848484848	2.02272727272727	0.574132326998522\\
-3.18181818181818	2.02272727272727	0.567589522470751\\
-2.87878787878788	2.02272727272727	0.56109117817526\\
-2.57575757575758	2.02272727272727	0.554622483602637\\
-2.27272727272727	2.02272727272727	0.548173229628464\\
-1.96969696969697	2.02272727272727	0.541736508641475\\
-1.66666666666667	2.02272727272727	0.535307731265265\\
-1.36363636363636	2.02272727272727	0.528883901410995\\
-1.06060606060606	2.02272727272727	0.522463094273009\\
-0.757575757575758	2.02272727272727	0.516044088117226\\
-0.454545454545455	2.02272727272727	0.509626108335576\\
-0.151515151515152	2.02272727272727	0.503208649809955\\
0.151515151515152	2.02272727272727	0.496791350190059\\
0.454545454545455	2.02272727272727	0.490373891664438\\
0.757575757575758	2.02272727272727	0.483955911882788\\
1.06060606060606	2.02272727272727	0.477536905727006\\
1.36363636363636	2.02272727272727	0.47111609858902\\
1.66666666666667	2.02272727272727	0.46469226873475\\
1.96969696969697	2.02272727272727	0.45826349135854\\
2.27272727272727	2.02272727272727	0.451826770371551\\
2.57575757575757	2.02272727272727	0.445377516397378\\
2.87878787878788	2.02272727272727	0.438908821824754\\
3.18181818181818	2.02272727272727	0.432410477529263\\
3.48484848484848	2.02272727272727	0.425867673001493\\
3.78787878787879	2.02272727272727	0.419259324596313\\
4.09090909090909	2.02272727272727	0.412555988293499\\
4.39393939393939	2.02272727272727	0.405717336641844\\
4.6969696969697	2.02272727272727	0.398689216978527\\
5	2.02272727272727	0.391400361186347\\
5.3030303030303	2.02272727272727	0.383758886295335\\
5.60606060606061	2.02272727272727	0.375648808261521\\
5.90909090909091	2.02272727272727	0.366926883966411\\
6.21212121212121	2.02272727272727	0.357420191931664\\
6.51515151515152	2.02272727272727	0.346924950724561\\
6.81818181818182	2.02272727272727	0.3352071429871\\
7.12121212121212	2.02272727272727	0.322005546959082\\
7.42424242424243	2.02272727272727	0.30703775780947\\
7.72727272727273	2.02272727272727	0.290009686969524\\
8.03030303030303	2.02272727272727	0.270628836836203\\
8.33333333333333	2.02272727272727	0.248621341196978\\
8.63636363636364	2.02272727272727	0.223752328620663\\
8.93939393939394	2.02272727272727	0.195848617028954\\
9.24242424242424	2.02272727272727	0.1648221255197\\
9.54545454545455	2.02272727272727	0.130691780274102\\
9.84848484848485	2.02272727272727	0.0936012258471057\\
10.1515151515152	2.02272727272727	0.0538294913668603\\
10.4545454545455	2.02272727272727	0.0117920547671657\\
10.7575757575758	2.02272727272727	-0.0319694157902264\\
11.0606060606061	2.02272727272727	-0.0768090210613825\\
11.3636363636364	2.02272727272727	-0.122009008355152\\
11.6666666666667	2.02272727272727	-0.166819634825973\\
11.969696969697	2.02272727272727	-0.210502323397252\\
12.2727272727273	2.02272727272727	-0.252371366615768\\
12.5757575757576	2.02272727272727	-0.291829733822205\\
12.8787878787879	2.02272727272727	-0.328395604665343\\
13.1818181818182	2.02272727272727	-0.361717806870583\\
13.4848484848485	2.02272727272727	-0.39158000215054\\
13.7878787878788	2.02272727272727	-0.417894891952367\\
14.0909090909091	2.02272727272727	-0.440690675974296\\
14.3939393939394	2.02272727272727	-0.460092419067602\\
14.6969696969697	2.02272727272727	-0.476300929156196\\
15	2.02272727272727	-0.489571362931186\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	3.0227272727273	1.49253210924789\\
-14.6969696969697	3.0227272727273	1.48300237004062\\
-14.3939393939394	3.0227272727273	1.4712988523964\\
-14.0909090909091	3.0227272727273	1.45717645113005\\
-13.7878787878788	3.0227272727273	1.44040691009611\\
-13.4848484848485	3.0227272727273	1.42079273116026\\
-13.1818181818182	3.0227272727273	1.39818294570566\\
-12.8787878787879	3.0227272727273	1.37248988827971\\
-12.5757575757576	3.0227272727273	1.34370565299144\\
-12.2727272727273	3.0227272727273	1.31191648724991\\
-11.969696969697	3.0227272727273	1.27731309499927\\
-11.6666666666667	3.0227272727273	1.24019480724858\\
-11.3636363636364	3.0227272727273	1.20096593456647\\
-11.0606060606061	3.0227272727273	1.16012338136029\\
-10.7575757575758	3.0227272727273	1.11823570797264\\
-10.4545454545455	3.0227272727273	1.07591509170455\\
-10.1515151515152	3.0227272727273	1.03378479648145\\
-9.84848484848485	3.0227272727273	0.992445536873346\\
-9.54545454545455	3.0227272727273	0.952444317746759\\
-9.24242424242424	3.0227272727273	0.914248895535636\\
-8.93939393939394	3.0227272727273	0.878230055661992\\
-8.63636363636364	3.0227272727273	0.844652671083194\\
-8.33333333333333	3.0227272727273	0.81367527928033\\
-8.03030303030303	3.0227272727273	0.785356925919969\\
-7.72727272727273	3.0227272727273	0.759669409893525\\
-7.42424242424242	3.0227272727273	0.73651285044979\\
-7.12121212121212	3.0227272727273	0.715732617277894\\
-6.81818181818182	3.0227272727273	0.697136005809133\\
-6.51515151515152	3.0227272727273	0.680507483453958\\
-6.21212121212121	3.0227272727273	0.665621780533045\\
-5.90909090909091	3.0227272727273	0.652254488777298\\
-5.60606060606061	3.0227272727273	0.640190130183108\\
-5.3030303030303	3.0227272727273	0.629227864864092\\
-5	3.0227272727273	0.619185129084374\\
-4.6969696969697	3.0227272727273	0.609899551655226\\
-4.39393939393939	3.0227272727273	0.601229507131583\\
-4.09090909090909	3.0227272727273	0.593053644262797\\
-3.78787878787879	3.0227272727273	0.585269690823533\\
-3.48484848484848	3.0227272727273	0.577792790504098\\
-3.18181818181818	3.0227272727273	0.570553580116521\\
-2.87878787878788	3.0227272727273	0.563496169790522\\
-2.57575757575758	3.0227272727273	0.556576147289723\\
-2.27272727272727	3.0227272727273	0.549758691199296\\
-1.96969696969697	3.0227272727273	0.543016846956677\\
-1.66666666666667	3.0227272727273	0.53632999450348\\
-1.36363636363636	3.0227272727273	0.52968251641654\\
-1.06060606060606	3.0227272727273	0.523062660212611\\
-0.757575757575758	3.0227272727273	0.516461577464216\\
-0.454545454545455	3.0227272727273	0.509872514690232\\
-0.151515151515152	3.0227272727273	0.50329012595649\\
0.151515151515152	3.0227272727273	0.496709874043531\\
0.454545454545455	3.0227272727273	0.490127485309788\\
0.757575757575758	3.0227272727273	0.483538422535805\\
1.06060606060606	3.0227272727273	0.47693733978741\\
1.36363636363636	3.0227272727273	0.470317483583481\\
1.66666666666667	3.0227272727273	0.463670005496541\\
1.96969696969697	3.0227272727273	0.456983153043344\\
2.27272727272727	3.0227272727273	0.450241308800725\\
2.57575757575757	3.0227272727273	0.443423852710298\\
2.87878787878788	3.0227272727273	0.436503830209499\\
3.18181818181818	3.0227272727273	0.4294464198835\\
3.48484848484848	3.0227272727273	0.422207209495923\\
3.78787878787879	3.0227272727273	0.414730309176488\\
4.09090909090909	3.0227272727273	0.406946355737223\\
4.39393939393939	3.0227272727273	0.398770492868437\\
4.6969696969697	3.0227272727273	0.390100448344794\\
5	3.0227272727273	0.380814870915645\\
5.3030303030303	3.0227272727273	0.370772135135926\\
5.60606060606061	3.0227272727273	0.359809869816909\\
5.90909090909091	3.0227272727273	0.347745511222719\\
6.21212121212121	3.0227272727273	0.334378219466971\\
6.51515151515152	3.0227272727273	0.319492516546057\\
6.81818181818182	3.0227272727273	0.30286399419088\\
7.12121212121212	3.0227272727273	0.284267382722117\\
7.42424242424243	3.0227272727273	0.26348714955022\\
7.72727272727273	3.0227272727273	0.240330590106483\\
8.03030303030303	3.0227272727273	0.214643074080037\\
8.33333333333333	3.0227272727273	0.186324720719673\\
8.63636363636364	3.0227272727273	0.155347328916807\\
8.93939393939394	3.0227272727273	0.121769944338007\\
9.24242424242424	3.0227272727273	0.0857511044643614\\
9.54545454545455	3.0227272727273	0.0475556822532365\\
9.84848484848485	3.0227272727273	0.00755446312664876\\
10.1515151515152	3.0227272727273	-0.0337847964814581\\
10.4545454545455	3.0227272727273	-0.0759150917045597\\
10.7575757575758	3.0227272727273	-0.118235707972647\\
11.0606060606061	3.0227272727273	-0.1601233813603\\
11.3636363636364	3.0227272727273	-0.200965934566474\\
11.6666666666667	3.0227272727273	-0.24019480724859\\
11.969696969697	3.0227272727273	-0.277313094999271\\
12.2727272727273	3.0227272727273	-0.311916487249913\\
12.5757575757576	3.0227272727273	-0.343705652991441\\
12.8787878787879	3.0227272727273	-0.372489888279708\\
13.1818181818182	3.0227272727273	-0.398182945705657\\
13.4848484848485	3.0227272727273	-0.420792731160259\\
13.7878787878788	3.0227272727273	-0.440406910096108\\
14.0909090909091	3.0227272727273	-0.457176451130054\\
14.3939393939394	3.0227272727273	-0.471298852396397\\
14.6969696969697	3.0227272727273	-0.48300237004062\\
15	3.0227272727273	-0.492532109247892\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	4.02272727272733	1.49452416740884\\
-14.6969696969697	4.02272727272733	1.48752405469327\\
-14.3939393939394	4.02272727272733	1.47889726797747\\
-14.0909090909091	4.02272727272733	1.46843360885312\\
-13.7878787878788	4.02272727272733	1.45592269716906\\
-13.4848484848485	4.02272727272733	1.44116188419667\\
-13.1818181818182	4.02272727272733	1.42396601535279\\
-12.8787878787879	4.02272727272733	1.40417888272005\\
-12.5757575757576	4.02272727272733	1.38168595054087\\
-12.2727272727273	4.02272727272733	1.35642762686887\\
-11.969696969697	4.02272727272733	1.32841202676855\\
-11.6666666666667	4.02272727272733	1.29772588527404\\
-11.3636363636364	4.02272727272733	1.26454210885138\\
-11.0606060606061	4.02272727272733	1.22912248396403\\
-10.7575757575758	4.02272727272733	1.19181435315723\\
-10.4545454545455	4.02272727272733	1.15304063884083\\
-10.1515151515152	4.02272727272733	1.11328339013422\\
-9.84848484848485	4.02272727272733	1.07306192359263\\
-9.54545454545455	4.02272727272733	1.03290744815849\\
-9.24242424242424	4.02272727272733	0.993336626242616\\
-8.93939393939394	4.02272727272733	0.954826693407457\\
-8.63636363636364	4.02272727272733	0.917794497952591\\
-8.33333333333333	4.02272727272733	0.882581193730462\\
-8.03030303030303	4.02272727272733	0.849443473149139\\
-7.72727272727273	4.02272727272733	0.818551346440123\\
-7.42424242424242	4.02272727272733	0.789991723602943\\
-7.12121212121212	4.02272727272733	0.763776545004433\\
-6.81818181818182	4.02272727272733	0.739853971080624\\
-6.51515151515152	4.02272727272733	0.71812115348256\\
-6.21212121212121	4.02272727272733	0.698437302347446\\
-5.90909090909091	4.02272727272733	0.680636057268493\\
-5.60606060606061	4.02272727272733	0.664536491047785\\
-5.3030303030303	4.02272727272733	0.649952373003119\\
-5	4.02272727272733	0.636699562286829\\
-4.6969696969697	4.02272727272733	0.624601580356904\\
-4.39393939393939	4.02272727272733	0.613493527846678\\
-4.09090909090909	4.02272727272733	0.603224574561162\\
-3.78787878787879	4.02272727272733	0.593659274940389\\
-3.48484848484848	4.02272727272733	0.58467795752305\\
-3.18181818181818	4.02272727272733	0.576176416224675\\
-2.87878787878788	4.02272727272733	0.568065101613441\\
-2.57575757575758	4.02272727272733	0.560267977406342\\
-2.27272727272727	4.02272727272733	0.552721174694607\\
-1.96969696969697	4.02272727272733	0.545371546008754\\
-1.66666666666667	4.02272727272733	0.538175194280206\\
-1.36363636363636	4.02272727272733	0.531096028414517\\
-1.06060606060606	4.02272727272733	0.524104377541161\\
-0.757575757575758	4.02272727272733	0.517175679826597\\
-0.454545454545455	4.02272727272733	0.510289248729642\\
-0.151515151515152	4.02272727272733	0.503427109428392\\
0.151515151515152	4.02272727272733	0.496572890571637\\
0.454545454545455	4.02272727272733	0.489710751270386\\
0.757575757575758	4.02272727272733	0.482824320173431\\
1.06060606060606	4.02272727272733	0.475895622458867\\
1.36363636363636	4.02272727272733	0.468903971585511\\
1.66666666666667	4.02272727272733	0.461824805719821\\
1.96969696969697	4.02272727272733	0.454628453991273\\
2.27272727272727	4.02272727272733	0.447278825305421\\
2.57575757575757	4.02272727272733	0.439732022593685\\
2.87878787878788	4.02272727272733	0.431934898386586\\
3.18181818181818	4.02272727272733	0.423823583775351\\
3.48484848484848	4.02272727272733	0.415322042476976\\
3.78787878787879	4.02272727272733	0.406340725059636\\
4.09090909090909	4.02272727272733	0.396775425438863\\
4.39393939393939	4.02272727272733	0.386506472153346\\
4.6969696969697	4.02272727272733	0.375398419643118\\
5	4.02272727272733	0.363300437713193\\
5.3030303030303	4.02272727272733	0.350047626996901\\
5.60606060606061	4.02272727272733	0.335463508952234\\
5.90909090909091	4.02272727272733	0.319363942731524\\
6.21212121212121	4.02272727272733	0.301562697652569\\
6.51515151515152	4.02272727272733	0.281878846517452\\
6.81818181818182	4.02272727272733	0.260146028919386\\
7.12121212121212	4.02272727272733	0.236223454995574\\
7.42424242424243	4.02272727272733	0.210008276397062\\
7.72727272727273	4.02272727272733	0.18144865355988\\
8.03030303030303	4.02272727272733	0.150556526850861\\
8.33333333333333	4.02272727272733	0.117418806269536\\
8.63636363636364	4.02272727272733	0.0822055020474042\\
8.93939393939394	4.02272727272733	0.0451733065925366\\
9.24242424242424	4.02272727272733	0.00666337375737593\\
9.54545454545455	4.02272727272733	-0.0329074481584973\\
9.84848484848485	4.02272727272733	-0.0730619235926384\\
10.1515151515152	4.02272727272733	-0.113283390134233\\
10.4545454545455	4.02272727272733	-0.15304063884084\\
10.7575757575758	4.02272727272733	-0.191814353157242\\
11.0606060606061	4.02272727272733	-0.229122483964035\\
11.3636363636364	4.02272727272733	-0.26454210885139\\
11.6666666666667	4.02272727272733	-0.297725885274043\\
11.969696969697	4.02272727272733	-0.328412026768557\\
12.2727272727273	4.02272727272733	-0.356427626868877\\
12.5757575757576	4.02272727272733	-0.381685950540871\\
12.8787878787879	4.02272727272733	-0.40417888272005\\
13.1818181818182	4.02272727272733	-0.423966015352786\\
13.4848484848485	4.02272727272733	-0.441161884196674\\
13.7878787878788	4.02272727272733	-0.455922697169061\\
14.0909090909091	4.02272727272733	-0.46843360885312\\
14.3939393939394	4.02272727272733	-0.478897267977467\\
14.6969696969697	4.02272727272733	-0.487524054693269\\
15	4.02272727272733	-0.49452416740884\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	5.02272727272736	1.49592112900307\\
-14.6969696969697	5.02272727272736	1.49070026890863\\
-14.3939393939394	5.02272727272736	1.48425031114412\\
-14.0909090909091	5.02272727272736	1.47639819921387\\
-13.7878787878788	5.02272727272736	1.46696349873012\\
-13.4848484848485	5.02272727272736	1.45576254231529\\
-13.1818181818182	5.02272727272736	1.44261394689561\\
-12.8787878787879	5.02272727272736	1.42734559233971\\
-12.5757575757576	5.02272727272736	1.40980304122522\\
-12.2727272727273	5.02272727272736	1.38985922171298\\
-11.969696969697	5.02272727272736	1.36742499134107\\
-11.6666666666667	5.02272727272736	1.34245996285963\\
-11.3636363636364	5.02272727272736	1.3149827327165\\
-11.0606060606061	5.02272727272736	1.285079452587\\
-10.7575757575758	5.02272727272736	1.25290957961239\\
-10.4545454545455	5.02272727272736	1.21870768751313\\
-10.1515151515152	5.02272727272736	1.18278045868469\\
-9.84848484848485	5.02272727272736	1.14549841346182\\
-9.54545454545455	5.02272727272736	1.10728252670581\\
-9.24242424242424	5.02272727272736	1.06858654491916\\
-8.93939393939394	5.02272727272736	1.02987642660393\\
-8.63636363636364	5.02272727272736	0.991608757739495\\
-8.33333333333333	5.02272727272736	0.954210147865035\\
-8.03030303030303	5.02272727272736	0.918059455782728\\
-7.72727272727273	5.02272727272736	0.883474264208152\\
-7.42424242424242	5.02272727272736	0.850702416093961\\
-7.12121212121212	5.02272727272736	0.819918768008825\\
-6.81818181818182	5.02272727272736	0.791226728457718\\
-6.51515151515152	5.02272727272736	0.764663717799824\\
-6.21212121212121	5.02272727272736	0.740209449998867\\
-5.90909090909091	5.02272727272736	0.717795887704834\\
-5.60606060606061	5.02272727272736	0.697317821715061\\
-5.3030303030303	5.02272727272736	0.678643219496263\\
-5	5.02272727272736	0.661622721612086\\
-4.6969696969697	5.02272727272736	0.646097896722707\\
-4.39393939393939	5.02272727272736	0.631908067216094\\
-4.09090909090909	5.02272727272736	0.618895674674383\\
-3.78787878787879	5.02272727272736	0.606910264591326\\
-3.48484848484848	5.02272727272736	0.595811237544413\\
-3.18181818181818	5.02272727272736	0.585469547501934\\
-2.87878787878788	5.02272727272736	0.575768536171537\\
-2.57575757575758	5.02272727272736	0.566604083633029\\
-2.27272727272727	5.02272727272736	0.557884236801183\\
-1.96969696969697	5.02272727272736	0.549528453675242\\
-1.66666666666667	5.02272727272736	0.541466576408934\\
-1.36363636363636	5.02272727272736	0.533637622246436\\
-1.06060606060606	5.02272727272736	0.525988459624608\\
-0.757575757575758	5.02272727272736	0.518472417890139\\
-0.454545454545455	5.02272727272736	0.511047863356976\\
-0.151515151515152	5.02272727272736	0.503676761833365\\
0.151515151515152	5.02272727272736	0.496323238166668\\
0.454545454545455	5.02272727272736	0.488952136643057\\
0.757575757575758	5.02272727272736	0.481527582109894\\
1.06060606060606	5.02272727272736	0.474011540375426\\
1.36363636363636	5.02272727272736	0.466362377753597\\
1.66666666666667	5.02272727272736	0.458533423591099\\
1.96969696969697	5.02272727272736	0.45047154632479\\
2.27272727272727	5.02272727272736	0.442115763198849\\
2.57575757575757	5.02272727272736	0.433395916367003\\
2.87878787878788	5.02272727272736	0.424231463828494\\
3.18181818181818	5.02272727272736	0.414530452498096\\
3.48484848484848	5.02272727272736	0.404188762455616\\
3.78787878787879	5.02272727272736	0.393089735408702\\
4.09090909090909	5.02272727272736	0.381104325325643\\
4.39393939393939	5.02272727272736	0.368091932783931\\
4.6969696969697	5.02272727272736	0.353902103277316\\
5	5.02272727272736	0.338377278387936\\
5.3030303030303	5.02272727272736	0.321356780503756\\
5.60606060606061	5.02272727272736	0.302682178284955\\
5.90909090909091	5.02272727272736	0.28220411229518\\
6.21212121212121	5.02272727272736	0.259790550001143\\
6.51515151515152	5.02272727272736	0.235336282200183\\
6.81818181818182	5.02272727272736	0.208773271542287\\
7.12121212121212	5.02272727272736	0.180081231991177\\
7.42424242424243	5.02272727272736	0.149297583906037\\
7.72727272727273	5.02272727272736	0.116525735791843\\
8.03030303030303	5.02272727272736	0.0819405442172647\\
8.33333333333333	5.02272727272736	0.0457898521349557\\
8.63636363636364	5.02272727272736	0.0083912422604938\\
8.93939393939394	5.02272727272736	-0.0298764266039437\\
9.24242424242424	5.02272727272736	-0.0685865449191695\\
9.54545454545455	5.02272727272736	-0.107282526705828\\
9.84848484848485	5.02272727272736	-0.145498413461832\\
10.1515151515152	5.02272727272736	-0.182780458684705\\
10.4545454545455	5.02272727272736	-0.218707687513143\\
10.7575757575758	5.02272727272736	-0.252909579612403\\
11.0606060606061	5.02272727272736	-0.285079452587008\\
11.3636363636364	5.02272727272736	-0.314982732716504\\
11.6666666666667	5.02272727272736	-0.342459962859633\\
11.969696969697	5.02272727272736	-0.367424991341072\\
12.2727272727273	5.02272727272736	-0.389859221712985\\
12.5757575757576	5.02272727272736	-0.409803041225224\\
12.8787878787879	5.02272727272736	-0.427345592339705\\
13.1818181818182	5.02272727272736	-0.442613946895611\\
13.4848484848485	5.02272727272736	-0.455762542315285\\
13.7878787878788	5.02272727272736	-0.466963498730115\\
14.0909090909091	5.02272727272736	-0.476398199213865\\
14.3939393939394	5.02272727272736	-0.484250311144117\\
14.6969696969697	5.02272727272736	-0.490700268908626\\
15	5.02272727272736	-0.495921129003067\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	6.02272727272739	1.49692606074787\\
-14.6969696969697	6.02272727272739	1.4929877663374\\
-14.3939393939394	6.02272727272739	1.48811331554073\\
-14.0909090909091	6.02272727272739	1.48216287064724\\
-13.7878787878788	6.02272727272739	1.47498675621666\\
-13.4848484848485	6.02272727272739	1.46642739819081\\
-13.1818181818182	6.02272727272739	1.45632217174765\\
-12.8787878787879	6.02272727272739	1.44450730028452\\
-12.5757575757576	6.02272727272739	1.43082291493856\\
-12.2727272727273	6.02272727272739	1.41511932224432\\
-11.969696969697	6.02272727272739	1.39726443104463\\
-11.6666666666667	6.02272727272739	1.37715215616546\\
-11.3636363636364	6.02272727272739	1.35471144937282\\
-11.0606060606061	6.02272727272739	1.32991542052413\\
-10.7575757575758	6.02272727272739	1.3027898273939\\
-10.4545454545455	6.02272727272739	1.27342006595214\\
-10.1515151515152	6.02272727272739	1.24195572541758\\
-9.84848484848485	6.02272727272739	1.20861182457255\\
-9.54545454545455	6.02272727272739	1.17366604519169\\
-9.24242424242424	6.02272727272739	1.13745162727537\\
-8.93939393939394	6.02272727272739	1.10034605713815\\
-8.63636363636364	6.02272727272739	1.06275619655677\\
-8.33333333333333	6.02272727272739	1.02510097835129\\
-8.03030303030303	6.02272727272739	0.987793136950929\\
-7.72727272727273	6.02272727272739	0.951221579602895\\
-7.42424242424242	6.02272727272739	0.915735905610839\\
-7.12121212121212	6.02272727272739	0.881634269471849\\
-6.81818181818182	6.02272727272739	0.849155325732558\\
-6.51515151515152	6.02272727272739	0.818474480480761\\
-6.21212121212121	6.02272727272739	0.7897041983769\\
-5.90909090909091	6.02272727272739	0.762897745344434\\
-5.60606060606061	6.02272727272739	0.738055522425335\\
-5.3030303030303	6.02272727272739	0.715133068593591\\
-5	6.02272727272739	0.694049855862023\\
-4.6969696969697	6.02272727272739	0.67469813076484\\
-4.39393939393939	6.02272727272739	0.656951231427132\\
-4.09090909090909	6.02272727272739	0.640670993796982\\
-3.78787878787879	6.02272727272739	0.625714029071762\\
-3.48484848484848	6.02272727272739	0.611936792493721\\
-3.18181818181818	6.02272727272739	0.599199466252949\\
-2.87878787878788	6.02272727272739	0.587368747441141\\
-2.57575757575758	6.02272727272739	0.57631967085483\\
-2.27272727272727	6.02272727272739	0.565936612534448\\
-1.96969696969697	6.02272727272739	0.556113619881944\\
-1.66666666666667	6.02272727272739	0.546754203845502\\
-1.36363636363636	6.02272727272739	0.537770712632896\\
-1.06060606060606	6.02272727272739	0.529083388134838\\
-0.757575757575758	6.02272727272739	0.520619188053467\\
-0.454545454545455	6.02272727272739	0.512310440137019\\
-0.151515151515152	6.02272727272739	0.50409338079805\\
0.151515151515152	6.02272727272739	0.495906619201988\\
0.454545454545455	6.02272727272739	0.48768955986302\\
0.757575757575758	6.02272727272739	0.479380811946572\\
1.06060606060606	6.02272727272739	0.4709166118652\\
1.36363636363636	6.02272727272739	0.462229287367142\\
1.66666666666667	6.02272727272739	0.453245796154536\\
1.96969696969697	6.02272727272739	0.443886380118092\\
2.27272727272727	6.02272727272739	0.434063387465588\\
2.57575757575757	6.02272727272739	0.423680329145204\\
2.87878787878788	6.02272727272739	0.412631252558893\\
3.18181818181818	6.02272727272739	0.400800533747083\\
3.48484848484848	6.02272727272739	0.388063207506308\\
3.78787878787879	6.02272727272739	0.374285970928266\\
4.09090909090909	6.02272727272739	0.359329006203044\\
4.39393939393939	6.02272727272739	0.343048768572891\\
4.6969696969697	6.02272727272739	0.325301869235181\\
5	6.02272727272739	0.305950144137995\\
5.3030303030303	6.02272727272739	0.284866931406424\\
5.60606060606061	6.02272727272739	0.261944477574675\\
5.90909090909091	6.02272727272739	0.237102254655574\\
6.21212121212121	6.02272727272739	0.210295801623104\\
6.51515151515152	6.02272727272739	0.181525519519239\\
6.81818181818182	6.02272727272739	0.150844674267438\\
7.12121212121212	6.02272727272739	0.118365730528144\\
7.42424242424243	6.02272727272739	0.0842640943891507\\
7.72727272727273	6.02272727272739	0.0487784203970922\\
8.03030303030303	6.02272727272739	0.012206863049056\\
8.33333333333333	6.02272727272739	-0.0251009783513026\\
8.63636363636364	6.02272727272739	-0.0627561965567851\\
8.93939393939394	6.02272727272739	-0.100346057138172\\
9.24242424242424	6.02272727272739	-0.137451627275387\\
9.54545454545455	6.02272727272739	-0.17366604519171\\
9.84848484848485	6.02272727272739	-0.208611824572565\\
10.1515151515152	6.02272727272739	-0.241955725417591\\
10.4545454545455	6.02272727272739	-0.273420065952157\\
10.7575757575758	6.02272727272739	-0.302789827393913\\
11.0606060606061	6.02272727272739	-0.329915420524141\\
11.3636363636364	6.02272727272739	-0.354711449372829\\
11.6666666666667	6.02272727272739	-0.377152156165465\\
11.969696969697	6.02272727272739	-0.397264431044637\\
12.2727272727273	6.02272727272739	-0.415119322244324\\
12.5757575757576	6.02272727272739	-0.430822914938562\\
12.8787878787879	6.02272727272739	-0.444507300284516\\
13.1818181818182	6.02272727272739	-0.456322171747646\\
13.4848484848485	6.02272727272739	-0.466427398190809\\
13.7878787878788	6.02272727272739	-0.474986756216661\\
14.0909090909091	6.02272727272739	-0.482162870647235\\
14.3939393939394	6.02272727272739	-0.488113315540731\\
14.6969696969697	6.02272727272739	-0.492987766337399\\
15	6.02272727272739	-0.49692606074787\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	7.02272727272741	1.49766219626645\\
-14.6969696969697	7.02272727272741	1.49466482826263\\
-14.3939393939394	7.02272727272741	1.49094965081008\\
-14.0909090909091	7.02272727272741	1.48640473294901\\
-13.7878787878788	7.02272727272741	1.48090808309889\\
-13.4848484848485	7.02272727272741	1.4743283512159\\
-13.1818181818182	7.02272727272741	1.4665260927075\\
-12.8787878787879	7.02272727272741	1.45735572130372\\
-12.5757575757576	7.02272727272741	1.44666827748469\\
-12.2727272727273	7.02272727272741	1.43431512475669\\
-11.969696969697	7.02272727272741	1.42015265259058\\
-11.6666666666667	7.02272727272741	1.40404800682518\\
-11.3636363636364	7.02272727272741	1.38588578178146\\
-11.0606060606061	7.02272727272741	1.3655754923489\\
-10.7575757575758	7.02272727272741	1.34305950327609\\
-10.4545454545455	7.02272727272741	1.31832093853551\\
-10.1515151515152	7.02272727272741	1.29139094619067\\
-9.84848484848485	7.02272727272741	1.26235458186154\\
-9.54545454545455	7.02272727272741	1.23135452942257\\
-9.24242424242424	7.02272727272741	1.1985919318076\\
-8.93939393939394	7.02272727272741	1.16432377770693\\
-8.63636363636364	7.02272727272741	1.12885658136711\\
-8.33333333333333	7.02272727272741	1.0925364760439\\
-8.03030303030303	7.02272727272741	1.05573626389951\\
-7.72727272727273	7.02272727272741	1.01884035515576\\
-7.42424242424242	7.02272727272741	0.982228813571384\\
-7.12121212121212	7.02272727272741	0.946261846675452\\
-6.81818181818182	7.02272727272741	0.911266012767355\\
-6.51515151515152	7.02272727272741	0.877523176894263\\
-6.21212121212121	7.02272727272741	0.845262884247955\\
-5.90909090909091	7.02272727272741	0.814658402080695\\
-5.60606060606061	7.02272727272741	0.785826283174785\\
-5.3030303030303	7.02272727272741	0.758828983626033\\
-5	7.02272727272741	0.733679859121166\\
-4.6969696969697	7.02272727272741	0.710349774237745\\
-4.39393939393939	7.02272727272741	0.688774573962045\\
-4.09090909090909	7.02272727272741	0.668862757740774\\
-3.78787878787879	7.02272727272741	0.65050283186577\\
-3.48484848484848	7.02272727272741	0.633569966607926\\
-3.18181818181818	7.02272727272741	0.61793172802404\\
-2.87878787878788	7.02272727272741	0.603452776797705\\
-2.57575757575758	7.02272727272741	0.589998521432917\\
-2.27272727272727	7.02272727272741	0.57743777993346\\
-1.96969696969697	7.02272727272741	0.565644545783437\\
-1.66666666666667	7.02272727272741	0.554498975448429\\
-1.36363636363636	7.02272727272741	0.543887721082156\\
-1.06060606060606	7.02272727272741	0.533703728620552\\
-0.757575757575758	7.02272727272741	0.523845612142496\\
-0.454545454545455	7.02272727272741	0.514216703510133\\
-0.151515151515152	7.02272727272741	0.504723864226001\\
0.151515151515152	7.02272727272741	0.495276135774042\\
0.454545454545455	7.02272727272741	0.485783296489909\\
0.757575757575758	7.02272727272741	0.476154387857546\\
1.06060606060606	7.02272727272741	0.466296271379489\\
1.36363636363636	7.02272727272741	0.456112278917884\\
1.66666666666667	7.02272727272741	0.44550102455161\\
1.96969696969697	7.02272727272741	0.4343554542166\\
2.27272727272727	7.02272727272741	0.422562220066577\\
2.57575757575757	7.02272727272741	0.410001478567118\\
2.87878787878788	7.02272727272741	0.396547223202328\\
3.18181818181818	7.02272727272741	0.382068271975991\\
3.48484848484848	7.02272727272741	0.366430033392102\\
3.78787878787879	7.02272727272741	0.349497168134255\\
4.09090909090909	7.02272727272741	0.331137242259247\\
4.39393939393939	7.02272727272741	0.311225426037973\\
4.6969696969697	7.02272727272741	0.289650225762268\\
5	7.02272727272741	0.266320140878844\\
5.3030303030303	7.02272727272741	0.241171016373973\\
5.60606060606061	7.02272727272741	0.214173716825216\\
5.90909090909091	7.02272727272741	0.185341597919302\\
6.21212121212121	7.02272727272741	0.154737115752039\\
6.51515151515152	7.02272727272741	0.122476823105727\\
6.81818181818182	7.02272727272741	0.0887339872326301\\
7.12121212121212	7.02272727272741	0.05373815332453\\
7.42424242424243	7.02272727272741	0.017771186428595\\
7.72727272727273	7.02272727272741	-0.0188403551557861\\
8.03030303030303	7.02272727272741	-0.0557362638995301\\
8.33333333333333	7.02272727272741	-0.0925364760439243\\
8.63636363636364	7.02272727272741	-0.128856581367131\\
8.93939393939394	7.02272727272741	-0.164323777706953\\
9.24242424242424	7.02272727272741	-0.198591931807618\\
9.54545454545455	7.02272727272741	-0.231354529422596\\
9.84848484848485	7.02272727272741	-0.262354581861556\\
10.1515151515152	7.02272727272741	-0.291390946190686\\
10.4545454545455	7.02272727272741	-0.318320938535528\\
10.7575757575758	7.02272727272741	-0.343059503276097\\
11.0606060606061	7.02272727272741	-0.365575492348909\\
11.3636363636364	7.02272727272741	-0.38588578178147\\
11.6666666666667	7.02272727272741	-0.404048006825182\\
11.969696969697	7.02272727272741	-0.420152652590579\\
12.2727272727273	7.02272727272741	-0.434315124756685\\
12.5757575757576	7.02272727272741	-0.446668277484687\\
12.8787878787879	7.02272727272741	-0.457355721303711\\
13.1818181818182	7.02272727272741	-0.466526092707493\\
13.4848484848485	7.02272727272741	-0.474328351215898\\
13.7878787878788	7.02272727272741	-0.480908083098888\\
14.0909090909091	7.02272727272741	-0.486404732949007\\
14.3939393939394	7.02272727272741	-0.490949650810078\\
14.6969696969697	7.02272727272741	-0.494664828262633\\
15	7.02272727272741	-0.497662196266454\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	8.02272727272744	1.49820892662632\\
-14.6969696969697	8.02272727272744	1.49591119437095\\
-14.3939393939394	8.02272727272744	1.4930599623301\\
-14.0909090909091	8.02272727272744	1.48956607539442\\
-13.7878787878788	8.02272727272744	1.48533108674396\\
-13.4848484848485	8.02272727272744	1.48024729793086\\
-13.1818181818182	8.02272727272744	1.47419812608674\\
-12.8787878787879	8.02272727272744	1.46705889365295\\
-12.5757575757576	8.02272727272744	1.45869814618401\\
-12.2727272727273	8.02272727272744	1.44897960879645\\
-11.969696969697	8.02272727272744	1.43776488830028\\
-11.6666666666667	8.02272727272744	1.42491701181264\\
-11.3636363636364	8.02272727272744	1.41030485919169\\
-11.0606060606061	8.02272727272744	1.39380849173242\\
-10.7575757575758	8.02272727272744	1.37532530042929\\
-10.4545454545455	8.02272727272744	1.3547767938237\\
-10.1515151515152	8.02272727272744	1.33211572271979\\
-9.84848484848485	8.02272727272744	1.30733310772587\\
-9.54545454545455	8.02272727272744	1.28046461343061\\
-9.24242424242424	8.02272727272744	1.25159562393108\\
-8.93939393939394	8.02272727272744	1.2208643453579\\
-8.63636363636364	8.02272727272744	1.18846231659344\\
-8.33333333333333	8.02272727272744	1.15463186459751\\
-8.03030303030303	8.02272727272744	1.11966029390398\\
-7.72727272727273	8.02272727272744	1.08387092772412\\
-7.42424242424242	8.02272727272744	1.04761147640022\\
-7.12121212121212	8.02272727272744	1.01124053919604\\
-6.81818181818182	8.02272727272744	0.975113287398081\\
-6.51515151515152	8.02272727272744	0.939567483468415\\
-6.21212121212121	8.02272727272744	0.904910941355766\\
-5.90909090909091	8.02272727272744	0.871411337461455\\
-5.60606060606061	8.02272727272744	0.839288979177727\\
-5.3030303030303	8.02272727272744	0.808712785239526\\
-5	8.02272727272744	0.779799389515661\\
-4.6969696969697	8.02272727272744	0.75261499714045\\
-4.39393939393939	8.02272727272744	0.727179429722163\\
-4.09090909090909	8.02272727272744	0.703471703811225\\
-3.78787878787879	8.02272727272744	0.681436484452988\\
-3.48484848484848	8.02272727272744	0.660990822101244\\
-3.18181818181818	8.02272727272744	0.642030690327011\\
-2.87878787878788	8.02272727272744	0.624436968816843\\
-2.57575757575758	8.02272727272744	0.60808064139889\\
-2.27272727272727	8.02272727272744	0.59282708914276\\
-1.96969696969697	8.02272727272744	0.578539447184046\\
-1.66666666666667	8.02272727272744	0.565081059145164\\
-1.36363636363636	8.02272727272744	0.552317106637895\\
-1.06060606060606	8.02272727272744	0.540115517039019\\
-0.757575757575758	8.02272727272744	0.528347264945985\\
-0.454545454545455	8.02272727272744	0.516886185767594\\
-0.151515151515152	8.02272727272744	0.505608417554583\\
0.151515151515152	8.02272727272744	0.49439158244546\\
0.454545454545455	8.02272727272744	0.483113814232449\\
0.757575757575758	8.02272727272744	0.471652735054058\\
1.06060606060606	8.02272727272744	0.459884482961023\\
1.36363636363636	8.02272727272744	0.447682893362145\\
1.66666666666667	8.02272727272744	0.434918940854875\\
1.96969696969697	8.02272727272744	0.421460552815991\\
2.27272727272727	8.02272727272744	0.407172910857274\\
2.57575757575757	8.02272727272744	0.391919358601142\\
2.87878787878788	8.02272727272744	0.375563031183187\\
3.18181818181818	8.02272727272744	0.357969309673015\\
3.48484848484848	8.02272727272744	0.339009177898777\\
3.78787878787879	8.02272727272744	0.31856351554703\\
4.09090909090909	8.02272727272744	0.296528296188788\\
4.39393939393939	8.02272727272744	0.272820570277846\\
4.6969696969697	8.02272727272744	0.247385002859554\\
5	8.02272727272744	0.220200610484338\\
5.3030303030303	8.02272727272744	0.191287214760468\\
5.60606060606061	8.02272727272744	0.160711020822262\\
5.90909090909091	8.02272727272744	0.12858866253853\\
6.21212121212121	8.02272727272744	0.0950890586442152\\
6.51515151515152	8.02272727272744	0.060432516531562\\
6.81818181818182	8.02272727272744	0.0248867126018927\\
7.12121212121212	8.02272727272744	-0.0112405391960674\\
7.42424242424243	8.02272727272744	-0.0476114764002491\\
7.72727272727273	8.02272727272744	-0.08387092772415\\
8.03030303030303	8.02272727272744	-0.119660293904015\\
8.33333333333333	8.02272727272744	-0.154631864597544\\
8.63636363636364	8.02272727272744	-0.188462316593464\\
8.93939393939394	8.02272727272744	-0.220864345357922\\
9.24242424242424	8.02272727272744	-0.251595623931104\\
9.54545454545455	8.02272727272744	-0.280464613430629\\
9.84848484848485	8.02272727272744	-0.30733310772589\\
10.1515151515152	8.02272727272744	-0.332115722719801\\
10.4545454545455	8.02272727272744	-0.354776793823708\\
10.7575757575758	8.02272727272744	-0.3753253004293\\
11.0606060606061	8.02272727272744	-0.393808491732429\\
11.3636363636364	8.02272727272744	-0.41030485919169\\
11.6666666666667	8.02272727272744	-0.424917011812643\\
11.969696969697	8.02272727272744	-0.437764888300278\\
12.2727272727273	8.02272727272744	-0.448979608796444\\
12.5757575757576	8.02272727272744	-0.458698146184003\\
12.8787878787879	8.02272727272744	-0.467058893652945\\
13.1818181818182	8.02272727272744	-0.474198126086738\\
13.4848484848485	8.02272727272744	-0.480247297930857\\
13.7878787878788	8.02272727272744	-0.485331086743953\\
14.0909090909091	8.02272727272744	-0.489566075394418\\
14.3939393939394	8.02272727272744	-0.493059962330103\\
14.6969696969697	8.02272727272744	-0.495911194370952\\
15	8.02272727272744	-0.498208926626322\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	9.02272727272747	1.49861944489492\\
-14.6969696969697	9.02272727272747	1.49684751722437\\
-14.3939393939394	9.02272727272747	1.4946467273745\\
-14.0909090909091	9.02272727272747	1.49194623382607\\
-13.7878787878788	9.02272727272747	1.48866704332028\\
-13.4848484848485	9.02272727272747	1.48472172140937\\
-13.1818181818182	9.02272727272747	1.48001428009231\\
-12.8787878787879	9.02272727272747	1.47444030798574\\
-12.5757575757576	9.02272727272747	1.46788742012965\\
-12.2727272727273	9.02272727272747	1.46023611515294\\
-11.969696969697	9.02272727272747	1.45136113536762\\
-11.6666666666667	9.02272727272747	1.44113342800002\\
-11.3636363636364	9.02272727272747	1.42942280010139\\
-11.0606060606061	9.02272727272747	1.4161013420583\\
-10.7575757575758	9.02272727272747	1.4010476611982\\
-10.4545454545455	9.02272727272747	1.38415191435404\\
-10.1515151515152	9.02272727272747	1.36532155444794\\
-9.84848484848485	9.02272727272747	1.34448761193239\\
-9.54545454545455	9.02272727272747	1.32161122219112\\
-9.24242424242424	9.02272727272747	1.29668999499928\\
-8.93939393939394	9.02272727272747	1.26976371792083\\
-8.63636363636364	9.02272727272747	1.24091881300153\\
-8.33333333333333	9.02272727272747	1.21029094830212\\
-8.03030303030303	9.02272727272747	1.17806526304975\\
-7.72727272727273	9.02272727272747	1.14447380909198\\
-7.42424242424242	9.02272727272747	1.10979003895575\\
-7.12121212121212	9.02272727272747	1.07432046098818\\
-6.81818181818182	9.02272727272747	1.03839389612937\\
-6.51515151515152	9.02272727272747	1.00234905867461\\
-6.21212121212121	9.02272727272747	0.966521393786348\\
-5.90909090909091	9.02272727272747	0.93123019776936\\
-5.60606060606061	9.02272727272747	0.896767005225808\\
-5.3030303030303	9.02272727272747	0.863386058717315\\
-5	9.02272727272747	0.83129741418626\\
-4.6969696969697	9.02272727272747	0.800662927229086\\
-4.39393939393939	9.02272727272747	0.771595062834918\\
-4.09090909090909	9.02272727272747	0.744158217800645\\
-3.78787878787879	9.02272727272747	0.718372068383351\\
-3.48484848484848	9.02272727272747	0.694216365331445\\
-3.18181818181818	9.02272727272747	0.671636587764321\\
-2.87878787878788	9.02272727272747	0.65054991919225\\
-2.57575757575758	9.02272727272747	0.630851101297036\\
-2.27272727272727	9.02272727272747	0.612417832406906\\
-1.96969696969697	9.02272727272747	0.595115490280557\\
-1.66666666666667	9.02272727272747	0.578801060700743\\
-1.36363636363636	9.02272727272747	0.563326237768968\\
-1.06060606060606	9.02272727272747	0.548539726522352\\
-0.757575757575758	9.02272727272747	0.534288824592005\\
-0.454545454545455	9.02272727272747	0.520420389991165\\
-0.151515151515152	9.02272727272747	0.506781320439158\\
0.151515151515152	9.02272727272747	0.493218679560883\\
0.454545454545455	9.02272727272747	0.479579610008875\\
0.757575757575758	9.02272727272747	0.465711175408035\\
1.06060606060606	9.02272727272747	0.451460273477686\\
1.36363636363636	9.02272727272747	0.436673762231068\\
1.66666666666667	9.02272727272747	0.421198939299291\\
1.96969696969697	9.02272727272747	0.404884509719474\\
2.27272727272727	9.02272727272747	0.387582167593122\\
2.57575757575757	9.02272727272747	0.369148898702988\\
2.87878787878788	9.02272727272747	0.34945008080777\\
3.18181818181818	9.02272727272747	0.328363412235695\\
3.48484848484848	9.02272727272747	0.305783634668566\\
3.78787878787879	9.02272727272747	0.281627931616655\\
4.09090909090909	9.02272727272747	0.255841782199355\\
4.39393939393939	9.02272727272747	0.228404937165077\\
4.6969696969697	9.02272727272747	0.199337072770904\\
5	9.02272727272747	0.168702585813725\\
5.3030303030303	9.02272727272747	0.136613941282664\\
5.60606060606061	9.02272727272747	0.103232994774167\\
5.90909090909091	9.02272727272747	0.0687698022306113\\
6.21212121212121	9.02272727272747	0.0334786062136196\\
6.51515151515152	9.02272727272747	-0.00234905867464905\\
6.81818181818182	9.02272727272747	-0.0383938961294042\\
7.12121212121212	9.02272727272747	-0.0743204609882186\\
7.42424242424243	9.02272727272747	-0.109790038955791\\
7.72727272727273	9.02272727272747	-0.144473809092021\\
8.03030303030303	9.02272727272747	-0.17806526304979\\
8.33333333333333	9.02272727272747	-0.210290948302156\\
8.63636363636364	9.02272727272747	-0.24091881300156\\
8.93939393939394	9.02272727272747	-0.269763717920863\\
9.24242424242424	9.02272727272747	-0.296689994999308\\
9.54545454545455	9.02272727272747	-0.321611222191144\\
9.84848484848485	9.02272727272747	-0.344487611932409\\
10.1515151515152	9.02272727272747	-0.365321554447955\\
10.4545454545455	9.02272727272747	-0.384151914354051\\
10.7575757575758	9.02272727272747	-0.401047661198201\\
11.0606060606061	9.02272727272747	-0.416101342058299\\
11.3636363636364	9.02272727272747	-0.42942280010139\\
11.6666666666667	9.02272727272747	-0.441133428000022\\
11.969696969697	9.02272727272747	-0.451361135367613\\
12.2727272727273	9.02272727272747	-0.460236115152935\\
12.5757575757576	9.02272727272747	-0.46788742012964\\
12.8787878787879	9.02272727272747	-0.474440307985728\\
13.1818181818182	9.02272727272747	-0.480014280092301\\
13.4848484848485	9.02272727272747	-0.484721721409361\\
13.7878787878788	9.02272727272747	-0.488667043320278\\
14.0909090909091	9.02272727272747	-0.491946233826065\\
14.3939393939394	9.02272727272747	-0.494646727374501\\
14.6969696969697	9.02272727272747	-0.496847517224372\\
15	9.02272727272747	-0.498619444894919\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	10.0227272727275	1.49893043142596\\
-14.6969696969697	10.0227272727275	1.49755711350713\\
-14.3939393939394	10.0227272727275	1.49585011823761\\
-14.0909090909091	10.0227272727275	1.49375321217317\\
-13.7878787878788	10.0227272727275	1.49120321792356\\
-13.4848484848485	10.0227272727275	1.48812958300856\\
-13.1818181818182	10.0227272727275	1.48445403364429\\
-12.8787878787879	10.0227272727275	1.480090355728\\
-12.5757575757576	10.0227272727275	1.47494435514598\\
-12.2727272727273	10.0227272727275	1.46891406000311\\
-11.969696969697	10.0227272727275	1.46189023772436\\
-11.6666666666667	10.0227272727275	1.45375730903543\\
-11.3636363636364	10.0227272727275	1.44439474689317\\
-11.0606060606061	10.0227272727275	1.43367904921389\\
-10.7575757575758	10.0227272727275	1.42148636687482\\
-10.4545454545455	10.0227272727275	1.40769584964954\\
-10.1515151515152	10.0227272727275	1.39219373912514\\
-9.84848484848485	10.0227272727275	1.37487818642935\\
-9.54545454545455	10.0227272727275	1.35566470242503\\
-9.24242424242424	10.0227272727275	1.33449206016947\\
-8.93939393939394	10.0227272727275	1.31132836897924\\
-8.63636363636364	10.0227272727275	1.28617693625993\\
-8.33333333333333	10.0227272727275	1.2590814422403\\
-8.03030303030303	10.0227272727275	1.23012989277139\\
-7.72727272727273	10.0227272727275	1.19945680663349\\
-7.42424242424242	10.0227272727275	1.16724315362146\\
-7.12121212121212	10.0227272727275	1.13371369711957\\
-6.81818181818182	10.0227272727275	1.09913160584804\\
-6.51515151515152	10.0227272727275	1.06379046390847\\
-6.21212121212121	10.0227272727275	1.02800409111854\\
-5.90909090909091	10.0227272727275	0.992094842352796\\
-5.60606060606061	10.0227272727275	0.956381240403098\\
-5.3030303030303	10.0227272727275	0.921165877367302\\
-5	10.0227272727275	0.886724479592465\\
-4.6969696969697	10.0227272727275	0.853296878740901\\
-4.39393939393939	10.0227272727275	0.821080395594629\\
-4.09090909090909	10.0227272727275	0.790225866149681\\
-3.78787878787879	10.0227272727275	0.760836266791223\\
-3.48484848484848	10.0227272727275	0.732967665448742\\
-3.18181818181818	10.0227272727275	0.706632063616787\\
-2.87878787878788	10.0227272727275	0.681801609148119\\
-2.57575757575758	10.0227272727275	0.658413646848751\\
-2.27272727272727	10.0227272727275	0.636376118476834\\
-1.96969696969697	10.0227272727275	0.615572906607484\\
-1.66666666666667	10.0227272727275	0.595868818871494\\
-1.36363636363636	10.0227272727275	0.577114014378091\\
-1.06060606060606	10.0227272727275	0.559147771410047\\
-0.757575757575758	10.0227272727275	0.541801578221199\\
-0.454545454545455	10.0227272727275	0.524901594465131\\
-0.151515151515152	10.0227272727275	0.508270579772082\\
0.151515151515152	10.0227272727275	0.491729420227952\\
0.454545454545455	10.0227272727275	0.475098405534902\\
0.757575757575758	10.0227272727275	0.458198421778833\\
1.06060606060606	10.0227272727275	0.440852228589983\\
1.36363636363636	10.0227272727275	0.422885985621937\\
1.66666666666667	10.0227272727275	0.40413118112853\\
1.96969696969697	10.0227272727275	0.384427093392537\\
2.27272727272727	10.0227272727275	0.363623881523182\\
2.57575757575757	10.0227272727275	0.341586353151261\\
2.87878787878788	10.0227272727275	0.318198390851888\\
3.18181818181818	10.0227272727275	0.293367936383214\\
3.48484848484848	10.0227272727275	0.267032334551253\\
3.78787878787879	10.0227272727275	0.239163733208766\\
4.09090909090909	10.0227272727275	0.209774133850303\\
4.39393939393939	10.0227272727275	0.178919604405349\\
4.6969696969697	10.0227272727275	0.146703121259072\\
5	10.0227272727275	0.113275520407503\\
5.3030303030303	10.0227272727275	0.0788341226326616\\
5.60606060606061	10.0227272727275	0.043618759596861\\
5.90909090909091	10.0227272727275	0.00790515764716061\\
6.21212121212121	10.0227272727275	-0.0280040911185832\\
6.51515151515152	10.0227272727275	-0.0637904639085125\\
6.81818181818182	10.0227272727275	-0.099131605848088\\
7.12121212121212	10.0227272727275	-0.133713697119615\\
7.42424242424243	10.0227272727275	-0.167243153621508\\
7.72727272727273	10.0227272727275	-0.199456806633535\\
8.03030303030303	10.0227272727275	-0.230129892771426\\
8.33333333333333	10.0227272727275	-0.259081442240337\\
8.63636363636364	10.0227272727275	-0.28617693625996\\
8.93939393939394	10.0227272727275	-0.311328368979269\\
9.24242424242424	10.0227272727275	-0.334492060169494\\
9.54545454545455	10.0227272727275	-0.355664702425048\\
9.84848484848485	10.0227272727275	-0.37487818642936\\
10.1515151515152	10.0227272727275	-0.392193739125145\\
10.4545454545455	10.0227272727275	-0.407695849649548\\
10.7575757575758	10.0227272727275	-0.421486366874817\\
11.0606060606061	10.0227272727275	-0.433679049213887\\
11.3636363636364	10.0227272727275	-0.444394746893165\\
11.6666666666667	10.0227272727275	-0.453757309035423\\
11.969696969697	10.0227272727275	-0.46189023772435\\
12.2727272727273	10.0227272727275	-0.468914060003105\\
12.5757575757576	10.0227272727275	-0.474944355145971\\
12.8787878787879	10.0227272727275	-0.480090355727993\\
13.1818181818182	10.0227272727275	-0.484454033644279\\
13.4848484848485	10.0227272727275	-0.488129583008552\\
13.7878787878788	10.0227272727275	-0.491203217923553\\
14.0909090909091	10.0227272727275	-0.493753212173165\\
14.3939393939394	10.0227272727275	-0.495850118237608\\
14.6969696969697	10.0227272727275	-0.497557113507129\\
15	10.0227272727275	-0.498930431425958\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	11.0227272727275	1.49916775104792\\
-14.6969696969697	11.0227272727275	1.49809879871691\\
-14.3939393939394	11.0227272727275	1.49676928119657\\
-14.0909090909091	11.0227272727275	1.49513456733928\\
-13.7878787878788	11.0227272727275	1.49314421746486\\
-13.4848484848485	11.0227272727275	1.49074151332765\\
-13.1818181818182	11.0227272727275	1.4878630185248\\
-12.8787878787879	11.0227272727275	1.48443819521968\\
-12.5757575757576	11.0227272727275	1.48038911039855\\
-12.2727272727273	11.0227272727275	1.47563027329624\\
-11.969696969697	11.0227272727275	1.47006865490251\\
-11.6666666666667	11.0227272727275	1.46360395014875\\
-11.3636363636364	11.0227272727275	1.45612915270783\\
-11.0606060606061	11.0227272727275	1.44753152014452\\
-10.7575757575758	11.0227272727275	1.43769401175962\\
-10.4545454545455	11.0227272727275	1.42649728067724\\
-10.1515151515152	11.0227272727275	1.41382229283062\\
-9.84848484848485	11.0227272727275	1.3995536254837\\
-9.54545454545455	11.0227272727275	1.38358346379371\\
-9.24242424242424	11.0227272727275	1.36581626332947\\
-8.93939393939394	11.0227272727275	1.34617397856404\\
-8.63636363636364	11.0227272727275	1.32460167386234\\
-8.33333333333333	11.0227272727275	1.30107323970123\\
-8.03030303030303	11.0227272727275	1.27559684249441\\
-7.72727272727273	11.0227272727275	1.2482196555866\\
-7.42424242424242	11.0227272727275	1.21903136919333\\
-7.12121212121212	11.0227272727275	1.1881659764942\\
-6.81818181818182	11.0227272727275	1.155801396702\\
-6.51515151515152	11.0227272727275	1.12215663071747\\
-6.21212121212121	11.0227272727275	1.08748634570199\\
-5.90909090909091	11.0227272727275	1.05207303189479\\
-5.60606060606061	11.0227272727275	1.01621713544407\\
-5.3030303030303	11.0227272727275	0.980225804193087\\
-5	11.0227272727275	0.944401049097647\\
-4.6969696969697	11.0227272727275	0.909028192103073\\
-4.39393939393939	11.0227272727275	0.874365429350132\\
-4.09090909090909	11.0227272727275	0.840635194837987\\
-3.78787878787879	11.0227272727275	0.808017791102528\\
-3.48484848484848	11.0227272727275	0.776647498749117\\
-3.18181818181818	11.0227272727275	0.74661112694491\\
-2.87878787878788	11.0227272727275	0.717948757063876\\
-2.57575757575758	11.0227272727275	0.690656284206222\\
-2.27272727272727	11.0227272727275	0.664689284661672\\
-1.96969696969697	11.0227272727275	0.639967727243081\\
-1.66666666666667	11.0227272727275	0.616381089649121\\
-1.36363636363636	11.0227272727275	0.59379352027784\\
-1.06060606060606	11.0227272727275	0.572048783722592\\
-0.757575757575758	11.0227272727275	0.55097482970022\\
-0.454545454545455	11.0227272727275	0.53038791952824\\
-0.151515151515152	11.0227272727275	0.510096324707567\\
0.151515151515152	11.0227272727275	0.489903675292453\\
0.454545454545455	11.0227272727275	0.46961208047178\\
0.757575757575758	11.0227272727275	0.449025170299799\\
1.06060606060606	11.0227272727275	0.427951216277424\\
1.36363636363636	11.0227272727275	0.406206479722174\\
1.66666666666667	11.0227272727275	0.383618910350889\\
1.96969696969697	11.0227272727275	0.360032272756924\\
2.27272727272727	11.0227272727275	0.335310715338329\\
2.57575757575757	11.0227272727275	0.309343715793773\\
2.87878787878788	11.0227272727275	0.282051242936113\\
3.18181818181818	11.0227272727275	0.253388873055073\\
3.48484848484848	11.0227272727275	0.22335250125086\\
3.78787878787879	11.0227272727275	0.191982208897442\\
4.09090909090909	11.0227272727275	0.159364805161978\\
4.39393939393939	11.0227272727275	0.125634570649827\\
4.6969696969697	11.0227272727275	0.0909718078968814\\
5	11.0227272727275	0.0555989509023027\\
5.3030303030303	11.0227272727275	0.0197741958068597\\
5.60606060606061	11.0227272727275	-0.0162171354441291\\
5.90909090909091	11.0227272727275	-0.0520730318948509\\
6.21212121212121	11.0227272727275	-0.087486345702046\\
6.51515151515152	11.0227272727275	-0.122156630717525\\
6.81818181818182	11.0227272727275	-0.155801396702054\\
7.12121212121212	11.0227272727275	-0.188165976494254\\
7.42424242424243	11.0227272727275	-0.219031369193381\\
7.72727272727273	11.0227272727275	-0.248219655586647\\
8.03030303030303	11.0227272727275	-0.27559684249445\\
8.33333333333333	11.0227272727275	-0.301073239701267\\
8.63636363636364	11.0227272727275	-0.32460167386237\\
8.93939393939394	11.0227272727275	-0.346173978564066\\
9.24242424242424	11.0227272727275	-0.36581626332949\\
9.54545454545455	11.0227272727275	-0.383583463793725\\
9.84848484848485	11.0227272727275	-0.399553625483709\\
10.1515151515152	11.0227272727275	-0.413822292830626\\
10.4545454545455	11.0227272727275	-0.426497280677243\\
10.7575757575758	11.0227272727275	-0.437694011759622\\
11.0606060606061	11.0227272727275	-0.447531520144512\\
11.3636363636364	11.0227272727275	-0.456129152707821\\
11.6666666666667	11.0227272727275	-0.463603950148735\\
11.969696969697	11.0227272727275	-0.470068654902496\\
12.2727272727273	11.0227272727275	-0.475630273296224\\
12.5757575757576	11.0227272727275	-0.480389110398543\\
12.8787878787879	11.0227272727275	-0.484438195219664\\
13.1818181818182	11.0227272727275	-0.487863018524787\\
13.4848484848485	11.0227272727275	-0.490741513327643\\
13.7878787878788	11.0227272727275	-0.49314421746485\\
14.0909090909091	11.0227272727275	-0.495134567339271\\
14.3939393939394	11.0227272727275	-0.496769281196572\\
14.6969696969697	11.0227272727275	-0.498098798716914\\
15	11.0227272727275	-0.499167751047915\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	12.0227272727276	1.49934997124883\\
-14.6969696969697	12.0227272727276	1.49851483205924\\
-14.3939393939394	12.0227272727276	1.49747556508831\\
-14.0909090909091	12.0227272727276	1.49619673409321\\
-13.7878787878788	12.0227272727276	1.49463810062192\\
-13.4848484848485	12.0227272727276	1.49275416857306\\
-13.1818181818182	12.0227272727276	1.49049372842772\\
-12.8787878787879	12.0227272727276	1.48779941603665\\
-12.5757575757576	12.0227272727276	1.48460730592135\\
-12.2727272727273	12.0227272727276	1.48084656515329\\
-11.969696969697	12.0227272727276	1.4764392010305\\
-11.6666666666667	12.0227272727276	1.47129994388617\\
-11.3636363636364	12.0227272727276	1.46533631519326\\
-11.0606060606061	12.0227272727276	1.4584489401895\\
-10.7575757575758	12.0227272727276	1.450532172746\\
-10.4545454545455	12.0227272727276	1.44147510694734\\
-10.1515151515152	12.0227272727276	1.4311630531849\\
-9.84848484848485	12.0227272727276	1.41947955434211\\
-9.54545454545455	12.0227272727276	1.40630900728778\\
-9.24242424242424	12.0227272727276	1.3915399335683\\
-8.93939393939394	12.0227272727276	1.37506890820716\\
-8.63636363636364	12.0227272727276	1.35680510491729\\
-8.33333333333333	12.0227272727276	1.33667534940094\\
-8.03030303030303	12.0227272727276	1.31462949187391\\
-7.72727272727273	12.0227272727276	1.29064582110775\\
-7.42424242424242	12.0227272727276	1.26473615483053\\
-7.12121212121212	12.0227272727276	1.2369501689537\\
-6.81818181818182	12.0227272727276	1.20737848725898\\
-6.51515151515152	12.0227272727276	1.17615406054586\\
-6.21212121212121	12.0227272727276	1.14345143288935\\
-5.90909090909091	12.0227272727276	1.10948362775239\\
-5.60606060606061	12.0227272727276	1.07449658176445\\
-5.3030303030303	12.0227272727276	1.03876128924077\\
-5	12.0227272727276	1.00256406448484\\
-4.6969696969697	12.0227272727276	0.96619554358077\\
-4.39393939393939	12.0227272727276	0.929939196142088\\
-4.09090909090909	12.0227272727276	0.894060173739862\\
-3.78787878787879	12.0227272727276	0.858795275544232\\
-3.48484848484848	12.0227272727276	0.824344672334203\\
-3.18181818181818	12.0227272727276	0.790865823493587\\
-2.87878787878788	12.0227272727276	0.758469784176158\\
-2.57575757575758	12.0227272727276	0.727219869459094\\
-2.27272727272727	12.0227272727276	0.697132450778804\\
-1.96969696969697	12.0227272727276	0.668179527572975\\
-1.66666666666667	12.0227272727276	0.640292650986213\\
-1.36363636363636	12.0227272727276	0.613367772204501\\
-1.06060606060606	12.0227272727276	0.587270632785702\\
-0.757575757575758	12.0227272727276	0.561842391584456\\
-0.454545454545455	12.0227272727276	0.536905275532516\\
-0.151515151515152	12.0227272727276	0.512268134794442\\
0.151515151515152	12.0227272727276	0.487731865205564\\
0.454545454545455	12.0227272727276	0.463094724467489\\
0.757575757575758	12.0227272727276	0.438157608415547\\
1.06060606060606	12.0227272727276	0.412729367214298\\
1.36363636363636	12.0227272727276	0.386632227795495\\
1.66666666666667	12.0227272727276	0.359707349013779\\
1.96969696969697	12.0227272727276	0.331820472427012\\
2.27272727272727	12.0227272727276	0.302867549221178\\
2.57575757575757	12.0227272727276	0.272780130540882\\
2.87878787878788	12.0227272727276	0.241530215823812\\
3.18181818181818	12.0227272727276	0.209134176506377\\
3.48484848484848	12.0227272727276	0.175655327665755\\
3.78787878787879	12.0227272727276	0.141204724455721\\
4.09090909090909	12.0227272727276	0.105939826260086\\
4.39393939393939	12.0227272727276	0.0700608038578564\\
4.6969696969697	12.0227272727276	0.0338044564191704\\
5	12.0227272727276	-0.00256406448489762\\
5.3030303030303	12.0227272727276	-0.0387612892408282\\
5.60606060606061	12.0227272727276	-0.0744965817645082\\
5.90909090909091	12.0227272727276	-0.109483627752449\\
6.21212121212121	12.0227272727276	-0.143451432889406\\
6.51515151515152	12.0227272727276	-0.176154060545916\\
6.81818181818182	12.0227272727276	-0.207378487259033\\
7.12121212121212	12.0227272727276	-0.236950168953749\\
7.42424242424243	12.0227272727276	-0.264736154830572\\
7.72727272727273	12.0227272727276	-0.290645821107785\\
8.03030303030303	12.0227272727276	-0.314629491873937\\
8.33333333333333	12.0227272727276	-0.336675349400966\\
8.63636363636364	12.0227272727276	-0.356805104917315\\
8.93939393939394	12.0227272727276	-0.375068908207177\\
9.24242424242424	12.0227272727276	-0.391539933568316\\
9.54545454545455	12.0227272727276	-0.406309007287786\\
9.84848484848485	12.0227272727276	-0.419479554342113\\
10.1515151515152	12.0227272727276	-0.431163053184897\\
10.4545454545455	12.0227272727276	-0.441475106947337\\
10.7575757575758	12.0227272727276	-0.450532172745997\\
11.0606060606061	12.0227272727276	-0.458448940189488\\
11.3636363636364	12.0227272727276	-0.465336315193252\\
11.6666666666667	12.0227272727276	-0.471299943886158\\
11.969696969697	12.0227272727276	-0.476439201030483\\
12.2727272727273	12.0227272727276	-0.480846565153277\\
12.5757575757576	12.0227272727276	-0.484607305921334\\
12.8787878787879	12.0227272727276	-0.48779941603664\\
13.1818181818182	12.0227272727276	-0.490493728427706\\
13.4848484848485	12.0227272727276	-0.492754168573052\\
13.7878787878788	12.0227272727276	-0.494638100621912\\
14.0909090909091	12.0227272727276	-0.496196734093202\\
14.3939393939394	12.0227272727276	-0.497475565088304\\
14.6969696969697	12.0227272727276	-0.498514832059237\\
15	12.0227272727276	-0.499349971248833\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	13.0227272727276	1.49949061728662\\
-14.6969696969697	13.0227272727276	1.49883601886259\\
-14.3939393939394	13.0227272727276	1.49802104632481\\
-14.0909090909091	13.0227272727276	1.49701754369712\\
-13.7878787878788	13.0227272727276	1.49579341525902\\
-13.4848484848485	13.0227272727276	1.49431221000412\\
-13.1818181818182	13.0227272727276	1.49253268954824\\
-12.8787878787879	13.0227272727276	1.4904083872787\\
-12.5757575757576	13.0227272727276	1.48788716984588\\
-12.2727272727273	13.0227272727276	1.48491081623087\\
-11.969696969697	13.0227272727276	1.48141463467662\\
-11.6666666666667	13.0227272727276	1.4773271438079\\
-11.3636363636364	13.0227272727276	1.47256985128185\\
-11.0606060606061	13.0227272727276	1.46705717119167\\
-10.7575757575758	13.0227272727276	1.46069652991056\\
-10.4545454545455	13.0227272727276	1.45338871859576\\
-10.1515151515152	13.0227272727276	1.44502855834686\\
-9.84848484848485	13.0227272727276	1.43550594981409\\
-9.54545454545455	13.0227272727276	1.4247073812229\\
-9.24242424242424	13.0227272727276	1.41251796520767\\
-8.93939393939394	13.0227272727276	1.39882406303929\\
-8.63636363636364	13.0227272727276	1.38351653212615\\
-8.33333333333333	13.0227272727276	1.36649459662499\\
-8.03030303030303	13.0227272727276	1.34767028999331\\
-7.72727272727273	13.0227272727276	1.32697335234779\\
-7.42424242424242	13.0227272727276	1.3043563871003\\
-7.12121212121212	13.0227272727276	1.27979999645061\\
-6.81818181818182	13.0227272727276	1.25331753372038\\
-6.51515151515152	13.0227272727276	1.22495904563758\\
-6.21212121212121	13.0227272727276	1.19481394523318\\
-5.90909090909091	13.0227272727276	1.1630119714032\\
-5.60606060606061	13.0227272727276	1.12972206588398\\
-5.3030303030303	13.0227272727276	1.09514893588012\\
-5	13.0227272727276	1.05952726312723\\
-4.6969696969697	13.0227272727276	1.0231137475962\\
-4.39393939393939	13.0227272727276	0.986177405678006\\
-4.09090909090909	13.0227272727276	0.948988742577356\\
-3.78787878787879	13.0227272727276	0.911808553117529\\
-3.48484848484848	13.0227272727276	0.874877150732382\\
-3.18181818181818	13.0227272727276	0.838404773633089\\
-2.87878787878788	13.0227272727276	0.802563780428803\\
-2.57575757575758	13.0227272727276	0.76748305048584\\
-2.27272727272727	13.0227272727276	0.733244781469831\\
-1.96969696969697	13.0227272727276	0.699883663075741\\
-1.66666666666667	13.0227272727276	0.667388230715231\\
-1.36363636363636	13.0227272727276	0.635704083573008\\
-1.06060606060606	13.0227272727276	0.604738593107915\\
-0.757575757575758	13.0227272727276	0.574366724893707\\
-0.454545454545455	13.0227272727276	0.54443763514265\\
-0.151515151515152	13.0227272727276	0.514781766069937\\
0.151515151515152	13.0227272727276	0.485218233930045\\
0.454545454545455	13.0227272727276	0.455562364857331\\
0.757575757575758	13.0227272727276	0.425633275106273\\
1.06060606060606	13.0227272727276	0.395261406892061\\
1.36363636363636	13.0227272727276	0.364295916426964\\
1.66666666666667	13.0227272727276	0.332611769284737\\
1.96969696969697	13.0227272727276	0.300116336924222\\
2.27272727272727	13.0227272727276	0.266755218530127\\
2.57575757575757	13.0227272727276	0.232516949514113\\
2.87878787878788	13.0227272727276	0.197436219571144\\
3.18181818181818	13.0227272727276	0.161595226366854\\
3.48484848484848	13.0227272727276	0.125122849267556\\
3.78787878787879	13.0227272727276	0.0881914468824051\\
4.09090909090909	13.0227272727276	0.0510112574225747\\
4.39393939393939	13.0227272727276	0.0138225943219224\\
4.6969696969697	13.0227272727276	-0.0231137475962724\\
5	13.0227272727276	-0.059527263127304\\
5.3030303030303	13.0227272727276	-0.0951489358801893\\
5.60606060606061	13.0227272727276	-0.129722065884051\\
5.90909090909091	13.0227272727276	-0.163011971403265\\
6.21212121212121	13.0227272727276	-0.194813945233245\\
6.51515151515152	13.0227272727276	-0.224959045637641\\
6.81818181818182	13.0227272727276	-0.253317533720431\\
7.12121212121212	13.0227272727276	-0.27979999645065\\
7.42424242424243	13.0227272727276	-0.304356387100333\\
7.72727272727273	13.0227272727276	-0.326973352347822\\
8.03030303030303	13.0227272727276	-0.347670289993338\\
8.33333333333333	13.0227272727276	-0.366494596625009\\
8.63636363636364	13.0227272727276	-0.383516532126165\\
8.93939393939394	13.0227272727276	-0.3988240630393\\
9.24242424242424	13.0227272727276	-0.412517965207675\\
9.54545454545455	13.0227272727276	-0.424707381222899\\
9.84848484848485	13.0227272727276	-0.435505949814092\\
10.1515151515152	13.0227272727276	-0.445028558346855\\
10.4545454545455	13.0227272727276	-0.453388718595753\\
10.7575757575758	13.0227272727276	-0.460696529910552\\
11.0606060606061	13.0227272727276	-0.467057171191661\\
11.3636363636364	13.0227272727276	-0.472569851281837\\
11.6666666666667	13.0227272727276	-0.477327143807884\\
11.969696969697	13.0227272727276	-0.481414634676605\\
12.2727272727273	13.0227272727276	-0.484910816230858\\
12.5757575757576	13.0227272727276	-0.487887169845865\\
12.8787878787879	13.0227272727276	-0.490408387278681\\
13.1818181818182	13.0227272727276	-0.492532689548228\\
13.4848484848485	13.0227272727276	-0.494312210004107\\
13.7878787878788	13.0227272727276	-0.495793415259009\\
14.0909090909091	13.0227272727276	-0.497017543697116\\
14.3939393939394	13.0227272727276	-0.498021046324811\\
14.6969696969697	13.0227272727276	-0.498836018862591\\
15	13.0227272727276	-0.499490617286618\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	14.0227272727276	1.49959966172355\\
-14.6969696969697	14.0227272727276	1.49908508613457\\
-14.3939393939394	14.0227272727276	1.49844418461575\\
-14.0909090909091	14.0227272727276	1.4976545644846\\
-13.7878787878788	14.0227272727276	1.49669061726262\\
-13.4848484848485	14.0227272727276	1.4955231526\\
-13.1818181818182	14.0227272727276	1.49411900811342\\
-12.8787878787879	14.0227272727276	1.49244063849992\\
-12.5757575757576	14.0227272727276	1.49044568932549\\
-12.2727272727273	14.0227272727276	1.48808656351801\\
-11.969696969697	14.0227272727276	1.48530999192734\\
-11.6666666666667	14.0227272727276	1.4820566234575\\
-11.3636363636364	14.0227272727276	1.47826065531307\\
-11.0606060606061	14.0227272727276	1.47384952988156\\
-10.7575757575758	14.0227272727276	1.46874373167108\\
-10.4545454545455	14.0227272727276	1.46285672539774\\
-10.1515151515152	14.0227272727276	1.45609508446117\\
-9.84848484848485	14.0227272727276	1.44835886711082\\
-9.54545454545455	14.0227272727276	1.43954230473508\\
-9.24242424242424	14.0227272727276	1.4295348716625\\
-8.93939393939394	14.0227272727276	1.41822280698882\\
-8.63636363636364	14.0227272727276	1.40549115415202\\
-8.33333333333333	14.0227272727276	1.39122637085856\\
-8.03030303030303	14.0227272727276	1.37531953800342\\
-7.72727272727273	14.0227272727276	1.35767015921096\\
-7.42424242424242	14.0227272727276	1.33819049124246\\
-7.12121212121212	14.0227272727276	1.31681028014436\\
-6.81818181818182	14.0227272727276	1.29348170157635\\
-6.51515151515152	14.0227272727276	1.26818422250345\\
-6.21212121212121	14.0227272727276	1.240929025286\\
-5.90909090909091	14.0227272727276	1.21176257737811\\
-5.60606060606061	14.0227272727276	1.18076890543678\\
-5.3030303030303	14.0227272727276	1.14807015598931\\
-5	14.0227272727276	1.113825105966\\
-4.6969696969697	14.0227272727276	1.07822542739518\\
-4.39393939393939	14.0227272727276	1.04148970247918\\
-4.09090909090909	14.0227272727276	1.00385540753758\\
-3.78787878787879	14.0227272727276	0.965569306859863\\
-3.48484848484848	14.0227272727276	0.926876886077723\\
-3.18181818181818	14.0227272727276	0.88801157799867\\
-2.87878787878788	14.0227272727276	0.849184571017786\\
-2.57575757575758	14.0227272727276	0.810575935769914\\
-2.27272727272727	14.0227272727276	0.77232767084034\\
-1.96969696969697	14.0227272727276	0.734539078063336\\
-1.66666666666667	14.0227272727276	0.697264664561376\\
-1.36363636363636	14.0227272727276	0.660514564401698\\
-1.06060606060606	14.0227272727276	0.624257302930797\\
-0.757575757575758	14.0227272727276	0.588424605913209\\
-0.454545454545455	14.0227272727276	0.552917886090267\\
-0.151515151515152	14.0227272727276	0.517616014188179\\
0.151515151515152	14.0227272727276	0.482383985811773\\
0.454545454545455	14.0227272727276	0.447082113909685\\
0.757575757575758	14.0227272727276	0.411575394086741\\
1.06060606060606	14.0227272727276	0.375742697069151\\
1.36363636363636	14.0227272727276	0.339485435598246\\
1.66666666666667	14.0227272727276	0.302735335438564\\
1.96969696969697	14.0227272727276	0.2654609219366\\
2.27272727272727	14.0227272727276	0.227672329159592\\
2.57575757575757	14.0227272727276	0.189424064230014\\
2.87878787878788	14.0227272727276	0.150815428982138\\
3.18181818181818	14.0227272727276	0.111988422001251\\
3.48484848484848	14.0227272727276	0.0731231139221956\\
3.78787878787879	14.0227272727276	0.0344306931400549\\
4.09090909090909	14.0227272727276	-0.00385540753766388\\
4.39393939393939	14.0227272727276	-0.0414897024792631\\
4.6969696969697	14.0227272727276	-0.0782254273952601\\
5	14.0227272727276	-0.113825105966082\\
5.3030303030303	14.0227272727276	-0.148070155989386\\
5.60606060606061	14.0227272727276	-0.180768905436853\\
5.90909090909091	14.0227272727276	-0.211762577378172\\
6.21212121212121	14.0227272727276	-0.240929025286053\\
6.51515151515152	14.0227272727276	-0.268184222503505\\
6.81818181818182	14.0227272727276	-0.293481701576396\\
7.12121212121212	14.0227272727276	-0.316810280144399\\
7.42424242424243	14.0227272727276	-0.338190491242487\\
7.72727272727273	14.0227272727276	-0.357670159210988\\
8.03030303030303	14.0227272727276	-0.375319538003443\\
8.33333333333333	14.0227272727276	-0.391226370858573\\
8.63636363636364	14.0227272727276	-0.405491154152026\\
8.93939393939394	14.0227272727276	-0.418222806988821\\
9.24242424242424	14.0227272727276	-0.429534871662497\\
9.54545454545455	14.0227272727276	-0.439542304735076\\
9.84848484848485	14.0227272727276	-0.448358867110815\\
10.1515151515152	14.0227272727276	-0.456095084461163\\
10.4545454545455	14.0227272727276	-0.462856725397726\\
10.7575757575758	14.0227272727276	-0.468743731671061\\
11.0606060606061	14.0227272727276	-0.473849529881548\\
11.3636363636364	14.0227272727276	-0.478260655313056\\
11.6666666666667	14.0227272727276	-0.482056623457487\\
11.969696969697	14.0227272727276	-0.485309991927321\\
12.2727272727273	14.0227272727276	-0.488086563517991\\
12.5757575757576	14.0227272727276	-0.490445689325472\\
12.8787878787879	14.0227272727276	-0.492440638499903\\
13.1818181818182	14.0227272727276	-0.494119008113407\\
13.4848484848485	14.0227272727276	-0.495523152599984\\
13.7878787878788	14.0227272727276	-0.496690617262613\\
14.0909090909091	14.0227272727276	-0.497654564484593\\
14.3939393939394	14.0227272727276	-0.498444184615742\\
14.6969696969697	14.0227272727276	-0.499085086134567\\
15	14.0227272727276	-0.499599661723546\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	15.0227272727276	1.49968453298189\\
-14.6969696969697	15.0227272727276	1.49927897112606\\
-14.3939393939394	15.0227272727276	1.49877366638402\\
-14.0909090909091	15.0227272727276	1.4981507897271\\
-13.7878787878788	15.0227272727276	1.49738989578913\\
-13.4848484848485	15.0227272727276	1.49646760734903\\
-13.1818181818182	15.0227272727276	1.49535727320848\\
-12.8787878787879	15.0227272727276	1.49402860015354\\
-12.5757575757576	15.0227272727276	1.49244726084883\\
-12.2727272727273	15.0227272727276	1.49057448106915\\
-11.969696969697	15.0227272727276	1.48836661172103\\
-11.6666666666667	15.0227272727276	1.48577469374337\\
-11.3636363636364	15.0227272727276	1.48274402730763\\
-11.0606060606061	15.0227272727276	1.47921376086238\\
-10.7575757575758	15.0227272727276	1.47511652056179\\
-10.4545454545455	15.0227272727276	1.47037810651852\\
-10.1515151515152	15.0227272727276	1.4649172890873\\
-9.84848484848485	15.0227272727276	1.45864574586041\\
-9.54545454545455	15.0227272727276	1.45146818790764\\
-9.24242424242424	15.0227272727276	1.44328273145661\\
-8.93939393939394	15.0227272727276	1.43398157781009\\
-8.63636363636364	15.0227272727276	1.42345206859508\\
-8.33333333333333	15.0227272727276	1.41157818378555\\
-8.03030303030303	15.0227272727276	1.39824254429927\\
-7.72727272727273	15.0227272727276	1.3833289670153\\
-7.42424242424242	15.0227272727276	1.36672559542424\\
-7.12121212121212	15.0227272727276	1.34832859180206\\
-6.81818181818182	15.0227272727276	1.32804632574933\\
-6.51515151515152	15.0227272727276	1.30580392984059\\
-6.21212121212121	15.0227272727276	1.28154801920802\\
-5.90909090909091	15.0227272727276	1.25525129459465\\
-5.60606060606061	15.0227272727276	1.22691667770948\\
-5.3030303030303	15.0227272727276	1.19658057658123\\
-5	15.0227272727276	1.16431486153794\\
-4.6969696969697	15.0227272727276	1.13022716286091\\
-4.39393939393939	15.0227272727276	1.09445918799546\\
-4.09090909090909	15.0227272727276	1.05718290033906\\
-3.78787878787879	15.0227272727276	1.01859459335493\\
-3.48484848484848	15.0227272727276	0.978907112267698\\
-3.18181818181818	15.0227272727276	0.938340691361499\\
-2.87878787878788	15.0227272727276	0.897113054846411\\
-2.57575757575758	15.0227272727276	0.855429543680508\\
-2.27272727272727	15.0227272727276	0.813474060061284\\
-1.96969696969697	15.0227272727276	0.771401560655118\\
-1.66666666666667	15.0227272727276	0.729332689706083\\
-1.36363636363636	15.0227272727276	0.687350947127108\\
-1.06060606060606	15.0227272727276	0.645502564193607\\
-0.757575757575758	15.0227272727276	0.60379903974635\\
-0.454545454545455	15.0227272727276	0.562222095803919\\
-0.151515151515152	15.0227272727276	0.520730656626459\\
0.151515151515152	15.0227272727276	0.479269343373458\\
0.454545454545455	15.0227272727276	0.437777904195997\\
0.757575757575758	15.0227272727276	0.396200960253565\\
1.06060606060606	15.0227272727276	0.354497435806306\\
1.36363636363636	15.0227272727276	0.312649052872803\\
1.66666666666667	15.0227272727276	0.270667310293825\\
1.96969696969697	15.0227272727276	0.228598439344788\\
2.27272727272727	15.0227272727276	0.18652593993862\\
2.57575757575757	15.0227272727276	0.144570456319394\\
2.87878787878788	15.0227272727276	0.102886945153491\\
3.18181818181818	15.0227272727276	0.0616593086384025\\
3.48484848484848	15.0227272727276	0.0210928877322046\\
3.78787878787879	15.0227272727276	-0.0185945933550264\\
4.09090909090909	15.0227272727276	-0.0571829003391545\\
4.39393939393939	15.0227272727276	-0.0944591879955472\\
4.6969696969697	15.0227272727276	-0.130227162860993\\
5	15.0227272727276	-0.164314861538015\\
5.3030303030303	15.0227272727276	-0.196580576581308\\
5.60606060606061	15.0227272727276	-0.226916677709548\\
5.90909090909091	15.0227272727276	-0.255251294594707\\
6.21212121212121	15.0227272727276	-0.281548019208073\\
6.51515151515152	15.0227272727276	-0.305803929840633\\
6.81818181818182	15.0227272727276	-0.328046325749371\\
7.12121212121212	15.0227272727276	-0.348328591802087\\
7.42424242424243	15.0227272727276	-0.366725595424262\\
7.72727272727273	15.0227272727276	-0.38332896701532\\
8.03030303030303	15.0227272727276	-0.398242544299281\\
8.33333333333333	15.0227272727276	-0.411578183785556\\
8.63636363636364	15.0227272727276	-0.423452068595077\\
8.93939393939394	15.0227272727276	-0.433981577810084\\
9.24242424242424	15.0227272727276	-0.443282731456599\\
9.54545454545455	15.0227272727276	-0.451468187907626\\
9.84848484848485	15.0227272727276	-0.458645745860394\\
10.1515151515152	15.0227272727276	-0.464917289087286\\
10.4545454545455	15.0227272727276	-0.470378106518504\\
10.7575757575758	15.0227272727276	-0.475116520561774\\
11.0606060606061	15.0227272727276	-0.479213760862355\\
11.3636363636364	15.0227272727276	-0.482744027307614\\
11.6666666666667	15.0227272727276	-0.485774693743351\\
11.969696969697	15.0227272727276	-0.488366611721006\\
12.2727272727273	15.0227272727276	-0.490574481069126\\
12.5757575757576	15.0227272727276	-0.492447260848817\\
12.8787878787879	15.0227272727276	-0.494028600153529\\
13.1818181818182	15.0227272727276	-0.495357273208461\\
13.4848484848485	15.0227272727276	-0.49646760734902\\
13.7878787878788	15.0227272727276	-0.497389895789115\\
14.0909090909091	15.0227272727276	-0.498150789727093\\
14.3939393939394	15.0227272727276	-0.498773666384014\\
14.6969696969697	15.0227272727276	-0.499278971126053\\
15	15.0227272727276	-0.499684532981893\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	16.0227272727277	1.499750812566\\
-14.6969696969697	16.0227272727277	1.49943040515846\\
-14.3939393939394	16.0227272727277	1.49903106980211\\
-14.0909090909091	16.0227272727277	1.49853859311788\\
-13.7878787878788	16.0227272727277	1.49793663719195\\
-13.4848484848485	16.0227272727277	1.49720647142877\\
-13.1818181818182	16.0227272727277	1.49632667804606\\
-12.8787878787879	16.0227272727277	1.49527283035264\\
-12.5757575757576	16.0227272727277	1.49401714352411\\
-12.2727272727273	16.0227272727277	1.49252809841224\\
-11.969696969697	16.0227272727277	1.49077004005797\\
-11.6666666666667	16.0227272727277	1.488702754105\\
-11.3636363636364	16.0227272727277	1.48628102631931\\
-11.0606060606061	16.0227272727277	1.48345419300838\\
-10.7575757575758	16.0227272727277	1.48016569340262\\
-10.4545454545455	16.0227272727277	1.4763526391055\\
-10.1515151515152	16.0227272727277	1.47194542061166\\
-9.84848484848485	16.0227272727277	1.46686737666409\\
-9.54545454545455	16.0227272727277	1.46103455882961\\
-9.24242424242424	16.0227272727277	1.45435563095584\\
-8.93939393939394	16.0227272727277	1.44673195080673\\
-8.63636363636364	16.0227272727277	1.43805788859878\\
-8.33333333333333	16.0227272727277	1.42822144352676\\
-8.03030303030303	16.0227272727277	1.41710522346966\\
-7.72727272727273	16.0227272727277	1.40458785331821\\
-7.42424242424242	16.0227272727277	1.39054587181038\\
-7.12121212121212	16.0227272727277	1.37485616319427\\
-6.81818181818182	16.0227272727277	1.35739894623343\\
-6.51515151515152	16.0227272727277	1.33806130718556\\
-6.21212121212121	16.0227272727277	1.31674121454311\\
-5.90909090909091	16.0227272727277	1.29335189232968\\
-5.60606060606061	16.0227272727277	1.26782635886992\\
-5.3030303030303	16.0227272727277	1.2401218655562\\
-5	16.0227272727277	1.2102239049038\\
-4.6969696969697	16.0227272727277	1.17814941160953\\
-4.39393939393939	16.0227272727277	1.14394876823143\\
-4.09090909090909	16.0227272727277	1.10770626111665\\
-3.78787878787879	16.0227272727277	1.06953872046822\\
-3.48484848484848	16.0227272727277	1.02959222124892\\
-3.18181818181818	16.0227272727277	0.988036908962801\\
-2.87878787878788	16.0227272727277	0.945060225481324\\
-2.57575757575758	16.0227272727277	0.900859015766178\\
-2.27272727272727	16.0227272727277	0.85563116382544\\
-1.96969696969697	16.0227272727277	0.809567505836598\\
-1.66666666666667	16.0227272727277	0.762844780000794\\
-1.36363636363636	16.0227272727277	0.715620290433391\\
-1.06060606060606	16.0227272727277	0.668028795670667\\
-0.757575757575758	16.0227272727277	0.620181903542347\\
-0.454545454545455	16.0227272727277	0.57216999345268\\
-0.151515151515152	16.0227272727277	0.524066426622034\\
0.151515151515152	16.0227272727277	0.475933573377841\\
0.454545454545455	16.0227272727277	0.427830006547194\\
0.757575757575758	16.0227272727277	0.379818096457527\\
1.06060606060606	16.0227272727277	0.331971204329207\\
1.36363636363636	16.0227272727277	0.284379709566483\\
1.66666666666667	16.0227272727277	0.23715521999908\\
1.96969696969697	16.0227272727277	0.190432494163277\\
2.27272727272727	16.0227272727277	0.144368836174436\\
2.57575757575757	16.0227272727277	0.0991409842337003\\
2.87878787878788	16.0227272727277	0.0549397745185571\\
3.18181818181818	16.0227272727277	0.0119630910370829\\
3.48484848484848	16.0227272727277	-0.0295922212490319\\
3.78787878787879	16.0227272727277	-0.0695387204683243\\
4.09090909090909	16.0227272727277	-0.107706261116745\\
4.39393939393939	16.0227272727277	-0.143948768231524\\
4.6969696969697	16.0227272727277	-0.178149411609613\\
5	16.0227272727277	-0.210223904903874\\
5.3030303030303	16.0227272727277	-0.240121865556268\\
5.60606060606061	16.0227272727277	-0.267826358869976\\
5.90909090909091	16.0227272727277	-0.293351892329734\\
6.21212121212121	16.0227272727277	-0.31674121454315\\
6.51515151515152	16.0227272727277	-0.338061307185592\\
6.81818181818182	16.0227272727277	-0.357398946233457\\
7.12121212121212	16.0227272727277	-0.374856163194291\\
7.42424242424243	16.0227272727277	-0.390545871810389\\
7.72727272727273	16.0227272727277	-0.40458785331822\\
8.03030303030303	16.0227272727277	-0.417105223469664\\
8.33333333333333	16.0227272727277	-0.428221443526757\\
8.63636363636364	16.0227272727277	-0.438057888598772\\
8.93939393939394	16.0227272727277	-0.446731950806716\\
9.24242424242424	16.0227272727277	-0.454355630955828\\
9.54545454545455	16.0227272727277	-0.46103455882959\\
9.84848484848485	16.0227272727277	-0.466867376664074\\
10.1515151515152	16.0227272727277	-0.471945420611639\\
10.4545454545455	16.0227272727277	-0.47635263910548\\
10.7575757575758	16.0227272727277	-0.480165693402595\\
11.0606060606061	16.0227272727277	-0.483454193008357\\
11.3636363636364	16.0227272727277	-0.486281026319286\\
11.6666666666667	16.0227272727277	-0.488702754104978\\
11.969696969697	16.0227272727277	-0.490770040057951\\
12.2727272727273	16.0227272727277	-0.492528098412222\\
12.5757575757576	16.0227272727277	-0.494017143524093\\
12.8787878787879	16.0227272727277	-0.49527283035262\\
13.1818181818182	16.0227272727277	-0.496326678046047\\
13.4848484848485	16.0227272727277	-0.497206471428755\\
13.7878787878788	16.0227272727277	-0.497936637191935\\
14.0909090909091	16.0227272727277	-0.498538593117871\\
14.3939393939394	16.0227272727277	-0.499031069802107\\
14.6969696969697	16.0227272727277	-0.49943040515846\\
15	16.0227272727277	-0.499750812566\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	17.0227272727277	1.49980272559821\\
-14.6969696969697	17.0227272727277	1.49954902895404\\
-14.3939393939394	17.0227272727277	1.4992327445462\\
-14.0909090909091	17.0227272727277	1.49884252550315\\
-13.7878787878788	17.0227272727277	1.49836530129798\\
-13.4848484848485	17.0227272727277	1.49778605189177\\
-13.1818181818182	17.0227272727277	1.49708755717312\\
-12.8787878787879	17.0227272727277	1.49625011999087\\
-12.5757575757576	17.0227272727277	1.49525126127057\\
-12.2727272727273	17.0227272727277	1.49406538603549\\
-11.969696969697	17.0227272727277	1.49266341966248\\
-11.6666666666667	17.0227272727277	1.49101241444696\\
-11.3636363636364	17.0227272727277	1.48907512759353\\
-11.0606060606061	17.0227272727277	1.48680957316683\\
-10.7575757575758	17.0227272727277	1.48416855241843\\
-10.4545454545455	17.0227272727277	1.48109916934631\\
-10.1515151515152	17.0227272727277	1.47754234144613\\
-9.84848484848485	17.0227272727277	1.47343231947466\\
-9.54545454545455	17.0227272727277	1.4686962347475\\
-9.24242424242424	17.0227272727277	1.46325369807957\\
-8.93939393939394	17.0227272727277	1.45701648092772\\
-8.63636363636364	17.0227272727277	1.44988831648773\\
-8.33333333333333	17.0227272727277	1.44176486615871\\
-8.03030303030303	17.0227272727277	1.43253390443486\\
-7.72727272727273	17.0227272727277	1.42207578216667\\
-7.42424242424242	17.0227272727277	1.41026423317361\\
-7.12121212121212	17.0227272727277	1.39696759095049\\
-6.81818181818182	17.0227272727277	1.38205047890307\\
-6.51515151515152	17.0227272727277	1.36537602712624\\
-6.21212121212121	17.0227272727277	1.3468086490956\\
-5.90909090909091	17.0227272727277	1.32621738096927\\
-5.60606060606061	17.0227272727277	1.30347974349626\\
-5.3030303030303	17.0227272727277	1.27848603227391\\
-5	17.0227272727277	1.25114387895971\\
-4.6969696969697	17.0227272727277	1.22138285949112\\
-4.39393939393939	17.0227272727277	1.1891588639321\\
-4.09090909090909	17.0227272727277	1.15445789745295\\
-3.78787878787879	17.0227272727277	1.11729896575161\\
-3.48484848484848	17.0227272727277	1.07773572264656\\
-3.18181818181818	17.0227272727277	1.03585663037847\\
-2.87878787878788	17.0227272727277	0.99178350493912\\
-2.57575757575758	17.0227272727277	0.945668480430066\\
-2.27272727272727	17.0227272727277	0.897689608626425\\
-1.96969696969697	17.0227272727277	0.848045484734594\\
-1.66666666666667	17.0227272727277	0.796949426139854\\
-1.36363636363636	17.0227272727277	0.744623798867847\\
-1.06060606060606	17.0227272727277	0.691295067379888\\
-0.757575757575758	17.0227272727277	0.637190033125626\\
-0.454545454545455	17.0227272727277	0.58253353921217\\
-0.151515151515152	17.0227272727277	0.527547681406548\\
0.151515151515152	17.0227272727277	0.472452318593282\\
0.454545454545455	17.0227272727277	0.41746646078766\\
0.757575757575758	17.0227272727277	0.362809966874205\\
1.06060606060606	17.0227272727277	0.308704932619945\\
1.36363636363636	17.0227272727277	0.25537620113199\\
1.66666666666667	17.0227272727277	0.203050573859986\\
1.96969696969697	17.0227272727277	0.15195451526525\\
2.27272727272727	17.0227272727277	0.102310391373425\\
2.57575757575757	17.0227272727277	0.0543315195697901\\
2.87878787878788	17.0227272727277	0.00821649506074299\\
3.18181818181818	17.0227272727277	-0.0358566303786009\\
3.48484848484848	17.0227272727277	-0.0777357226466753\\
3.78787878787879	17.0227272727277	-0.117298965751719\\
4.09090909090909	17.0227272727277	-0.154457897453047\\
4.39393939393939	17.0227272727277	-0.189158863932186\\
4.6969696969697	17.0227272727277	-0.2213828594912\\
5	17.0227272727277	-0.251143878959785\\
5.3030303030303	17.0227272727277	-0.278486032273967\\
5.60606060606061	17.0227272727277	-0.303479743496312\\
5.90909090909091	17.0227272727277	-0.32621738096931\\
6.21212121212121	17.0227272727277	-0.34680864909563\\
6.51515151515152	17.0227272727277	-0.365376027126267\\
6.81818181818182	17.0227272727277	-0.382050478903081\\
7.12121212121212	17.0227272727277	-0.396967590950504\\
7.42424242424243	17.0227272727277	-0.410264233173618\\
7.72727272727273	17.0227272727277	-0.422075782166672\\
8.03030303030303	17.0227272727277	-0.432533904434854\\
8.33333333333333	17.0227272727277	-0.441764866158702\\
8.63636363636364	17.0227272727277	-0.449888316487716\\
8.93939393939394	17.0227272727277	-0.457016480927702\\
9.24242424242424	17.0227272727277	-0.463253698079553\\
9.54545454545455	17.0227272727277	-0.46869623474748\\
9.84848484848485	17.0227272727277	-0.473432319474635\\
10.1515151515152	17.0227272727277	-0.477542341446108\\
10.4545454545455	17.0227272727277	-0.481099169346287\\
10.7575757575758	17.0227272727277	-0.484168552418404\\
11.0606060606061	17.0227272727277	-0.486809573166803\\
11.3636363636364	17.0227272727277	-0.489075127593501\\
11.6666666666667	17.0227272727277	-0.491012414446937\\
11.969696969697	17.0227272727277	-0.492663419662456\\
12.2727272727273	17.0227272727277	-0.494065386035467\\
12.5757575757576	17.0227272727277	-0.495251261270552\\
12.8787878787879	17.0227272727277	-0.49625011999085\\
13.1818181818182	17.0227272727277	-0.497087557173103\\
13.4848484848485	17.0227272727277	-0.497786051891754\\
13.7878787878788	17.0227272727277	-0.498365301297972\\
14.0909090909091	17.0227272727277	-0.498842525503143\\
14.3939393939394	17.0227272727277	-0.499232744546197\\
14.6969696969697	17.0227272727277	-0.499549028954033\\
15	17.0227272727277	-0.499802725598211\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	18.0227272727277	1.49984349113993\\
-14.6969696969697	18.0227272727277	1.4996421897702\\
-14.3939393939394	18.0227272727277	1.49939115709169\\
-14.0909090909091	18.0227272727277	1.49908132049866\\
-13.7878787878788	18.0227272727277	1.49870220899072\\
-13.4848484848485	18.0227272727277	1.49824176395501\\
-13.1818181818182	18.0227272727277	1.49768612750761\\
-12.8787878787879	18.0227272727277	1.49701940627649\\
-12.5757575757576	18.0227272727277	1.49622340846057\\
-12.2727272727273	18.0227272727277	1.49527735200975\\
-11.969696969697	18.0227272727277	1.49415754186427\\
-11.6666666666667	18.0227272727277	1.49283701439976\\
-11.3636363636364	18.0227272727277	1.49128514758761\\
-11.0606060606061	18.0227272727277	1.48946723594941\\
-10.7575757575758	18.0227272727277	1.48734403022028\\
-10.4545454545455	18.0227272727277	1.4848712428146\\
-10.1515151515152	18.0227272727277	1.48199902179626\\
-9.84848484848485	18.0227272727277	1.47867139819584\\
-9.54545454545455	18.0227272727277	1.47482571430063\\
-9.24242424242424	18.0227272727277	1.47039204408916\\
-8.93939393939394	18.0227272727277	1.46529262140562\\
-8.63636363636364	18.0227272727277	1.45944129687106\\
-8.33333333333333	18.0227272727277	1.45274305097034\\
-8.03030303030303	18.0227272727277	1.44509359823108\\
-7.72727272727273	18.0227272727277	1.43637912581154\\
-7.42424242424242	18.0227272727277	1.4264762188683\\
-7.12121212121212	18.0227272727277	1.41525203429152\\
-6.81818181818182	18.0227272727277	1.4025647930071\\
-6.51515151515152	18.0227272727277	1.38826466793729\\
-6.21212121212121	18.0227272727277	1.37219514839862\\
-5.90909090909091	18.0227272727277	1.35419496034418\\
-5.60606060606061	18.0227272727277	1.33410061329917\\
-5.3030303030303	18.0227272727277	1.31174962689071\\
-5	18.0227272727277	1.28698446060558\\
-4.6969696969697	18.0227272727277	1.25965712865694\\
-4.39393939393939	18.0227272727277	1.22963442782252\\
-4.09090909090909	18.0227272727277	1.19680364207689\\
-3.78787878787879	18.0227272727277	1.16107851856325\\
-3.48484848484848	18.0227272727277	1.12240524240129\\
-3.18181818181818	18.0227272727277	1.08076808269006\\
-2.87878787878788	18.0227272727277	1.03619434948003\\
-2.57575757575758	18.0227272727277	0.988758301017954\\
-2.27272727272727	18.0227272727277	0.938583678164963\\
-1.96969696969697	18.0227272727277	0.885844618528554\\
-1.66666666666667	18.0227272727277	0.830764809147782\\
-1.36363636363636	18.0227272727277	0.773614859217568\\
-1.06060606060606	18.0227272727277	0.714707994703061\\
-0.757575757575758	18.0227272727277	0.654394276267723\\
-0.454545454545455	18.0227272727277	0.593053607386693\\
-0.151515151515152	18.0227272727277	0.53108782665481\\
0.151515151515152	18.0227272727277	0.468912173344969\\
0.454545454545455	18.0227272727277	0.406946392613088\\
0.757575757575758	18.0227272727277	0.345605723732062\\
1.06060606060606	18.0227272727277	0.285292005296728\\
1.36363636363636	18.0227272727277	0.226385140782228\\
1.66666666666667	18.0227272727277	0.169235190852023\\
1.96969696969697	18.0227272727277	0.11415538147126\\
2.27272727272727	18.0227272727277	0.0614163218348618\\
2.57575757575757	18.0227272727277	0.0112416989818824\\
2.87878787878788	18.0227272727277	-0.0361943494801854\\
3.18181818181818	18.0227272727277	-0.0807680826901968\\
3.48484848484848	18.0227272727277	-0.122405242401417\\
3.78787878787879	18.0227272727277	-0.161078518563359\\
4.09090909090909	18.0227272727277	-0.196803642076991\\
4.39393939393939	18.0227272727277	-0.229634427822608\\
4.6969696969697	18.0227272727277	-0.259657128657014\\
5	18.0227272727277	-0.286984460605643\\
5.3030303030303	18.0227272727277	-0.311749626890764\\
5.60606060606061	18.0227272727277	-0.334100613299209\\
5.90909090909091	18.0227272727277	-0.35419496034421\\
6.21212121212121	18.0227272727277	-0.372195148398639\\
6.51515151515152	18.0227272727277	-0.388264667937303\\
6.81818181818182	18.0227272727277	-0.402564793007103\\
7.12121212121212	18.0227272727277	-0.415252034291522\\
7.42424242424243	18.0227272727277	-0.426476218868296\\
7.72727272727273	18.0227272727277	-0.43637912581153\\
8.03030303030303	18.0227272727277	-0.445093598231061\\
8.33333333333333	18.0227272727277	-0.452743050970326\\
8.63636363636364	18.0227272727277	-0.459441296871034\\
8.93939393939394	18.0227272727277	-0.465292621405593\\
9.24242424242424	18.0227272727277	-0.470392044089137\\
9.54545454545455	18.0227272727277	-0.474825714300605\\
9.84848484848485	18.0227272727277	-0.478671398195813\\
10.1515151515152	18.0227272727277	-0.48199902179623\\
10.4545454545455	18.0227272727277	-0.484871242814569\\
10.7575757575758	18.0227272727277	-0.487344030220251\\
11.0606060606061	18.0227272727277	-0.489467235949377\\
11.3636363636364	18.0227272727277	-0.491285147587579\\
11.6666666666667	18.0227272727277	-0.492837014399733\\
11.969696969697	18.0227272727277	-0.494157541864248\\
12.2727272727273	18.0227272727277	-0.495277352009724\\
12.5757575757576	18.0227272727277	-0.496223408460548\\
12.8787878787879	18.0227272727277	-0.497019406276474\\
13.1818181818182	18.0227272727277	-0.497686127507593\\
13.4848484848485	18.0227272727277	-0.498241763954996\\
13.7878787878788	18.0227272727277	-0.49870220899071\\
14.0909090909091	18.0227272727277	-0.499081320498653\\
14.3939393939394	18.0227272727277	-0.499391157091684\\
14.6969696969697	18.0227272727277	-0.499642189770201\\
15	18.0227272727277	-0.499843491139932\\
};
 \addplot3 [solid,line width=2.0pt]
 table[row sep=crcr] {%
-15	19.0227272727278	1.49987557560575\\
-14.6969696969697	19.0227272727278	1.49971551840081\\
-14.3939393939394	19.0227272727278	1.49951586560979\\
-14.0909090909091	19.0227272727278	1.49926935037848\\
-13.7878787878788	19.0227272727278	1.49896757048126\\
-13.4848484848485	19.0227272727278	1.49860083021865\\
-13.1818181818182	19.0227272727278	1.49815796229149\\
-12.8787878787879	19.0227272727278	1.49762612737372\\
-12.5757575757576	19.0227272727278	1.49699058890768\\
-12.2727272727273	19.0227272727278	1.49623446045261\\
-11.969696969697	19.0227272727278	1.49533842273814\\
-11.6666666666667	19.0227272727278	1.49428040742523\\
-11.3636363636364	19.0227272727278	1.49303524447454\\
-11.0606060606061	19.0227272727278	1.49157426999501\\
-10.7575757575758	19.0227272727278	1.48986489152584\\
-10.4545454545455	19.0227272727278	1.48787010793997\\
-10.1515151515152	19.0227272727278	1.48554798160554\\
-9.84848484848485	19.0227272727278	1.482851061178\\
-9.54545454545455	19.0227272727278	1.47972575451843\\
-9.24242424242424	19.0227272727278	1.47611165286022\\
-8.93939393939394	19.0227272727278	1.47194080962821\\
-8.63636363636364	19.0227272727278	1.46713698042867\\
-8.33333333333333	19.0227272727278	1.46161483489104\\
-8.03030303030303	19.0227272727278	1.45527915649669\\
-7.72727272727273	19.0227272727278	1.44802405355166\\
-7.42424242424242	19.0227272727278	1.43973221333484\\
-7.12121212121212	19.0227272727278	1.43027424245762\\
-6.81818181818182	19.0227272727278	1.41950814982654\\
-6.51515151515152	19.0227272727278	1.40727904440743\\
-6.21212121212121	19.0227272727278	1.3934191381256\\
-5.90909090909091	19.0227272727278	1.37774816421878\\
-5.60606060606061	19.0227272727278	1.36007434215381\\
-5.3030303030303	19.0227272727278	1.34019604001679\\
-5	19.0227272727278	1.31790430124666\\
-4.6969696969697	19.0227272727278	1.29298641058663\\
-4.39393939393939	19.0227272727278	1.2652306686377\\
-4.09090909090909	19.0227272727278	1.23443251851092\\
-3.78787878787879	19.0227272727278	1.20040211398385\\
-3.48484848484848	19.0227272727278	1.16297332859594\\
-3.18181818181818	19.0227272727278	1.12201407354103\\
-2.87878787878788	19.0227272727278	1.07743761789117\\
-2.57575757575758	19.0227272727278	1.02921439432066\\
-2.27272727272727	19.0227272727278	0.977383544864246\\
-1.96969696969697	19.0227272727278	0.922063245213248\\
-1.66666666666667	19.0227272727278	0.863458685837644\\
-1.36363636363636	19.0227272727278	0.801866534268684\\
-1.06060606060606	19.0227272727278	0.737674802661088\\
-0.757575757575758	19.0227272727278	0.671357328506019\\
-0.454545454545455	19.0227272727278	0.603462542124514\\
-0.151515151515152	19.0227272727278	0.534596798019066\\
0.151515151515152	19.0227272727278	0.465403201980664\\
0.454545454545455	19.0227272727278	0.396537457875219\\
0.757575757575758	19.0227272727278	0.328642671493719\\
1.06060606060606	19.0227272727278	0.26232519733866\\
1.36363636363636	19.0227272727278	0.198133465731075\\
1.66666666666667	19.0227272727278	0.136541314162128\\
1.96969696969697	19.0227272727278	0.0779367547865393\\
2.27272727272727	19.0227272727278	0.0226164551355581\\
2.57575757575757	19.0227272727278	-0.0292143943208381\\
2.87878787878788	19.0227272727278	-0.0774376178913333\\
3.18181818181818	19.0227272727278	-0.12201407354117\\
3.48484848484848	19.0227272727278	-0.162973328596068\\
3.78787878787879	19.0227272727278	-0.200402113983957\\
4.09090909090909	19.0227272727278	-0.234432518511019\\
4.39393939393939	19.0227272727278	-0.26523066863778\\
4.6969696969697	19.0227272727278	-0.292986410586694\\
5	19.0227272727278	-0.317904301246707\\
5.3030303030303	19.0227272727278	-0.34019604001683\\
5.60606060606061	19.0227272727278	-0.360074342153837\\
5.90909090909091	19.0227272727278	-0.377748164218804\\
6.21212121212121	19.0227272727278	-0.393419138125607\\
6.51515151515152	19.0227272727278	-0.407279044407429\\
6.81818181818182	19.0227272727278	-0.41950814982654\\
7.12121212121212	19.0227272727278	-0.430274242457607\\
7.42424242424243	19.0227272727278	-0.439732213334827\\
7.72727272727273	19.0227272727278	-0.448024053551645\\
8.03030303030303	19.0227272727278	-0.455279156496669\\
8.33333333333333	19.0227272727278	-0.461614834891011\\
8.63636363636364	19.0227272727278	-0.467136980428639\\
8.93939393939394	19.0227272727278	-0.471940809628177\\
9.24242424242424	19.0227272727278	-0.476111652860191\\
9.54545454545455	19.0227272727278	-0.479725754518395\\
9.84848484848485	19.0227272727278	-0.48285106117797\\
10.1515151515152	19.0227272727278	-0.485547981605506\\
10.4545454545455	19.0227272727278	-0.487870107939941\\
10.7575757575758	19.0227272727278	-0.489864891525803\\
11.0606060606061	19.0227272727278	-0.491574269994983\\
11.3636363636364	19.0227272727278	-0.493035244474508\\
11.6666666666667	19.0227272727278	-0.494280407425199\\
11.969696969697	19.0227272727278	-0.495338422738113\\
12.2727272727273	19.0227272727278	-0.49623446045258\\
12.5757575757576	19.0227272727278	-0.496990588907659\\
12.8787878787879	19.0227272727278	-0.497626127373695\\
13.1818181818182	19.0227272727278	-0.498157962291471\\
13.4848484848485	19.0227272727278	-0.498600830218635\\
13.7878787878788	19.0227272727278	-0.49896757048125\\
14.0909090909091	19.0227272727278	-0.499269350378475\\
14.3939393939394	19.0227272727278	-0.499515865609788\\
14.6969696969697	19.0227272727278	-0.499715518400806\\
15	19.0227272727278	-0.499875575605747\\
};
 \end{axis}
\end{tikzpicture}%
